A public micro pension programme in Brazil: Heterogeneity among states and setting up of benefit age adjustment

Brazil is the 5th largest country in the world, despite of having a ``High Human Development'' it is the 9th most unequal country. The existing Brazilian micro pension programme is one of the safety nets for poor people. To become eligible for this benefit, each person must have an income that is less than a quarter of the Brazilian minimum monthly wage and be either over 65 or considered disabled. That minimum income corresponds to approximately $2$ dollars per day. This paper analyses quantitatively some aspects of this programme in the Public Pension System of Brazil. We look for the impact of some particular economic variables on the number of people receiving the benefit, and seek if that impact significantly differs among the 27 Brazilian Federal Units. We search for heterogeneity. We perform regression and spatial cluster analysis for detection of geographical grouping. We use a database that includes the entire population that receives the benefit. Afterwards, we calculate the amount that the system spends with the beneficiaries, estimate values \textit{per capita} and the weight of each UF, searching for heterogeneity reflected on the amount spent \textit{per capita}. In this latter calculation we use a more comprehensive database, by individual, that includes all people that started receiving a benefit under the programme in the period from 2nd of January 2018 to 6th of April 2018. We compute the expected discounted benefit and confirm a high heterogeneity among UF's as well as gender. We propose achieving a more equitable system by introducing `age adjusting factors' to change the benefit age.

==> AAF_Micro_Brazil <==
SyncTeX Version:1
Input:1:D:\Dropbox\2019_microinsurance\Micro 1\Microinsurance - Cópia.tex
Input:2:D:\Program Files\MiKTeX 2.9\tex\latex\amscls\amsart.cls
Input:3:D:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:4:D:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:5:D:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:6:D:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:7:D:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:8:D:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:9:D:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:10:D:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.sty
Input:11:D:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:12:D:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:13:D:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifvtex.sty
Input:14:D:\Program Files\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:15:D:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.cfg
Input:16:D:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:17:D:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:18:D:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:19:D:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:20:D:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\dvips.def
Input:21:D:\Program Files\MiKTeX 2.9\tex\latex\base\inputenc.sty
Input:22:D:\Program Files\MiKTeX 2.9\tex\latex\base\utf8.def
Input:23:D:\Program Files\MiKTeX 2.9\tex\latex\base\t1enc.dfu
Input:24:D:\Program Files\MiKTeX 2.9\tex\latex\base\ot1enc.dfu
Input:25:D:\Program Files\MiKTeX 2.9\tex\latex\base\omsenc.dfu
Input:26:D:\Program Files\MiKTeX 2.9\tex\latex\graphics\lscape.sty
Input:27:D:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\pdflscape.sty
Input:28:D:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:29:D:\Program Files\MiKTeX 2.9\tex\latex\jknappen\mathrsfs.sty
Input:30:D:\Program Files\MiKTeX 2.9\tex\latex\tools\bm.sty
Input:31:D:\Program Files\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:32:D:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:33:D:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:34:D:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:35:D:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:36:D:\Program Files\MiKTeX 2.9\tex\latex\datetime\datetime.sty
Input:37:D:\Program Files\MiKTeX 2.9\tex\latex\etoolbox\etoolbox.sty
Input:38:D:\Program Files\MiKTeX 2.9\tex\latex\fmtcount\fmtcount.sty
Input:39:D:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:40:D:\Program Files\MiKTeX 2.9\tex\latex\xkeyval\xkeyval.sty
Input:41:D:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkeyval.tex
Input:42:D:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkvutils.tex
Input:43:D:\Program Files\MiKTeX 2.9\tex\latex\fmtcount\fcprefix.sty
Input:44:D:\Program Files\MiKTeX 2.9\tex\latex\fmtcount\fcnumparser.sty
Input:45:D:\Program Files\MiKTeX 2.9\tex\latex\fmtcount\fc-english.def
Input:46:D:\Program Files\MiKTeX 2.9\tex\latex\datetime\datetime-defaults.sty
Input:47:D:\Program Files\MiKTeX 2.9\tex\latex\tools\verbatim.sty
Input:48:D:\Program Files\MiKTeX 2.9\tex\latex\draftcopy\draftcopy.sty
Input:49:D:\Program Files\MiKTeX 2.9\tex\latex\draftcopy\draftcopy.cfg
Input:50:D:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\listingsutf8.sty
Input:51:D:\Program Files\MiKTeX 2.9\tex\latex\listings\listings.sty
Input:52:D:\Program Files\MiKTeX 2.9\tex\latex\listings\lstmisc.sty
Input:53:D:\Program Files\MiKTeX 2.9\tex\latex\listings\listings.cfg
Input:54:D:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\pdftexcmds.sty
Input:55:D:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifluatex.sty
Input:56:D:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\stringenc.sty
Input:57:D:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\pdfescape.sty
Input:58:D:\Program Files\MiKTeX 2.9\tex\latex\framed\framed.sty
Input:59:D:\Program Files\MiKTeX 2.9\tex\latex\algorithmicx\algpseudocode.sty
Input:60:D:\Program Files\MiKTeX 2.9\tex\latex\algorithmicx\algorithmicx.sty
Input:61:D:\Program Files\MiKTeX 2.9\tex\latex\algorithms\algorithm.sty
Input:62:D:\Program Files\MiKTeX 2.9\tex\latex\float\float.sty
Input:63:D:\Program Files\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:64:D:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:65:D:\Program Files\MiKTeX 2.9\tex\latex\colortbl\colortbl.sty
Input:66:D:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:67:D:\Program Files\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:68:D:\Program Files\MiKTeX 2.9\tex\latex\eurosym\eurosym.sty
Input:69:D:\Program Files\MiKTeX 2.9\tex\latex\subfigure\subfigure.sty
Input:70:D:\Program Files\MiKTeX 2.9\tex\latex\subfigure\subfigure.cfg
Input:71:D:\Program Files\MiKTeX 2.9\tex\latex\natbib\natbib.sty
Input:72:D:\Program Files\MiKTeX 2.9\tex\latex\ulem\ulem.sty
Input:73:D:\Program Files\MiKTeX 2.9\tex\latex\listings\lstlang1.sty
Input:74:D:\Program Files\MiKTeX 2.9\tex\latex\listings\lstlang2.sty
Input:75:D:\Program Files\MiKTeX 2.9\tex\latex\listings\lstlang3.sty
Input:76:D:\Dropbox\2019_microinsurance\Micro 1\Microinsurance - Cópia.aux
Input:77:D:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:78:D:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:79:D:\Program Files\MiKTeX 2.9\tex\latex\jknappen\ursfs.fd
Input:80:D:\Program Files\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:81:D:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:82:D:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:83:D:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvdefinekeys.sty
Input:84:D:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:85:D:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvsetkeys.sty
Input:86:D:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\etexcmds.sty
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!5977
{1
[1,156:4736286,48061349:29483324,43325063,0
[1,156:6038827,48061349:28180783,43251179,0
[1,156:6038827,5334458:28180783,524288,0
(1,156:6038827,5334458:28180783,0,0
(1,156:6038827,5334458:28180783,0,0
k1,156:34219611,5334458:28180784
)
)
]
[1,156:6038827,47274917:28180783,41022955,0
(1,112:6038827,9004474:28180783,492366,0
k1,112:6128355,9004474:89528
(1,112:6128355,9004474:0,0,0
g1,112:6128355,9004474
g1,112:6128355,9004474
g1,112:5800675,9004474
(1,112:5800675,9004474:0,0,0
)
g1,112:6128355,9004474
)
x1,112:8439674,9004474
x1,112:14115808,9004474
g1,112:14473419,9004474
x1,112:15432233,9004474
g1,112:15789844,9004474
x1,112:17551986,9004474
g1,112:17909597,9004474
x1,112:22635889,9004474
g1,112:22993500,9004474
x1,112:26184893,9004474
g1,112:26542504,9004474
x1,112:30331909,9004474
g1,112:30689520,9004474
x1,112:34130083,9004474
g1,112:34130083,9004474
k1,112:34219610,9004474:89527
)
(1,112:6038827,10970554:28180783,558694,0
k1,112:9967720,10970554:3928893
(1,112:9967720,10970554:0,0,0
g1,112:9967720,10970554
g1,112:9967720,10970554
g1,112:9640040,10970554
(1,112:9640040,10970554:0,0,0
)
g1,112:9967720,10970554
)
x1,112:11735538,10970554
x1,112:12122835,10970554
x1,112:12526879,10970554
g1,112:12728947,10970554
x1,112:13373016,10970554
g1,112:13575084,10970554
x1,112:15713452,10970554
x1,112:18003371,10970554
$1,112:18003371,10970554
(1,112:18003371,10719991:746372,253405,76459
g1,112:18087110,10719991
x1,112:18716975,10719991
)
$1,112:18749743,10970554
g1,112:18951811,10970554
x1,112:20323959,10970554
g1,112:20526027,10970554
x1,112:23548303,10970554
g1,112:23750371,10970554
x1,112:24381787,10970554
g1,112:24583855,10970554
x1,112:25472043,10970554
(1,112:25429899,10821460:303102,409600,0
x1,112:25733001,10821460
)
x1,112:26844191,10970554
g1,112:27046259,10970554
x1,112:28317557,10970554
g1,112:28519625,10970554
x1,112:29933916,10970554
$1,112:29933916,10970554
(1,112:29933916,10719991:356802,253405,0
g1,112:30017655,10719991
x1,112:30257950,10719991
)
$1,112:30290718,10970554
g1,112:30290718,10970554
k1,112:34219610,10970554:3928892
)
(1,116:6038827,14429303:28180783,498346,0
k1,116:18550417,14429303:12511590
(1,114:18550417,14429303:0,0,0
g1,114:18550417,14429303
g1,114:18550417,14429303
g1,114:18222737,14429303
(1,114:18222737,14429303:0,0,0
)
g1,114:18550417,14429303
)
x1,114:21708021,14429303
k1,115:18550417,14429303:0
g1,116:21708021,14429303
k1,116:34219611,14429303:12511590
)
(1,128:6038827,15430364:28180783,498346,139537
h1,127:6038827,15430364:786432,0,0
x1,127:8224618,15430364
k1,127:8423478,15430364:198860
x1,127:9180966,15430364
x1,127:9579644,15430364
x1,127:10199588,15430364
k1,127:10398449,15430364:198861
x1,127:11714086,15430364
x1,127:12092831,15430364
x1,127:12977895,15430364
k1,127:13176755,15430364:198860
x1,127:14312986,15430364
x1,127:14711664,15430364
x1,127:15170143,15430364
x1,127:15808028,15430364
x1,127:16665187,15430364
x1,127:17542278,15430364
k1,127:17741139,15430364:198861
x1,127:18737834,15430364
k1,127:18936694,15430364:198860
x1,127:19734050,15430364
x1,127:21290887,15430364
x1,127:22253694,15430364
x1,127:23649066,15430364
k1,127:23847927,15430364:198861
x1,127:24886483,15430364
x1,127:27400147,15430364
k1,127:27599007,15430364:198860
x1,127:28197024,15430364
k1,127:28395885,15430364:198861
x1,127:29392580,15430364
k1,127:29591440,15430364:198860
x1,127:30877176,15430364
x1,127:31594796,15430364
k1,127:31793657,15430364:198861
x1,127:32282037,15430364
x1,127:32979722,15430364
x1,127:34219610,15430364
k1,127:34219610,15430364:0
)
(1,128:6038827,16282332:28180783,498346,139537
x1,128:7099311,16282332
x1,128:8295345,16282332
k1,127:8486726,16282332:191381
x1,127:9064809,16282332
k1,127:9256190,16282332:191381
x1,127:11321342,16282332
k1,127:11624341,16282332:302999
x1,127:12361895,16282332
x1,127:12621034,16282332
k1,127:12812415,16282332:191381
x1,127:13370564,16282332
x1,127:14128053,16282332
k1,127:14319434,16282332:191381
x1,127:15178585,16282332
k1,127:15369966,16282332:191381
x1,127:16366661,16282332
k1,127:16558042,16282332:191381
x1,127:17355398,16282332
x1,127:18710903,16282332
k1,127:18902284,16282332:191381
x1,127:19480367,16282332
k1,127:19671748,16282332:191381
x1,127:21230578,16282332
k1,127:21421959,16282332:191381
x1,127:22418653,16282332
x1,127:24292439,16282332
k1,127:24483820,16282332:191381
x1,127:24862565,16282332
x1,127:25661914,16282332
x1,127:27220744,16282332
k1,127:27412125,16282332:191381
x1,127:28169613,16282332
k1,127:28360994,16282332:191381
x1,127:29357689,16282332
k1,127:29549070,16282332:191381
x1,127:29947748,16282332
x1,127:30326491,16282332
x1,127:30924508,16282332
x1,127:31303251,16282332
x1,127:31923195,16282332
k1,127:32114576,16282332:191381
x1,127:32692659,16282332
k1,127:32884040,16282332:191381
x1,127:33282718,16282332
x1,127:33980404,16282332
x1,127:34219610,16282332
k1,128:34219610,16282332:0
)
(1,128:6038827,17134300:28180783,498346,139537
x1,128:6955786,17134300
k1,127:7137664,17134300:181878
x1,127:7737674,17134300
x1,127:8953642,17134300
x1,127:9910469,17134300
k1,127:10092346,17134300:181877
x1,127:11089041,17134300
k1,127:11270919,17134300:181878
x1,127:11669597,17134300
x1,127:12407151,17134300
x1,127:12726093,17134300
x1,127:13603185,17134300
k1,127:13796528,17134300:193343
x1,127:14952694,17134300
k1,127:15134572,17134300:181878
x1,127:16434262,17134300
k1,127:16616139,17134300:181877
x1,127:17034751,17134300
k1,127:17216629,17134300:181878
x1,127:18532267,17134300
k1,127:18714144,17134300:181877
x1,127:19511500,17134300
x1,127:20867005,17134300
k1,127:21048883,17134300:181878
x1,127:21890093,17134300
x1,127:22488110,17134300
x1,127:22886788,17134300
x1,127:23963218,17134300
x1,127:24800442,17134300
k1,127:24982320,17134300:181878
x1,127:25580337,17134300
x1,127:26882020,17134300
k1,127:27063897,17134300:181877
x1,127:29137022,17134300
k1,127:29318900,17134300:181878
x1,127:30315595,17134300
k1,127:30497472,17134300:181877
x1,127:31215092,17134300
k1,127:31396970,17134300:181878
x1,127:33262783,17134300
x1,127:34219610,17134300
k1,127:34219610,17134300:0
)
(1,128:6038827,17986268:28180783,498346,139537
x1,128:6507274,17986268
x1,128:7165091,17986268
x1,128:8323250,17986268
k1,127:8619513,17986268:296263
x1,127:10517220,17986268
k1,127:11007332,17986268:490112
x1,127:11744886,17986268
x1,127:12004025,17986268
k1,127:12300288,17986268:296263
x1,127:12858437,17986268
x1,127:13615926,17986268
k1,127:13912189,17986268:296263
x1,127:14771340,17986268
k1,127:15067603,17986268:296263
x1,127:16064298,17986268
x1,127:17023118,17986268
x1,127:18418490,17986268
x1,127:18896904,17986268
x1,127:19255714,17986268
x1,127:19395250,17986268
k1,127:19885362,17986268:490112
x1,127:21464126,17986268
k1,127:21774653,17986268:310527
x1,127:22292934,17986268
x1,127:22591941,17986268
k1,127:22888204,17986268:296263
x1,127:23286882,17986268
x1,127:23906826,17986268
x1,127:25363994,17986268
k1,127:25660257,17986268:296263
x1,127:26860277,17986268
x1,127:27739362,17986268
k1,127:28035625,17986268:296263
x1,127:29351262,17986268
x1,127:29730007,17986268
x1,127:30495468,17986268
k1,127:30791731,17986268:296263
x1,127:31349880,17986268
x1,127:32107369,17986268
x1,127:33064196,17986268
k1,127:33360459,17986268:296263
x1,127:34219610,17986268
k1,127:34219610,17986268:0
)
(1,128:6038827,18838236:28180783,498346,139537
x1,128:6716579,18838236
x1,128:7075389,18838236
x1,128:8871433,18838236
x1,128:9070772,18838236
x1,128:9947863,18838236
k1,127:10169571,18838236:221708
x1,127:11965615,18838236
x1,127:13121781,18838236
k1,127:13434890,18838236:313109
x1,127:14092708,18838236
x1,127:15727287,18838236
k1,127:15952495,18838236:225208
x1,127:16470776,18838236
x1,127:16769783,18838236
k1,127:16991491,18838236:221708
x1,127:18665938,18838236
k1,127:18887646,18838236:221708
x1,127:20942831,18838236
k1,127:21164539,18838236:221708
x1,127:21846278,18838236
x1,127:22504097,18838236
k1,127:22725806,18838236:221709
x1,127:23403558,18838236
x1,127:23762368,18838236
x1,127:26076693,18838236
k1,127:26298401,18838236:221708
x1,127:27498421,18838236
x1,127:28859906,18838236
k1,127:29173014,18838236:313108
x1,127:31038827,18838236
k1,127:31260535,18838236:221708
x1,127:31742935,18838236
k1,127:31964644,18838236:221709
x1,127:32961339,18838236
k1,127:33183047,18838236:221708
x1,127:34219610,18838236
k1,127:34219610,18838236:0
)
(1,128:6038827,19690204:28180783,498346,139537
x1,128:8117932,19690204
k1,127:8389891,19690204:271959
x1,127:9466321,19690204
x1,127:9864999,19690204
x1,127:10783952,19690204
k1,127:11055912,19690204:271960
x1,127:11653929,19690204
k1,127:11925888,19690204:271959
x1,127:12922583,19690204
k1,127:13194542,19690204:271959
x1,127:13712823,19690204
x1,127:15130122,19690204
k1,127:15410270,19690204:280148
x1,127:16088022,19690204
x1,127:17445520,19690204
x1,127:18402347,19690204
k1,127:18674306,19690204:271959
x1,127:19312191,19690204
k1,127:19584151,19690204:271960
x1,127:20580846,19690204
k1,127:20852805,19690204:271959
x1,127:21929235,19690204
k1,127:22201161,19690204:271926
x1,127:22679575,19690204
k1,127:22951535,19690204:271960
x1,127:23992084,19690204
k1,127:24264043,19690204:271959
x1,127:24622853,19690204
k1,127:24894812,19690204:271959
x1,127:26748664,19690204
k1,127:27020624,19690204:271960
x1,127:27957517,19690204
x1,127:29313022,19690204
k1,127:29584981,19690204:271959
x1,127:30452105,19690204
x1,127:30830850,19690204
x1,127:31329196,19690204
x1,127:32086684,19690204
x1,127:33402321,19690204
x1,127:34219610,19690204
k1,127:34219610,19690204:0
)
(1,128:6038827,20542172:28180783,498346,139537
x1,128:6935852,20542172
x1,128:7434198,20542172
x1,128:8111950,20542172
x1,128:8891364,20542172
k1,127:9137062,20542172:245698
x1,127:9615476,20542172
k1,127:9859875,20542172:244399
x1,127:10342275,20542172
k1,127:10586675,20542172:244400
x1,127:11583370,20542172
k1,127:11827769,20542172:244399
x1,127:12864332,20542172
k1,127:13108731,20542172:244399
x1,127:14627694,20542172
k1,127:14872094,20542172:244400
x1,127:15669450,20542172
x1,127:17323962,20542172
k1,127:17568361,20542172:244399
x1,127:18644791,20542172
x1,127:19043469,20542172
x1,127:19962422,20542172
x1,127:20101958,20542172
k1,127:20436479,20542172:334521
x1,127:21672380,20542172
k1,127:21916780,20542172:244400
x1,127:23782593,20542172
x1,127:24739420,20542172
k1,127:24983819,20542172:244399
x1,127:25781175,20542172
x1,127:27338012,20542172
x1,127:28300819,20542172
x1,127:29696191,20542172
k1,127:29940591,20542172:244400
x1,127:30979147,20542172
x1,127:33492811,20542172
k1,127:33737210,20542172:244399
x1,127:34219610,20542172
k1,127:34219610,20542172:0
)
(1,128:6038827,21394140:28180783,498346,139537
x1,128:7115257,21394140
k1,127:7311407,21394140:196150
x1,127:7889490,21394140
k1,127:8085639,21394140:196149
x1,127:9082334,21394140
k1,127:9278484,21394140:196150
x1,127:10737645,21394140
x1,127:11096455,21394140
k1,127:11292605,21394140:196150
x1,127:12572361,21394140
k1,127:12768511,21394140:196150
x1,127:13627662,21394140
k1,127:13823811,21394140:196149
x1,127:14222489,21394140
x1,127:14601233,21394140
x1,127:15261045,21394140
k1,127:15457195,21394140:196150
x1,127:15855873,21394140
x1,127:16553559,21394140
x1,127:17669857,21394140
k1,127:17974446,21394140:304589
x1,127:18492727,21394140
x1,127:18791734,21394140
k1,127:18987884,21394140:196150
x1,127:19386562,21394140
x1,127:19725438,21394140
x1,127:21320149,21394140
k1,127:21516298,21394140:196149
x1,127:22034579,21394140
x1,127:22233918,21394140
x1,127:22792067,21394140
x1,127:23709026,21394140
k1,127:23905176,21394140:196150
x1,127:24764327,21394140
k1,127:24960477,21394140:196150
x1,127:26120630,21394140
k1,127:26316780,21394140:196150
x1,127:26715458,21394140
x1,127:27453012,21394140
x1,127:27771954,21394140
x1,127:28649046,21394140
k1,127:28853807,21394140:204761
x1,127:29850501,21394140
x1,127:30229244,21394140
k1,127:30425393,21394140:196149
x1,127:30824071,21394140
x1,127:31444015,21394140
x1,127:32484564,21394140
k1,127:32680714,21394140:196150
x1,127:33278731,21394140
x1,127:34219610,21394140
k1,127:34219610,21394140:0
)
(1,128:6038827,22246108:28180783,498346,139537
x1,128:6796315,22246108
x1,127:7155125,22246108
x1,127:7454132,22246108
k1,127:7670056,22246108:215924
x1,127:8427544,22246108
k1,127:8643468,22246108:215924
x1,127:9241485,22246108
x1,127:10836196,22246108
k1,127:11052120,22246108:215924
x1,127:12367758,22246108
k1,127:12583682,22246108:215924
x1,127:13066082,22246108
k1,127:13282006,22246108:215924
x1,127:14366409,22246108
k1,127:14582333,22246108:215924
x1,127:16017574,22246108
k1,127:16233498,22246108:215924
x1,127:16592308,22246108
k1,127:16808231,22246108:215923
x1,127:18225530,22246108
x1,127:19104615,22246108
k1,127:19320539,22246108:215924
x1,127:19898622,22246108
k1,127:20114546,22246108:215924
x1,127:21111241,22246108
k1,127:21327165,22246108:215924
x1,127:23192978,22246108
x1,127:24149805,22246108
k1,127:24365729,22246108:215924
x1,127:25561763,22246108
x1,127:25761102,22246108
x1,127:26359119,22246108
x1,127:27335879,22246108
k1,127:27551803,22246108:215924
x1,127:28907308,22246108
x1,127:30143210,22246108
k1,127:30359134,22246108:215924
x1,127:30877415,22246108
x1,127:31894042,22246108
k1,127:32109966,22246108:215924
x1,127:33266132,22246108
k1,127:33482056,22246108:215924
x1,127:33880734,22246108
x1,127:34219610,22246108
k1,127:34219610,22246108:0
)
(1,128:6038827,23098076:28180783,498346,139537
x1,128:6557108,23098076
x1,128:7834871,23098076
k1,127:8101008,23098076:266137
x1,127:8459818,23098076
x1,127:8818628,23098076
x1,127:9398703,23098076
k1,127:9664841,23098076:266138
x1,127:10382461,23098076
k1,127:10648598,23098076:266137
x1,127:11288476,23098076
k1,127:11554613,23098076:266137
x1,127:12631043,23098076
x1,127:13512121,23098076
x1,127:14829751,23098076
k1,127:15095889,23098076:266138
x1,127:15976967,23098076
x1,127:17850753,23098076
k1,127:18250488,23098076:399735
x1,127:19805332,23098076
k1,127:20071469,23098076:266137
x1,127:21267503,23098076
x1,127:21466842,23098076
x1,127:22064859,23098076
x1,127:23041619,23098076
k1,127:23307756,23098076:266137
x1,127:23905773,23098076
x1,127:25500484,23098076
k1,127:25766622,23098076:266138
x1,127:26725442,23098076
x1,127:27325452,23098076
x1,127:28007191,23098076
x1,127:29466352,23098076
k1,127:29732489,23098076:266137
x1,127:30489977,23098076
x1,127:31528533,23098076
x1,127:31887343,23098076
x1,127:32086682,23098076
x1,127:34219610,23098076
k1,127:34219610,23098076:0
)
(1,128:6038827,23950044:28180783,538214,139537
x1,128:6676712,23950044
g1,127:6915918,23950044
x1,127:8570431,23950044
g1,127:8809637,23950044
x1,127:9208315,23950044
x1,127:9828259,23950044
g1,127:10067465,23950044
x1,127:10824953,23950044
x1,127:11183763,23950044
x1,127:11323299,23950044
k1,128:34219611,23950044:22896312
g1,128:34219611,23950044
)
(1,132:6038827,25174942:28180783,498346,139537
h1,130:6038827,25174942:786432,0,0
x1,130:8881923,25174942
x1,130:10395492,25174942
x1,130:10594831,25174942
k1,130:11072699,25174942:477868
x1,130:16044212,25174942
k1,130:16402613,25174942:358401
x1,130:18405969,25174942
k1,130:18724638,25174942:318669
x1,130:19213018,25174942
x1,130:21150591,25174942
k1,130:21469261,25174942:318670
x1,130:23925118,25174942
k1,130:24283518,25174942:358400
x1,130:26934726,25174942
k1,130:27253396,25174942:318670
x1,130:28668703,25174942
x1,130:29904605,25174942
k1,130:30223274,25174942:318669
x1,130:32675142,25174942
k1,130:33033543,25174942:358401
x1,130:34219610,25174942
k1,130:34219610,25174942:0
)
(1,132:6038827,26026910:28180783,498346,139537
x1,132:7304630,26026910
x1,130:9896037,26026910
g1,130:10135243,26026910
x1,130:12599073,26026910
g1,130:12838279,26026910
x1,130:15742647,26026910
k1,132:34219611,26026910:18476964
g1,132:34219611,26026910
)
(1,112:6038827,42949541:28180783,503968,114688
h1,112:6038827,42949541:786432,0,0
(1,112:6825259,42949541:0,503968,0
r1,112:6825259,42949541:0,503968,0
)
$1,112:6825259,42949541
g1,112:6926293,42949541
(1,112:6926293,42698978:273063,253405,0
x1,112:7166588,42698978
)
g1,112:7300390,42949541
g1,112:7401424,42949541
g1,112:7502458,42949541
$1,112:7502458,42949541
x1,112:8946241,42949541
g1,112:9148309,42949541
x1,112:9619801,42949541
g1,112:9821869,42949541
x1,112:13121943,42949541
g1,112:13324011,42949541
x1,112:14603683,42949541
x1,112:16747423,42949541
g1,112:16949491,42949541
x1,112:17555922,42949541
g1,112:17757990,42949541
x1,112:18881105,42949541
x1,112:19672538,42949541
k1,112:34219610,42949541:14547072
g1,112:34219610,42949541
)
(1,112:6038827,43670437:28180783,503968,114688
h1,112:6038827,43670437:786432,0,0
$1,112:6825259,43670437
g1,112:6926293,43670437
(1,112:6926293,43419874:273063,253405,0
x1,112:7166588,43419874
)
g1,112:7300390,43670437
$1,112:7300390,43670437
g1,112:7502458,43670437
x1,112:8235135,43670437
x1,112:9347874,43670437
x1,112:10459475,43670437
x1,112:10678382,43670437
g1,112:10880450,43670437
x1,112:11368781,43670437
g1,112:11570849,43670437
x1,112:12294834,43670437
x1,112:13540920,43670437
x1,112:13759827,43670437
x1,112:14568099,43670437
g1,112:14770167,43670437
x1,112:15746829,43670437
g1,112:15948897,43670437
x1,112:16672882,43670437
x1,112:17245408,43670437
x1,112:17785621,43670437
x1,112:18425503,43670437
g1,112:18627571,43670437
x1,112:19402165,43670437
x1,112:20547671,43670437
g1,112:20749739,43670437
x1,112:20951807,43670437
g1,112:21153875,43670437
x1,112:22113606,43670437
x1,112:22433547,43670437
x1,112:22923470,43670437
x1,112:23330974,43670437
x1,112:24577287,43670437
g1,112:24779355,43670437
x1,112:25175025,43670437
x1,112:25730939,43670437
x1,112:26709193,43670437
g1,112:26911261,43670437
x1,112:27517692,43670437
g1,112:27719760,43670437
x1,112:28132269,43670437
x1,112:28622192,43670437
x1,112:29262074,43670437
x1,112:29767244,43670437
x1,112:30996491,43670437
k1,112:34219610,43670437:3223119
g1,112:34219610,43670437
)
(1,112:6038827,44391333:28180783,442368,147456
x1,112:8182021,44391333
k1,112:8425198,44391333:243177
x1,112:9773910,44391333
x1,112:10952640,44391333
k1,112:11195817,44391333:243177
x1,112:11498919,44391333
x1,112:11768343,44391333
x1,112:12711327,44391333
x1,112:13300692,44391333
x1,112:14479876,44391333
k1,112:14723052,44391333:243176
x1,112:15565229,44391333
k1,112:15808406,44391333:243177
x1,112:16145186,44391333
x1,112:17121848,44391333
x1,112:18031154,44391333
k1,112:18274331,44391333:243177
x1,112:19187005,44391333
x1,112:19523785,44391333
x1,112:20316583,44391333
k1,112:20559760,44391333:243177
x1,112:21790372,44391333
k1,112:22033549,44391333:243177
x1,112:22429219,44391333
x1,112:22850194,44391333
x1,112:24146705,44391333
x1,112:25771622,44391333
k1,112:26014757,44391333:243135
x1,112:26216825,44391333
k1,112:26460002,44391333:243177
x1,112:26855672,44391333
x1,112:28118597,44391333
x1,112:28388021,44391333
x1,112:28388021,44391333
x1,112:28691123,44391333
x1,112:28994225,44391333
k1,112:29237402,44391333:243177
x1,112:30417497,44391333
k1,112:30660674,44391333:243177
x1,112:30963776,44391333
k1,112:31206952,44391333:243176
x1,112:31813156,44391333
x1,112:32099532,44391333
x1,112:33160503,44391333
k1,112:33403680,44391333:243177
x1,112:33673331,44391333
k1,112:33916508,44391333:243177
x1,112:34219610,44391333
k1,112:34219610,44391333:0
)
(1,112:6038827,45112229:28180783,442368,147456
x1,112:6476641,45112229
x1,112:6965199,45112229
x1,112:8076573,45112229
x1,112:8851167,45112229
k1,112:9085244,45112229:234077
x1,112:9733499,45112229
x1,112:10256873,45112229
x1,112:12247697,45112229
k1,112:12481774,45112229:234077
x1,112:12877444,45112229
x1,112:13803589,45112229
x1,112:14443471,45112229
x1,112:15487489,45112229
k1,112:15721566,45112229:234077
x1,112:16447008,45112229
k1,112:16681084,45112229:234076
x1,112:17455678,45112229
x1,112:18601184,45112229
k1,112:18835261,45112229:234077
x1,112:19811923,45112229
k1,112:20046000,45112229:234077
x1,112:20483814,45112229
x1,112:20972372,45112229
x1,112:21292313,45112229
x1,112:22100585,45112229
x1,112:23262476,45112229
k1,112:23496553,45112229:234077
x1,112:25585954,45112229
k1,112:25820031,45112229:234077
x1,112:26459913,45112229
x1,112:27975423,45112229
k1,112:28209500,45112229:234077
x1,112:29644183,45112229
k1,112:29878259,45112229:234076
x1,112:30854921,45112229
k1,112:31088998,45112229:234077
x1,112:32470023,45112229
k1,112:32704100,45112229:234077
x1,112:33343982,45112229
x1,112:34017542,45112229
x1,112:34219610,45112229
k1,112:34219610,45112229:0
)
(1,112:6038827,45833125:28180783,442368,147456
x1,112:6611353,45833125
x1,112:7386174,45833125
k1,112:7623118,45833125:236944
x1,112:8397712,45833125
x1,112:10587009,45833125
k1,112:10823954,45833125:236945
x1,112:11160734,45833125
x1,112:13013251,45833125
k1,112:13250195,45833125:236944
x1,112:13586975,45833125
x1,112:13890077,45833125
k1,112:14127022,45833125:236945
x1,112:16425313,45833125
k1,112:16662257,45833125:236944
x1,112:17335817,45833125
x1,112:18179359,45833125
k1,112:18416304,45833125:236945
x1,112:19258481,45833125
k1,112:19495425,45833125:236944
x1,112:19907934,45833125
x1,112:20667054,45833125
x1,112:21510596,45833125
x1,112:22591660,45833125
k1,112:22828604,45833125:236944
x1,112:24362680,45833125
x1,112:25474281,45833125
x1,112:25693188,45833125
k1,112:25930133,45833125:236945
x1,112:27992864,45833125
k1,112:28229808,45833125:236944
x1,112:29418276,45833125
x1,112:30412004,45833125
k1,112:30648949,45833125:236945
x1,112:33780633,45833125
k1,112:34017542,45833125:236909
x1,112:34219610,45833125
k1,112:34219610,45833125:0
)
(1,112:6038827,46554021:28180783,442368,147456
x1,112:7478331,46554021
x1,112:8488487,46554021
x1,112:8867318,46554021
x1,112:13211688,46554021
k1,112:34219610,46554021:21007922
g1,112:34219610,46554021
)
(1,112:6038827,47274917:28180783,504625,216271
x1,112:6814325,47274917
x1,112:8191201,47274917
g1,112:8423851,47274917
x1,112:10453719,47274917
g1,112:10655787,47274917
x1,112:11194635,47274917
g1,112:11396703,47274917
x1,112:12238880,47274917
g1,112:12440948,47274917
x1,112:13114508,47274917
x1,112:13451288,47274917
x1,112:13974889,47274917
x1,112:14143279,47274917
x1,112:14480059,47274917
x1,112:15305397,47274917
x1,112:16787683,47274917
g1,112:16989751,47274917
x1,112:17478082,47274917
g1,112:17680150,47274917
x1,112:18522327,47274917
g1,112:18724395,47274917
x1,112:20071331,47274917
g1,112:20273399,47274917
x1,112:21384773,47274917
g1,112:21586841,47274917
x1,112:22160732,47274917
x1,112:22463834,47274917
x1,112:23878537,47274917
g1,112:24080605,47274917
x1,112:24922782,47274917
g1,112:25124850,47274917
x1,112:26303580,47274917
g1,112:26505648,47274917
x1,112:26674038,47274917
r1,112:26674038,47274917:0,720896,216271
k1,112:34219610,47274917:7545572
g1,112:34219610,47274917
)
]
(1,156:6038827,48061349:28180783,337875,0
(1,156:6038827,48061349:28180783,337875,0
k1,156:19989953,48061349:13951126
x1,156:20268485,48061349
k1,156:34219611,48061349:13951126
)
)
]
]
!22794
}1
!10
{2
[1,180:4736286,48061349:29483324,43325063,0
[1,180:6038827,48061349:28180783,43251179,0
[1,180:6038827,5334458:28180783,524288,0
(1,180:6038827,5334458:28180783,337875,0
(1,180:6038827,5334458:28180783,337875,0
k1,180:20129219,5334458:14090392
k1,180:34219611,5334458:14090392
(1,180:34219611,5334458:0,337875,0
k1,180:33941079,5334458:-278532
x1,180:34219611,5334458
)
)
)
]
[1,180:6038827,47274917:28180783,41022955,0
(1,157:6038827,6907322:28180783,490372,0
k1,157:17232043,6907322:11193216
(1,157:17232043,6907322:916959,462465,0
g1,157:17232043,6907322
x1,157:17790192,6907322
)
x1,157:19736525,6907322
x1,157:23026394,6907322
g1,157:23026394,6907322
k1,157:34219610,6907322:11193216
)
(1,163:6038827,8185274:28180783,598293,139537
h1,160:6038827,8185274:786432,0,0
x1,160:8691072,8185274
k1,160:8965708,8185274:274636
x1,160:9448108,8185274
k1,160:9722743,8185274:274635
x1,160:10719438,8185274
k1,160:10994074,8185274:274636
x1,160:12030637,8185274
k1,160:12305272,8185274:274635
x1,160:14384377,8185274
k1,160:14659013,8185274:274636
x1,160:15735443,8185274
x1,160:16134121,8185274
x1,160:17053074,8185274
k1,160:17327709,8185274:274635
x1,160:17925726,8185274
k1,160:18200362,8185274:274636
x1,160:19197057,8185274
k1,160:19471692,8185274:274635
x1,160:19989973,8185274
x1,160:21207933,8185274
k1,160:21482569,8185274:274636
x1,160:22877942,8185274
k1,160:23152577,8185274:274635
x1,160:24069536,8185274
k1,160:24344172,8185274:274636
x1,160:25340867,8185274
x1,160:26497033,8185274
k1,160:26771668,8185274:274635
$1,160:26771668,8185274
x1,160:27145263,8185274
x1,160:27797933,8185274
(1,160:27797933,7924856:311300,337875,0
x1,160:28076465,7924856
)
$1,160:28109233,8185274
k1,160:28383869,8185274:274636
x1,160:29540035,8185274
k1,160:29814670,8185274:274635
x1,160:30576145,8185274
k1,160:30850781,8185274:274636
x1,160:31249459,8185274
x1,160:32026881,8185274
x1,160:32425559,8185274
x1,160:32983708,8185274
x1,160:34219610,8185274
k1,160:34219610,8185274:0
)
(1,163:6038827,9037242:28180783,538214,179404
x1,163:6636844,9037242
k1,160:6913675,9037242:276831
x1,160:8348915,9037242
k1,160:8625746,9037242:276831
x1,160:9144027,9037242
x1,160:9765963,9037242
k1,160:10042795,9037242:276832
x1,160:13311953,9037242
k1,160:13588784,9037242:276831
x1,160:15103760,9037242
k1,160:15380591,9037242:276831
x1,160:16118145,9037242
x1,160:17296237,9037242
k1,160:17573068,9037242:276831
x1,160:19416955,9037242
k1,160:19693786,9037242:276831
x1,160:21129026,9037242
k1,160:21405858,9037242:276832
x1,160:22562024,9037242
k1,160:22838855,9037242:276831
x1,160:24857162,9037242
k1,160:25133993,9037242:276831
x1,160:27406457,9037242
k1,160:27838274,9037242:431817
x1,160:29074175,9037242
k1,160:29351006,9037242:276831
x1,160:31216819,9037242
x1,160:32173646,9037242
k1,160:32450477,9037242:276831
x1,160:34219610,9037242
k1,160:34219610,9037242:0
)
(1,163:6038827,9889210:28180783,598293,179404
x1,163:6945819,9889210
x1,163:8145839,9889210
x1,163:8943195,9889210
k1,160:9166768,9889210:223573
x1,160:10295026,9889210
x1,160:10713638,9889210
x1,160:11710333,9889210
k1,160:11933906,9889210:223573
x1,160:14091751,9889210
k1,160:14315309,9889210:223558
x1,160:14797709,9889210
k1,160:15021282,9889210:223573
x1,160:16316985,9889210
$1,160:16316985,9889210
x1,160:17592754,9889210
k1,160:17712355,9889210:119601
k1,160:17840557,9889210:128202
x1,160:18398707,9889210
k1,160:18526910,9889210:128203
x1,160:19244530,9889210
(1,160:19244530,9628792:589832,337875,0
x1,160:19801594,9628792
)
$1,160:19834362,9889210
x1,160:20033701,9889210
k1,160:20260400,9889210:226699
x1,160:21595972,9889210
x1,160:22552799,9889210
k1,160:22776372,9889210:223573
x1,160:23254786,9889210
k1,160:23478359,9889210:223573
x1,160:24475054,9889210
k1,160:24698627,9889210:223573
x1,160:25735190,9889210
k1,160:25958763,9889210:223573
x1,160:27314268,9889210
x1,160:28195346,9889210
k1,160:28418919,9889210:223573
x1,160:30018614,9889210
k1,160:30242172,9889210:223558
x1,160:30840189,9889210
k1,160:31063762,9889210:223573
x1,160:32060457,9889210
k1,160:32284030,9889210:223573
x1,160:32802311,9889210
x1,160:34219610,9889210
k1,160:34219610,9889210:0
)
(1,163:6038827,10741178:28180783,538214,179404
x1,163:6716579,10741178
x1,163:8074077,10741178
x1,163:9030904,10741178
k1,160:9296685,10741178:265781
x1,160:9934570,10741178
k1,160:10200351,10741178:265781
x1,160:11197046,10741178
k1,160:11462826,10741178:265780
x1,160:11721966,10741178
x1,160:12120644,10741178
x1,160:12979794,10741178
x1,160:13737282,10741178
x1,160:15531333,10741178
k1,160:15797114,10741178:265781
x1,160:17212421,10741178
x1,160:17531363,10741178
x1,160:18829061,10741178
k1,160:19094842,10741178:265781
x1,160:19563289,10741178
x1,160:20699520,10741178
k1,160:20965301,10741178:265781
x1,160:23516840,10741178
k1,160:23915505,10741178:398665
x1,160:24812530,10741178
x1,160:25310876,10741178
x1,160:25988628,10741178
x1,160:26768042,10741178
k1,160:27040466,10741178:272424
x1,160:28037161,10741178
k1,160:28302942,10741178:265781
x1,160:30168755,10741178
x1,160:31125582,10741178
k1,160:31391363,10741178:265781
x1,160:32991058,10741178
k1,160:33256812,10741178:265754
x1,160:33623593,10741178
x1,160:34219610,10741178
k1,160:34219610,10741178:0
)
(1,163:6038827,11593146:28180783,538214,179404
x1,163:6368929,11593146
x1,160:7891068,11593146
k1,160:8176878,11593146:230759
x1,160:9532383,11593146
x1,160:10413461,11593146
x1,160:11013471,11593146
x1,160:11970298,11593146
k1,160:12201056,11593146:230758
x1,160:13369182,11593146
x1,160:13688124,11593146
x1,160:14708738,11593146
x1,160:15665565,11593146
k1,160:15896324,11593146:230759
x1,160:16384704,11593146
x1,160:16723579,11593146
x1,160:17221925,11593146
x1,160:17802000,11593146
k1,160:18032759,11593146:230759
x1,160:18521139,11593146
x1,160:19141082,11593146
x1,160:19619496,11593146
x1,160:20456720,11593146
k1,160:20689168,11593146:232448
x1,160:21171568,11593146
k1,160:21402327,11593146:230759
x1,160:22698030,11593146
$1,160:22698030,11593146
x1,160:24332609,11593146
$1,160:24332609,11593146
k1,160:24563367,11593146:230758
x1,160:25998608,11593146
x1,160:27437835,11593146
k1,160:27668594,11593146:230759
x1,160:28625421,11593146
x1,160:29747699,11593146
k1,160:29978458,11593146:230759
x1,160:30735946,11593146
x1,160:31134624,11593146
x1,160:31513367,11593146
x1,160:32649600,11593146
x1,160:32789136,11593146
k1,160:33021584,11593146:232448
x1,160:33980404,11593146
x1,160:34219610,11593146
k1,163:34219610,11593146:0
)
(1,163:6038827,12445114:28180783,538214,179404
x1,163:6638837,12445114
x1,163:7320576,12445114
x1,163:8496676,12445114
x1,163:9453503,12445114
k1,160:9655058,12445114:201555
x1,160:10292943,12445114
k1,160:10494498,12445114:201555
x1,160:11491193,12445114
k1,160:11692748,12445114:201555
x1,160:13088121,12445114
k1,160:13289677,12445114:201556
x1,160:15245192,12445114
k1,160:15446747,12445114:201555
x1,160:15845425,12445114
x1,160:16224169,12445114
x1,160:16706569,12445114
x1,160:18141810,12445114
k1,160:18350895,12445114:209085
x1,160:18948912,12445114
x1,160:19646597,12445114
x1,160:20025340,12445114
k1,160:20226895,12445114:201555
x1,160:20785044,12445114
x1,160:21283390,12445114
x1,160:21863465,12445114
k1,160:22065020,12445114:201555
x1,160:22663037,12445114
k1,160:22864593,12445114:201556
x1,160:23861288,12445114
k1,160:24062843,12445114:201555
x1,160:25480144,12445114
x1,160:26436971,12445114
k1,160:26638526,12445114:201555
x1,160:27176741,12445114
x1,160:27575419,12445114
x1,160:28434569,12445114
x1,160:29192057,12445114
x1,160:30986108,12445114
k1,160:31187663,12445114:201555
x1,160:32602970,12445114
x1,160:32921912,12445114
x1,160:34219610,12445114
k1,160:34219610,12445114:0
)
(1,163:6038827,13297082:28180783,538214,179404
x1,163:6507274,13297082
x1,160:7842844,13297082
k1,160:8012921,13297082:170077
x1,160:10325253,13297082
k1,160:10621151,13297082:295898
x1,160:11857052,13297082
k1,162:12027128,13297082:170076
x1,162:12964021,13297082
x1,162:14319526,13297082
k1,162:14489603,13297082:170077
x1,162:15356727,13297082
x1,162:15735472,13297082
x1,162:16233818,13297082
x1,162:16991306,13297082
x1,162:18306943,13297082
x1,162:18566083,13297082
k1,162:18736160,13297082:170077
x1,162:19393978,13297082
x1,162:20490343,13297082
k1,162:20660419,13297082:170076
x1,162:22564106,13297082
k1,162:22734114,13297082:170008
x1,162:23216514,13297082
k1,162:23386591,13297082:170077
x1,162:25220509,13297082
k1,162:25404412,13297082:183903
x1,162:26325357,13297082
k1,162:26495433,13297082:170076
x1,162:29086839,13297082
k1,162:29256916,13297082:170077
x1,162:31569248,13297082
k1,162:31753150,13297082:183902
x1,162:33188390,13297082
x1,162:33567133,13297082
k1,162:33737210,13297082:170077
x1,162:34219610,13297082
k1,162:34219610,13297082:0
)
(1,163:6038827,14149050:28180783,538214,179404
x1,163:7115257,14149050
x1,163:7996335,14149050
x1,163:9313965,14149050
k1,162:9498572,14149050:184607
x1,162:9897250,14149050
x1,162:10256060,14149050
k1,162:10440668,14149050:184608
x1,162:11437363,14149050
k1,162:11621970,14149050:184607
x1,162:12698400,14149050
k1,162:12882954,14149050:184554
x1,162:13241764,14149050
k1,162:13426371,14149050:184607
x1,162:14921413,14149050
k1,162:15106020,14149050:184607
x1,162:16042913,14149050
x1,162:17398418,14149050
k1,162:17583026,14149050:184608
x1,162:18450150,14149050
x1,162:18828895,14149050
x1,162:19327241,14149050
x1,162:20084729,14149050
x1,162:21400366,14149050
x1,162:21659506,14149050
k1,162:21844113,14149050:184607
x1,162:24226214,14149050
k1,162:24410822,14149050:184608
x1,162:25929784,14149050
k1,162:26114391,14149050:184607
x1,162:26592805,14149050
k1,162:26777412,14149050:184607
x1,162:27259812,14149050
k1,162:27444420,14149050:184608
x1,162:28042437,14149050
k1,162:28227044,14149050:184607
x1,162:29223739,14149050
k1,162:29408347,14149050:184608
x1,162:29607686,14149050
x1,162:30006364,14149050
x1,162:30865514,14149050
x1,162:31244259,14149050
x1,162:31762540,14149050
k1,162:31947147,14149050:184607
x1,162:33103312,14149050
x1,162:34219610,14149050
k1,162:34219610,14149050:0
)
(1,163:6038827,15001018:28180783,498346,139537
x1,163:6638837,15001018
x1,163:7798990,15001018
x1,163:8755817,15001018
k1,162:9010688,15001018:254871
x1,162:9608705,15001018
k1,162:9863576,15001018:254871
x1,162:10860271,15001018
k1,162:11115142,15001018:254871
x1,162:12510515,15001018
k1,162:12765385,15001018:254870
x1,162:14720900,15001018
k1,162:14975771,15001018:254871
x1,162:15374449,15001018
x1,162:15753193,15001018
x1,162:16235593,15001018
x1,162:17471495,15001018
k1,162:17726366,15001018:254871
x1,162:18324383,15001018
k1,162:18579254,15001018:254871
x1,162:19575949,15001018
k1,162:19830820,15001018:254871
x1,162:20568374,15001018
x1,162:21945805,15001018
k1,162:22204592,15001018:258787
x1,162:22882344,15001018
x1,162:24239842,15001018
x1,162:25196669,15001018
k1,162:25451540,15001018:254871
x1,162:26089425,15001018
k1,162:26344295,15001018:254870
x1,162:27340990,15001018
k1,162:27595861,15001018:254871
x1,162:28532754,15001018
x1,162:29888259,15001018
k1,162:30143130,15001018:254871
x1,162:31010254,15001018
x1,162:31388999,15001018
x1,162:31887345,15001018
x1,162:32644833,15001018
x1,162:33960470,15001018
x1,162:34219610,15001018
k1,162:34219610,15001018:0
)
(1,163:6038827,15852986:28180783,538214,179404
x1,163:6886017,15852986
x1,163:7284695,15852986
x1,163:8223582,15852986
g1,162:8462788,15852986
x1,162:9919956,15852986
g1,162:10159162,15852986
x1,162:11155857,15852986
g1,162:11395063,15852986
x1,162:13527990,15852986
g1,162:13767196,15852986
x1,162:14664221,15852986
x1,162:16183184,15852986
g1,162:16422390,15852986
x1,162:17289514,15852986
x1,162:17668259,15852986
x1,162:18166605,15852986
x1,162:18924093,15852986
x1,162:20239730,15852986
x1,162:20498870,15852986
g1,162:20738076,15852986
x1,162:21866334,15852986
x1,162:24379998,15852986
g1,162:24619204,15852986
x1,162:27210610,15852986
g1,162:27449816,15852986
x1,162:29722280,15852986
k1,163:34219610,15852986:4497330
g1,163:34219610,15852986
)
(1,165:6038827,16704954:28180783,498346,139537
h1,164:6038827,16704954:786432,0,0
x1,164:8061160,16704954
k1,164:8290448,16704954:229288
x1,164:11142988,16704954
x1,164:13076575,16704954
k1,164:13305863,16704954:229288
x1,164:15345100,16704954
k1,164:15574387,16704954:229287
x1,164:16531214,16704954
x1,164:16890024,16704954
k1,164:17119312,16704954:229288
x1,164:18155875,16704954
k1,164:18385163,16704954:229288
x1,164:18985173,16704954
x1,164:20300810,16704954
k1,164:20530098,16704954:229288
x1,164:21526793,16704954
k1,164:21756080,16704954:229287
x1,164:22473700,16704954
x1,164:23532189,16704954
k1,164:23761477,16704954:229288
x1,164:25236585,16704954
x1,164:26155538,16704954
x1,164:26295074,16704954
k1,164:26610709,16704954:315635
x1,164:28903106,16704954
k1,164:29134377,16704954:231271
x1,164:32126454,16704954
k1,164:32355742,16704954:229288
x1,164:32993627,16704954
k1,164:33222915,16704954:229288
x1,164:34219610,16704954
k1,164:34219610,16704954:0
)
(1,165:6038827,17556922:28180783,538214,179404
x1,165:6776381,17556922
x1,164:7954473,17556922
k1,164:8160763,17556922:206290
x1,164:10951507,17556922
x1,164:11310317,17556922
k1,164:11516607,17556922:206290
x1,164:14420975,17556922
k1,164:14627265,17556922:206290
x1,164:16819994,17556922
k1,164:17032867,17556922:212873
x1,164:18029562,17556922
k1,164:18235852,17556922:206290
x1,164:19192679,17556922
k1,164:19398969,17556922:206290
x1,164:20198318,17556922
x1,164:21177071,17556922
k1,164:21383361,17556922:206290
x1,164:22423910,17556922
k1,164:22630200,17556922:206290
x1,164:22989010,17556922
k1,164:23195299,17556922:206289
x1,164:25746838,17556922
k1,164:25953128,17556922:206290
x1,164:28145856,17556922
k1,164:28352146,17556922:206290
x1,164:29992705,17556922
k1,164:30198995,17556922:206290
x1,164:30777078,17556922
k1,164:30983368,17556922:206290
x1,164:32857154,17556922
k1,164:33063444,17556922:206290
x1,164:34219610,17556922
k1,164:34219610,17556922:0
)
(1,165:6038827,18408890:28180783,538214,139537
x1,165:7035522,18408890
k1,164:7308633,18408890:273111
x1,164:7707311,18408890
x1,164:9601032,18408890
k1,164:9874143,18408890:273111
x1,164:11189780,18408890
k1,164:11462892,18408890:273112
x1,164:13103451,18408890
k1,164:13376562,18408890:273111
x1,164:13858962,18408890
k1,164:14132073,18408890:273111
x1,164:15467645,18408890
k1,164:15740756,18408890:273111
x1,164:17813881,18408890
k1,164:18234538,18408890:420657
x1,164:21948222,18408890
k1,164:22221333,18408890:273111
x1,164:24414061,18408890
k1,164:24687172,18408890:273111
x1,164:27418115,18408890
x1,164:27776925,18408890
k1,164:28050037,18408890:273112
x1,164:29915850,18408890
k1,164:30188961,18408890:273111
x1,164:30671361,18408890
k1,164:30944472,18408890:273111
x1,164:34219610,18408890
k1,164:34219610,18408890:0
)
(1,165:6038827,19260858:28180783,538214,179404
x1,165:7035522,19260858
g1,164:7274728,19260858
x1,164:8311291,19260858
g1,164:8550497,19260858
x1,164:10069460,19260858
g1,164:10308666,19260858
x1,164:12760534,19260858
g1,164:12999740,19260858
x1,164:14474848,19260858
x1,164:15393801,19260858
g1,164:15633007,19260858
x1,164:16231024,19260858
g1,164:16470230,19260858
x1,164:17466925,19260858
g1,164:17706131,19260858
x1,164:18224412,19260858
x1,164:19442372,19260858
g1,164:19681578,19260858
x1,164:20518803,19260858
x1,164:21505530,19260858
x1,164:22621828,19260858
g1,164:22861034,19260858
x1,164:24890305,19260858
g1,164:25129511,19260858
x1,164:27043165,19260858
k1,165:34219610,19260858:7176445
g1,165:34219610,19260858
)
(1,167:6038827,20112826:28180783,498346,139537
h1,166:6038827,20112826:786432,0,0
x1,166:7782087,20112826
k1,166:8083068,20112826:300981
x1,166:9079763,20112826
k1,166:9380743,20112826:300980
x1,166:10815983,20112826
k1,166:11116964,20112826:300981
x1,166:13439263,20112826
k1,166:13740244,20112826:300981
x1,166:14318327,20112826
k1,166:14619307,20112826:300980
x1,166:15855208,20112826
k1,166:16156189,20112826:300981
x1,166:17790769,20112826
k1,166:18091750,20112826:300981
x1,166:18669833,20112826
k1,166:18970814,20112826:300981
x1,166:19439261,20112826
x1,166:19738268,20112826
x1,166:20117012,20112826
x1,166:20535624,20112826
k1,166:20836604,20112826:300980
x1,166:23573527,20112826
x1,166:23932337,20112826
k1,166:24233318,20112826:300981
x1,166:24831335,20112826
k1,166:25132316,20112826:300981
x1,166:26129011,20112826
k1,166:26429991,20112826:300980
x1,166:27167545,20112826
x1,166:28544976,20112826
k1,166:28861400,20112826:316424
x1,166:30727213,20112826
k1,166:31028194,20112826:300981
x1,166:34219610,20112826
k1,166:34219610,20112826:0
)
(1,167:6038827,20964794:28180783,538214,179404
x1,167:6999641,20964794
k1,166:7229808,20964794:230167
x1,166:8786645,20964794
x1,166:9145455,20964794
x1,166:9663736,20964794
k1,166:9893904,20964794:230168
x1,166:11351072,20964794
k1,166:11581239,20964794:230167
x1,166:12577934,20964794
k1,166:12808101,20964794:230167
x1,166:14941028,20964794
k1,166:15171196,20964794:230168
x1,166:17587184,20964794
k1,166:17817351,20964794:230167
x1,166:20111742,20964794
k1,166:20341910,20964794:230168
x1,166:21757217,20964794
k1,166:21987384,20964794:230167
x1,166:24283770,20964794
x1,166:24622646,20964794
x1,166:25441929,20964794
k1,166:25672096,20964794:230167
x1,166:26429584,20964794
k1,166:26659752,20964794:230168
x1,166:28527557,20964794
x1,166:28886367,20964794
x1,166:31318302,20964794
x1,166:31936252,20964794
k1,166:32166419,20964794:230167
x1,166:32923907,20964794
x1,166:34219610,20964794
k1,166:34219610,20964794:0
)
(1,167:6038827,21816762:28180783,538214,179404
x1,167:7952481,21816762
k1,166:8262666,21816762:310185
x1,166:9498567,21816762
k1,166:9711506,21816762:212939
x1,166:15141499,21816762
x1,166:15400639,21816762
k1,166:15613577,21816762:212938
x1,166:16851472,21816762
k1,166:17064410,21816762:212938
x1,166:17662427,21816762
k1,166:17875366,21816762:212939
x1,166:19741179,21816762
k1,166:19954117,21816762:212938
x1,166:20891010,21816762
k1,166:21103949,21816762:212939
x1,166:21502627,21816762
x1,166:21861437,21816762
k1,166:22074375,21816762:212938
x1,166:23250475,21816762
k1,166:23463414,21816762:212939
x1,166:24920582,21816762
k1,166:25133520,21816762:212938
x1,166:27007306,21816762
k1,166:27220244,21816762:212938
x1,166:27818261,21816762
k1,166:28031200,21816762:212939
x1,166:29705646,21816762
x1,166:30423266,21816762
k1,166:30636204,21816762:212938
x1,166:31274089,21816762
k1,166:31487028,21816762:212939
x1,166:32571431,21816762
k1,166:32784369,21816762:212938
x1,166:34219610,21816762
k1,166:34219610,21816762:0
)
(1,167:6038827,22668730:28180783,538214,139537
x1,167:6995654,22668730
k1,166:7156260,22668730:160606
x1,166:7754277,22668730
k1,166:7914883,22668730:160606
x1,166:9589329,22668730
x1,166:10506288,22668730
k1,166:10799030,22668730:292742
x1,166:12353874,22668730
k1,166:12514480,22668730:160606
x1,166:13513168,22668730
x1,166:14452055,22668730
k1,166:14612661,22668730:160606
x1,166:15591416,22668730
x1,166:17166192,22668730
k1,166:17326798,22668730:160606
x1,166:18642436,22668730
k1,166:18803042,22668730:160606
x1,166:20668855,22668730
k1,166:20829461,22668730:160606
x1,166:21507213,22668730
x1,166:22782982,22668730
x1,166:23480667,22668730
k1,166:23641274,22668730:160607
x1,166:24039952,22668730
x1,166:25096449,22668730
k1,166:25257055,22668730:160606
x1,166:26253750,22668730
k1,166:26414356,22668730:160606
x1,166:29982524,22668730
k1,166:30143130,22668730:160606
x1,166:31388999,22668730
x1,166:33960470,22668730
x1,166:34219610,22668730
k1,166:34219610,22668730:0
)
(1,167:6038827,23520698:28180783,538214,179404
x1,167:7518919,23520698
k1,166:7771955,23520698:253036
x1,166:10099239,23520698
k1,166:10352260,23520698:253021
x1,166:12228040,23520698
k1,166:12481076,23520698:253036
x1,166:13059159,23520698
k1,166:13312195,23520698:253036
x1,166:15604594,23520698
k1,166:15857629,23520698:253035
x1,166:16854324,23520698
k1,166:17107360,23520698:253036
x1,166:18544594,23520698
x1,166:20440308,23520698
k1,166:20693344,23520698:253036
x1,166:21271427,23520698
k1,166:21524462,23520698:253035
x1,166:22285937,23520698
k1,166:22538973,23520698:253036
x1,166:22937651,23520698
x1,166:24552296,23520698
k1,166:24805331,23520698:253035
x1,166:25487070,23520698
x1,166:27462519,23520698
k1,166:27715555,23520698:253036
x1,166:29172723,23520698
k1,166:29425759,23520698:253036
x1,166:29824437,23520698
x1,166:31560678,23520698
k1,166:31813713,23520698:253035
x1,166:32969879,23520698
k1,166:33222915,23520698:253036
x1,166:34219610,23520698
k1,166:34219610,23520698:0
)
(1,167:6038827,24372666:28180783,538214,179404
x1,167:8279397,24372666
k1,166:8604038,24372666:324641
x1,166:9341592,24372666
x1,166:10519684,24372666
k1,166:10844324,24372666:324640
x1,166:11312771,24372666
x1,166:11611778,24372666
x1,166:11990522,24372666
x1,166:12409134,24372666
k1,166:12733775,24372666:324641
x1,166:15205579,24372666
k1,166:15530219,24372666:324640
x1,166:17693048,24372666
k1,166:18017603,24372666:324555
x1,166:19893383,24372666
k1,166:20218024,24372666:324641
x1,166:20796107,24372666
k1,166:21120747,24372666:324640
x1,166:23793882,24372666
k1,166:24118523,24372666:324641
x1,166:24517201,24372666
x1,166:24876011,24372666
k1,166:25200652,24372666:324641
x1,166:26376752,24372666
k1,166:26701392,24372666:324640
x1,166:27698087,24372666
k1,166:28022728,24372666:324641
x1,166:30618121,24372666
k1,166:30942761,24372666:324640
x1,166:31341439,24372666
x1,166:32318199,24372666
x1,166:32696942,24372666
x1,166:33316886,24372666
k1,166:33641527,24372666:324641
x1,166:34219610,24372666
k1,166:34219610,24372666:0
)
(1,167:6038827,25224634:28180783,538214,179404
x1,167:6437505,25224634
x1,166:8233549,25224634
g1,166:8472755,25224634
x1,166:8871433,25224634
x1,166:10486078,25224634
g1,166:10725284,25224634
x1,166:11472806,25224634
x1,166:11931285,25224634
x1,166:12668839,25224634
g1,166:12908045,25224634
x1,166:14821699,25224634
k1,167:34219611,25224634:19397912
g1,167:34219611,25224634
)
(1,171:6038827,26076602:28180783,538214,179404
h1,168:6038827,26076602:786432,0,0
x1,168:7483077,26076602
k1,168:7704024,26076602:220947
x1,168:9338603,26076602
k1,168:9563201,26076602:224598
x1,168:11429014,26076602
k1,168:11649961,26076602:220947
x1,168:12168242,26076602
x1,168:12790178,26076602
k1,168:13011125,26076602:220947
x1,168:13649010,26076602
k1,168:13869957,26076602:220947
x1,168:15012170,26076602
k1,168:15233117,26076602:220947
x1,168:15871002,26076602
k1,168:16091948,26076602:220946
x1,168:16809568,26076602
k1,168:17030515,26076602:220947
x1,168:18106945,26076602
x1,168:18465755,26076602
k1,168:18686702,26076602:220947
x1,168:19324587,26076602
k1,168:19545534,26076602:220947
x1,168:20542229,26076602
k1,168:20763175,26076602:220946
x1,168:21839605,26076602
k1,168:22060534,26076602:220929
x1,168:24354925,26076602
k1,168:24575872,26076602:220947
x1,168:25991179,26076602
k1,168:26212126,26076602:220947
x1,168:29483278,26076602
k1,168:29704224,26076602:220946
x1,168:30342109,26076602
k1,168:30563056,26076602:220947
x1,168:31559751,26076602
k1,168:31780698,26076602:220947
x1,168:34219610,26076602
k1,168:34219610,26076602:0
)
(1,171:6038827,26928570:28180783,538214,179404
x1,171:8624253,26928570
k1,168:8959585,26928570:335332
x1,168:9537668,26928570
k1,168:9873001,26928570:335333
x1,168:10341448,26928570
x1,168:10799927,26928570
x1,168:11338142,26928570
k1,168:11673377,26928570:335235
x1,168:11912583,26928570
k1,168:12247916,26928570:335333
x1,168:12716363,26928570
x1,168:13015370,26928570
x1,168:13394114,26928570
x1,168:13812726,26928570
k1,168:14148058,26928570:335332
x1,168:15304224,26928570
k1,168:15639556,26928570:335332
x1,168:19211710,26928570
k1,168:19547042,26928570:335332
x1,168:23615551,26928570
k1,168:23950884,26928570:335333
x1,168:24987447,26928570
k1,168:25322779,26928570:335332
x1,168:26498880,26928570
x1,168:27017161,26928570
k1,168:27352493,26928570:335332
x1,168:29545222,26928570
k1,168:30152542,26928570:607320
x1,168:31109369,26928570
k1,168:31468732,26928570:359363
x1,168:34219610,26928570
k1,168:34219610,26928570:0
)
(1,171:6038827,27780538:28180783,498346,139537
x1,171:6796315,27780538
k1,168:7083682,27780538:287367
x1,168:7442492,27780538
x1,168:7801302,27780538
x1,168:9417939,27780538
k1,168:9705307,27780538:287368
x1,168:11571120,27780538
k1,168:11858487,27780538:287367
x1,168:12340887,27780538
k1,168:12628254,27780538:287367
x1,168:15903392,27780538
k1,168:16190760,27780538:287368
x1,168:16828645,27780538
k1,168:17116012,27780538:287367
x1,168:17873500,27780538
x1,168:18232310,27780538
x1,168:18531317,27780538
k1,168:18818684,27780538:287367
x1,168:19177494,27780538
k1,168:19464861,27780538:287367
x1,168:20959903,27780538
k1,168:21247271,27780538:287368
x1,168:23539669,27780538
k1,168:23827036,27780538:287367
x1,168:25072905,27780538
x1,168:27644376,27780538
x1,168:28102855,27780538
k1,168:28402262,27780538:299407
x1,168:29398957,27780538
k1,168:29686325,27780538:287368
x1,168:31181368,27780538
x1,168:31879053,27780538
k1,168:32166420,27780538:287367
x1,168:32684701,27780538
x1,168:34219610,27780538
k1,168:34219610,27780538:0
)
(1,171:6038827,28632506:28180783,498346,139537
x1,171:9712645,28632506
k1,168:9975084,28632506:262439
x1,168:11310656,28632506
x1,168:11892724,28632506
k1,168:12155163,28632506:262439
x1,168:13470801,28632506
k1,168:13733240,28632506:262439
x1,168:15357852,28632506
k1,168:15620268,28632506:262416
x1,168:16102668,28632506
k1,168:16365106,28632506:262438
x1,168:17401669,28632506
k1,168:17664108,28632506:262439
x1,168:18022918,28632506
k1,168:18285357,28632506:262439
x1,168:19921930,28632506
x1,168:20280740,28632506
k1,168:20543179,28632506:262439
x1,168:21402330,28632506
k1,168:21664769,28632506:262439
x1,168:22426244,28632506
k1,168:22688683,28632506:262439
x1,168:23406303,28632506
x1,168:24464792,28632506
k1,168:24727231,28632506:262439
x1,168:25125909,28632506
x1,168:28295399,28632506
k1,168:28684039,28632506:388640
x1,168:30238883,28632506
k1,170:30501322,28632506:262439
x1,170:32060152,28632506
k1,170:32322591,28632506:262439
x1,170:32960476,28632506
k1,170:33222915,28632506:262439
x1,170:34219610,28632506
k1,170:34219610,28632506:0
)
(1,171:6038827,29484474:28180783,498346,139537
x1,171:6437505,29484474
x1,170:7713274,29484474
k1,170:8040336,29484474:327062
x1,170:9355974,29484474
k1,170:9683036,29484474:327062
x1,170:10679731,29484474
k1,170:11006793,29484474:327062
x1,170:11564942,29484474
x1,170:12302494,29484474
x1,170:14495222,29484474
k1,170:14822284,29484474:327062
x1,170:15220962,29484474
x1,170:16835607,29484474
k1,170:17162669,29484474:327062
x1,170:18597909,29484474
k1,170:18924970,29484474:327061
x1,170:20541610,29484474
k1,170:20868672,29484474:327062
x1,170:24259428,29484474
k1,170:24841937,29484474:582509
x1,170:27351614,29484474
k1,170:27700639,29484474:349025
x1,170:29076079,29484474
k1,170:29403141,29484474:327062
x1,170:30180564,29484474
x1,170:30479571,29484474
k1,170:30806633,29484474:327062
x1,170:31404650,29484474
k1,170:31731712,29484474:327062
x1,170:33252670,29484474
k1,170:33579732,29484474:327062
x1,170:34219610,29484474
k1,170:34219610,29484474:0
)
(1,171:6038827,30336442:28180783,498346,139537
x1,171:7980389,30336442
g1,170:8219595,30336442
x1,170:8937215,30336442
x1,170:11849557,30336442
x1,170:12391758,30336442
g1,170:12630964,30336442
x1,170:13787130,30336442
g1,170:14026336,30336442
x1,170:14985156,30336442
g1,170:15224362,30336442
x1,170:16781199,30336442
g1,170:17020405,30336442
x1,170:17797828,30336442
x1,170:18674919,30336442
g1,170:18914125,30336442
x1,170:19552010,30336442
g1,170:19791216,30336442
x1,170:20189894,30336442
x1,170:20528770,30336442
g1,170:20767976,30336442
x1,170:22841101,30336442
g1,170:23080307,30336442
x1,170:23718192,30336442
g1,170:23957398,30336442
x1,170:25033828,30336442
x1,170:25372704,30336442
g1,170:25611910,30336442
x1,170:27007283,30336442
g1,170:27246489,30336442
x1,170:27605299,30336442
g1,170:27844505,30336442
x1,170:29608654,30336442
k1,171:34219610,30336442:4610956
g1,171:34219610,30336442
)
(1,173:6038827,31188410:28180783,498346,139537
h1,172:6038827,31188410:786432,0,0
x1,172:7293706,31188410
x1,172:7873781,31188410
k1,172:8096557,31188410:222776
x1,172:9135113,31188410
k1,172:9357888,31188410:222775
x1,172:11096125,31188410
k1,172:11318901,31188410:222776
x1,172:11837182,31188410
x1,172:12136189,31188410
k1,172:12358964,31188410:222775
x1,172:13076584,31188410
x1,172:14192882,31188410
k1,172:14415658,31188410:222776
x1,172:19187832,31188410
k1,172:19410607,31188410:222775
x1,172:20008624,31188410
k1,172:20231400,31188410:222776
x1,172:21228095,31188410
k1,172:21450871,31188410:222776
x1,172:23053555,31188410
k1,172:23276330,31188410:222775
x1,172:23854413,31188410
k1,172:24077189,31188410:222776
x1,172:25073884,31188410
k1,172:25296659,31188410:222775
x1,172:28488076,31188410
k1,172:28710852,31188410:222776
x1,172:29288935,31188410
k1,172:29511710,31188410:222775
x1,172:30508405,31188410
k1,172:30731181,31188410:222776
x1,172:31289330,31188410
x1,172:32026882,31188410
x1,172:34219610,31188410
k1,172:34219610,31188410:0
)
(1,173:6038827,32040378:28180783,538214,179404
x1,173:6437505,32040378
x1,172:8052150,32040378
k1,172:8331544,32040378:279394
x1,172:10568127,32040378
k1,172:10847520,32040378:279393
x1,172:11529259,32040378
x1,172:12386416,32040378
x1,172:13104036,32040378
k1,172:13383430,32040378:279394
x1,172:13782108,32040378
x1,172:15083791,32040378
k1,172:15363185,32040378:279394
x1,172:16519351,32040378
k1,172:16798744,32040378:279393
x1,172:17476496,32040378
x1,172:17835306,32040378
x1,172:18698442,32040378
k1,172:18977836,32040378:279394
x1,172:19336646,32040378
k1,172:19616040,32040378:279394
x1,172:19994785,32040378
x1,172:21392151,32040378
x1,172:21750961,32040378
k1,172:22030354,32040378:279393
x1,172:22608437,32040378
k1,172:22887831,32040378:279394
x1,172:23485848,32040378
x1,172:25222090,32040378
x1,172:25481230,32040378
k1,172:25760623,32040378:279393
x1,172:27385236,32040378
k1,172:27674677,32040378:289441
x1,172:28595622,32040378
k1,172:28875015,32040378:279393
x1,172:29791974,32040378
x1,172:30770727,32040378
x1,172:31747487,32040378
k1,172:32026881,32040378:279394
x1,172:34219610,32040378
k1,172:34219610,32040378:0
)
(1,173:6038827,32892346:28180783,498346,139537
x1,173:6696645,32892346
k1,172:6970242,32892346:273597
x1,172:8130395,32892346
k1,172:8403991,32892346:273596
x1,172:9121611,32892346
x1,172:11553547,32892346
k1,172:11835741,32892346:282194
x1,172:12832436,32892346
k1,172:13106033,32892346:273597
x1,172:13624314,32892346
x1,172:14642935,32892346
k1,172:14916532,32892346:273597
x1,172:16356146,32892346
x1,172:16686248,32892346
k1,172:17005143,32892346:273597
x1,172:18707497,32892346
k1,172:18981093,32892346:273596
x1,172:19618978,32892346
k1,172:19892575,32892346:273597
x1,172:20889270,32892346
k1,172:21162867,32892346:273597
x1,172:23038647,32892346
k1,172:23312243,32892346:273596
x1,172:24928883,32892346
x1,172:25706304,32892346
k1,172:25988498,32892346:282194
x1,172:28225081,32892346
k1,172:28498678,32892346:273597
x1,172:29076761,32892346
k1,172:29350358,32892346:273597
x1,172:32007546,32892346
k1,172:32281142,32892346:273596
x1,172:32919027,32892346
k1,172:33192624,32892346:273597
x1,172:34219610,32892346
k1,172:34219610,32892346:0
)
(1,173:6038827,33744314:28180783,498346,139537
x1,173:6708202,33744314
x1,172:9073938,33744314
g1,172:9330684,33744314
x1,172:10467705,33744314
g1,172:10724451,33744314
x1,172:11751437,33744314
g1,172:12008183,33744314
x1,172:12338285,33744314
x1,172:13365269,33744314
x1,172:14499899,33744314
k1,173:34219611,33744314:19719712
g1,173:34219611,33744314
)
(1,175:6038827,34596282:28180783,498346,139537
h1,174:6038827,34596282:786432,0,0
x1,174:7562813,34596282
x1,174:7821952,34596282
k1,174:8069776,34596282:247824
x1,174:9028596,34596282
k1,174:9276420,34596282:247824
x1,174:10950867,34596282
k1,174:11198691,34596282:247824
x1,174:11836576,34596282
k1,174:12084400,34596282:247824
x1,174:12662483,34596282
x1,174:13683098,34596282
k1,174:13930922,34596282:247824
x1,174:14688410,34596282
k1,174:14936234,34596282:247824
x1,174:16939590,34596282
k1,174:17187414,34596282:247824
x1,174:17675794,34596282
x1,174:19613367,34596282
k1,174:19861191,34596282:247824
x1,174:20329638,34596282
x1,174:21948269,34596282
k1,174:22198247,34596282:249978
x1,174:23755084,34596282
k1,174:24002908,34596282:247824
x1,174:24684647,34596282
x1,174:25541804,34596282
x1,174:27395657,34596282
k1,174:27643481,34596282:247824
x1,174:28400969,34596282
k1,174:28648793,34596282:247824
x1,174:29406281,34596282
x1,174:29904627,34596282
k1,174:30152451,34596282:247824
x1,174:31149146,34596282
k1,174:31396970,34596282:247824
x1,174:34219610,34596282
k1,174:34219610,34596282:0
)
(1,175:6038827,35448250:28180783,538214,179404
x1,175:8729903,35448250
k1,174:8997687,35448250:267784
x1,174:9755175,35448250
x1,174:10851539,35448250
k1,174:11119322,35448250:267783
x1,174:13314044,35448250
x1,174:13672854,35448250
k1,174:13940638,35448250:267784
x1,174:16635701,35448250
k1,174:16903484,35448250:267783
x1,174:17780576,35448250
k1,174:18048360,35448250:267784
x1,174:18536740,35448250
x1,174:21512869,35448250
k1,174:21780652,35448250:267783
x1,174:24441406,35448250
k1,174:24724444,35448250:283038
x1,174:27495233,35448250
k1,174:27778270,35448250:283037
x1,174:28475153,35448250
k1,174:28758190,35448250:283037
x1,174:29491751,35448250
x1,174:30472888,35448250
x1,174:31206449,35448250
x1,174:31536551,35448250
x1,174:31903332,35448250
k1,174:32186369,35448250:283037
x1,174:32956609,35448250
x1,174:34219610,35448250
k1,174:34219610,35448250:0
)
(1,175:6038827,36300218:28180783,538214,179404
x1,175:7912613,36300218
k1,174:8108251,36300218:195638
x1,174:9667081,36300218
k1,174:9862761,36300218:195680
x1,174:11258134,36300218
k1,174:11453815,36300218:195681
x1,174:12011964,36300218
x1,174:12510310,36300218
k1,174:12705991,36300218:195681
x1,174:14898719,36300218
k1,174:15094399,36300218:195680
x1,174:15493077,36300218
x1,174:17107722,36300218
k1,174:17303403,36300218:195681
x1,174:18619041,36300218
k1,174:18814722,36300218:195681
x1,174:20688509,36300218
k1,174:20884189,36300218:195680
x1,174:21561941,36300218
x1,174:22837710,36300218
x1,174:23136717,36300218
k1,174:23332398,36300218:195681
x1,174:24329093,36300218
k1,174:24524774,36300218:195681
x1,174:27465023,36300218
k1,174:27660704,36300218:195681
x1,174:29522530,36300218
x1,174:29821537,36300218
k1,174:30017217,36300218:195680
x1,174:32130210,36300218
x1,174:32389350,36300218
k1,174:32585031,36300218:195681
x1,174:34219610,36300218
k1,174:34219610,36300218:0
)
(1,175:6038827,37152186:28180783,498346,139537
x1,175:7834871,37152186
g1,174:8074077,37152186
x1,174:10388403,37152186
g1,174:10627609,37152186
x1,174:11345229,37152186
g1,174:11584435,37152186
x1,174:11963180,37152186
x1,174:13185126,37152186
g1,174:13424332,37152186
x1,174:14381159,37152186
g1,174:14620365,37152186
x1,174:15260243,37152186
g1,174:15499449,37152186
x1,174:15898127,37152186
x1,174:17193830,37152186
g1,174:17433036,37152186
x1,174:20708174,37152186
g1,174:20947380,37152186
x1,174:23702244,37152186
k1,175:34219610,37152186:10517366
g1,175:34219610,37152186
)
(1,177:6038827,38004154:28180783,498346,139537
h1,176:6038827,38004154:786432,0,0
x1,176:7483077,38004154
k1,176:7741290,38004154:258213
x1,176:9607103,38004154
k1,176:9865317,38004154:258214
x1,176:11025470,38004154
k1,176:11283683,38004154:258213
x1,176:11965422,38004154
x1,176:12822579,38004154
x1,176:13540199,38004154
k1,176:13798412,38004154:258213
x1,176:17350632,38004154
k1,176:17608846,38004154:258214
x1,176:18091246,38004154
k1,176:18349459,38004154:258213
x1,176:19425889,38004154
k1,176:19684102,38004154:258213
x1,176:20262185,38004154
k1,176:20520399,38004154:258214
x1,176:21517094,38004154
k1,176:21775307,38004154:258213
x1,176:23572531,38004154
k1,176:23846763,38004154:274232
x1,176:25112156,38004154
k1,176:25429274,38004154:258214
x1,176:26288425,38004154
k1,176:26546638,38004154:258213
x1,176:26945316,38004154
x1,176:27324060,38004154
x1,176:27983872,38004154
k1,176:28242085,38004154:258213
x1,176:28640763,38004154
x1,176:30454747,38004154
k1,176:30830710,38004154:375963
x1,176:31348991,38004154
x1,176:31647998,38004154
k1,176:31906212,38004154:258214
x1,176:32304890,38004154
x1,176:32643766,38004154
k1,176:32901979,38004154:258213
x1,176:34219610,38004154
k1,176:34219610,38004154:0
)
(1,177:6038827,38856122:28180783,498346,139537
x1,177:6616910,38856122
k1,176:6859812,38856122:242902
x1,176:8019965,38856122
k1,176:8262866,38856122:242901
x1,176:10258249,38856122
k1,176:10502074,38856122:243825
x1,176:11498768,38856122
x1,176:11877511,38856122
k1,176:12120413,38856122:242902
x1,176:15250036,38856122
k1,176:15492937,38856122:242901
x1,176:16090954,38856122
x1,176:17031833,38856122
k1,176:17274735,38856122:242902
x1,176:18032223,38856122
x1,176:18391033,38856122
x1,176:18690040,38856122
k1,176:18932941,38856122:242901
x1,176:19690429,38856122
k1,176:19933331,38856122:242902
x1,176:22126059,38856122
k1,176:22368960,38856122:242901
x1,176:22947043,38856122
k1,176:23189945,38856122:242902
x1,176:24274348,38856122
k1,176:24517249,38856122:242901
x1,176:25952490,38856122
k1,176:26195392,38856122:242902
x1,176:26554202,38856122
k1,176:26797103,38856122:242901
x1,176:29093487,38856122
k1,176:29336389,38856122:242902
x1,176:29914472,38856122
k1,176:30157373,38856122:242901
x1,176:31154068,38856122
k1,176:31396970,38856122:242902
x1,176:34219610,38856122
k1,176:34219610,38856122:0
)
(1,177:6038827,39708090:28180783,538214,179404
x1,177:8032217,39708090
x1,176:9008977,39708090
k1,176:9200556,39708090:191579
x1,176:9718837,39708090
x1,176:10735464,39708090
k1,176:10927043,39708090:191579
x1,176:11804135,39708090
k1,176:11995714,39708090:191579
x1,176:14818354,39708090
k1,176:15009934,39708090:191580
x1,176:17982079,39708090
k1,176:18173658,39708090:191579
x1,176:19931828,39708090
k1,176:20226956,39708090:295128
x1,176:21114014,39708090
k1,176:21305593,39708090:191579
x1,176:23777396,39708090
k1,176:23978500,39708090:201104
x1,176:24456914,39708090
k1,176:24648493,39708090:191579
x1,176:26606001,39708090
k1,176:26797581,39708090:191580
x1,176:29111906,39708090
k1,176:29303485,39708090:191579
x1,176:30387888,39708090
k1,176:30579467,39708090:191579
x1,176:32014708,39708090
k1,176:32206287,39708090:191579
x1,176:34219610,39708090
k1,176:34219610,39708090:0
)
(1,177:6038827,40560058:28180783,498346,139537
x1,177:6397637,40560058
k1,176:6646539,40560058:248902
x1,176:8002044,40560058
x1,176:8859201,40560058
k1,176:9110528,40560058:251327
x1,176:9752399,40560058
k1,176:10001301,40560058:248902
x1,176:11797345,40560058
x1,176:14488422,40560058
k1,176:14737324,40560058:248902
x1,176:15096134,40560058
k1,176:15345036,40560058:248902
x1,176:17424141,40560058
k1,176:17673044,40560058:248903
x1,176:18071722,40560058
x1,176:18691666,40560058
k1,176:18940568,40560058:248902
x1,176:19698056,40560058
x1,176:20056866,40560058
x1,176:20196402,40560058
k1,176:20544432,40560058:348030
x1,176:21301920,40560058
k1,176:21550822,40560058:248902
x1,176:22409973,40560058
k1,176:22658876,40560058:248903
x1,176:23057554,40560058
x1,176:24672199,40560058
k1,176:24921101,40560058:248902
x1,176:26196870,40560058
k1,176:26445772,40560058:248902
x1,176:28447136,40560058
k1,176:28696038,40560058:248902
x1,176:30011676,40560058
k1,176:30260579,40560058:248903
x1,176:33370267,40560058
k1,176:33621593,40560058:251326
x1,176:34219610,40560058
k1,176:34219610,40560058:0
)
(1,177:6038827,41412026:28180783,498346,139537
x1,177:8630234,41412026
k1,176:8831609,41412026:201375
x1,176:9469494,41412026
k1,176:9670870,41412026:201376
x1,176:10069548,41412026
x1,176:11365251,41412026
k1,176:11566626,41412026:201375
x1,176:13362670,41412026
k1,176:13564045,41412026:201375
x1,176:13922855,41412026
x1,176:14281665,41412026
x1,176:14861740,41412026
k1,176:15063116,41412026:201376
x1,176:15780736,41412026
k1,176:15982111,41412026:201375
x1,176:16621989,41412026
k1,176:16823364,41412026:201375
x1,176:20098502,41412026
k1,176:20299878,41412026:201376
x1,176:20897895,41412026
x1,176:21256705,41412026
x1,176:22572342,41412026
k1,176:22781283,41412026:208941
x1,176:24156723,41412026
k1,176:24358098,41412026:201375
x1,176:25316918,41412026
k1,176:25518294,41412026:201376
x1,176:27711022,41412026
k1,176:27912397,41412026:201375
x1,176:28550282,41412026
k1,176:28751657,41412026:201375
x1,176:30567635,41412026
x1,176:30866642,41412026
k1,176:31068018,41412026:201376
x1,176:31426828,41412026
k1,176:31628203,41412026:201375
x1,176:32983708,41412026
x1,176:34219610,41412026
k1,176:34219610,41412026:0
)
(1,177:6038827,42263994:28180783,498346,0
x1,177:6437505,42263994
x1,176:7494001,42263994
x1,176:8171754,42263994
g1,176:8410960,42263994
x1,176:9868128,42263994
g1,176:10107334,42263994
x1,176:11104029,42263994
g1,176:11343235,42263994
x1,176:13137285,42263994
k1,177:34219609,42263994:21082324
g1,177:34219609,42263994
)
(1,180:6038827,43115962:28180783,498346,139537
h1,179:6038827,43115962:786432,0,0
x1,179:8224618,43115962
k1,179:8452979,43115962:228361
x1,179:9609145,43115962
x1,179:10229089,43115962
k1,179:10457451,43115962:228362
x1,179:10939851,43115962
k1,179:11168212,43115962:228361
x1,179:11527022,43115962
k1,179:11755384,43115962:228362
x1,179:12997266,43115962
k1,179:13225627,43115962:228361
x1,179:14963864,43115962
k1,179:15192225,43115962:228361
x1,179:15949713,43115962
k1,179:16178075,43115962:228362
x1,179:17174770,43115962
k1,179:17403131,43115962:228361
x1,179:19518118,43115962
k1,179:19746480,43115962:228362
x1,179:21141853,43115962
k1,179:21370214,43115962:228361
x1,179:22530367,43115962
k1,179:22758729,43115962:228362
x1,179:24134169,43115962
k1,179:24362530,43115962:228361
x1,179:24940613,43115962
k1,179:25168974,43115962:228361
x1,179:27445425,43115962
k1,179:27673787,43115962:228362
x1,179:29130955,43115962
k1,179:29359316,43115962:228361
x1,179:31424468,43115962
k1,179:31654999,43115962:230531
x1,179:33173961,43115962
k1,179:33402322,43115962:228361
x1,179:33920603,43115962
x1,179:34219610,43115962
k1,179:34219610,43115962:0
)
(1,180:6038827,43967930:28180783,538214,179404
x1,180:6557108,43967930
x1,179:7555796,43967930
k1,179:7768113,43967930:212317
x1,179:9163486,43967930
k1,179:9375804,43967930:212318
x1,179:10372499,43967930
k1,179:10584816,43967930:212317
x1,179:11302436,43967930
x1,179:12360925,43967930
k1,179:12573242,43967930:212317
x1,179:12971920,43967930
x1,179:15942071,43967930
k1,179:16154388,43967930:212317
x1,179:16732471,43967930
k1,179:16944789,43967930:212318
x1,179:17343467,43967930
x1,179:18399963,43967930
x1,179:20758142,43967930
k1,179:20970459,43967930:212317
x1,179:21249534,43967930
$1,179:21249534,43967930
x1,179:21807683,43967930
k1,179:21927284,43967930:119601
x1,179:23203053,43967930
k1,179:23322654,43967930:119601
x1,179:24399084,43967930
$1,179:24399084,43967930
k1,179:24611401,43967930:212317
x1,179:25010079,43967930
x1,179:27103138,43967930
k1,179:27413116,43967930:309978
x1,179:28651012,43967930
k1,179:28863329,43967930:212317
x1,179:30601566,43967930
k1,179:30813884,43967930:212318
x1,179:31830514,43967930
x1,179:32412582,43967930
k1,179:32624899,43967930:212317
x1,179:34219610,43967930
k1,179:34219610,43967930:0
)
(1,180:6038827,44819898:28180783,498346,139537
x1,180:6636844,44819898
k1,179:6898485,44819898:261641
x1,179:7257295,44819898
k1,179:7518936,44819898:261641
x1,179:9673790,44819898
k1,179:9935431,44819898:261641
x1,179:12207895,44819898
x1,179:12467035,44819898
k1,179:12728676,44819898:261641
x1,179:13326693,44819898
k1,179:13588335,44819898:261642
x1,179:15454148,44819898
k1,179:15715789,44819898:261641
x1,179:17350368,44819898
k1,179:17612009,44819898:261641
x1,179:19170839,44819898
k1,179:19432480,44819898:261641
x1,179:19751422,44819898
x1,179:21848466,44819898
k1,179:22110107,44819898:261641
x1,179:23066934,44819898
x1,179:23425744,44819898
k1,179:23687385,44819898:261641
x1,179:25242229,44819898
x1,179:25979783,44819898
k1,179:26241424,44819898:261641
x1,179:26883295,44819898
x1,179:27860056,44819898
k1,179:28127306,44819898:267250
x1,179:28525984,44819898
x1,179:30585155,44819898
k1,179:30846796,44819898:261641
x1,179:32286023,44819898
x1,179:33761131,44819898
x1,179:34219610,44819898
k1,179:34219610,44819898:0
)
(1,180:6038827,45671866:28180783,498346,139537
x1,180:8993030,45671866
k1,179:9267873,45671866:274843
x1,179:9909744,45671866
x1,179:11006108,45671866
k1,179:11280952,45671866:274844
x1,179:13360057,45671866
x1,179:13718867,45671866
k1,179:13993710,45671866:274843
x1,179:14591727,45671866
k1,179:14866570,45671866:274843
x1,179:17300498,45671866
k1,179:17584250,45671866:283752
x1,179:18182267,45671866
k1,179:18457111,45671866:274844
x1,179:19892351,45671866
x1,179:20271094,45671866
k1,179:20545937,45671866:274843
x1,179:21542632,45671866
k1,179:21817475,45671866:274843
x1,179:26529847,45671866
k1,179:26804690,45671866:274843
x1,179:30356910,45671866
k1,179:30631754,45671866:274844
x1,179:31114154,45671866
k1,179:31388997,45671866:274843
x1,179:34219610,45671866
k1,179:34219610,45671866:0
)
(1,180:6038827,46523834:28180783,498346,139537
x1,180:7274728,46523834
k1,179:7468030,46523834:193302
x1,179:8863403,46523834
k1,179:9056705,46523834:193302
x1,179:9574986,46523834
x1,179:9873993,46523834
k1,179:10067294,46523834:193301
x1,179:10585575,46523834
x1,179:11584263,46523834
k1,179:11777565,46523834:193302
x1,179:13172938,46523834
k1,179:13366240,46523834:193302
x1,179:14683870,46523834
k1,179:14877172,46523834:193302
x1,179:15395453,46523834
x1,179:16017389,46523834
k1,179:16210691,46523834:193302
x1,179:17249247,46523834
x1,179:18923694,46523834
k1,179:19116996,46523834:193302
x1,179:19754881,46523834
k1,179:19948182,46523834:193301
x1,179:20629921,46523834
k1,179:20823223,46523834:193302
x1,179:21421240,46523834
k1,179:21614542,46523834:193302
x1,179:23249121,46523834
k1,179:23451604,46523834:202483
x1,179:24846977,46523834
k1,179:25040279,46523834:193302
x1,179:26036974,46523834
k1,179:26230275,46523834:193301
x1,179:26628953,46523834
x1,179:29569202,46523834
k1,179:29762504,46523834:193302
x1,179:30400389,46523834
k1,179:30593691,46523834:193302
x1,179:30992369,46523834
x1,179:31331245,46523834
k1,179:31524547,46523834:193302
x1,179:34219610,46523834
k1,179:34219610,46523834:0
)
]
(1,180:6038827,48061349:28180783,0,0
h1,180:6038827,48061349:28180783,0,0
)
]
]
!46231
}2
!10
{3
[1,219:4736286,48061349:29483324,43325063,0
[1,219:6038827,48061349:28180783,43251179,0
[1,219:6038827,5334458:28180783,524288,0
(1,219:6038827,5334458:28180783,337875,0
(1,219:6038827,5334458:28180783,337875,0
k1,219:20129219,5334458:14090392
k1,219:34219611,5334458:14090392
(1,219:34219611,5334458:0,337875,0
k1,219:33941079,5334458:-278532
x1,219:34219611,5334458
)
)
)
]
[1,219:6038827,47274917:28180783,41022955,0
(1,180:6038827,6907322:28180783,498346,139537
x1,180:7115258,6907322
k1,179:7384682,6907322:269424
x1,179:8421245,6907322
k1,179:8690670,6907322:269425
x1,179:9328555,6907322
k1,179:9597979,6907322:269424
x1,179:9996657,6907322
x1,179:10335533,6907322
k1,179:10604957,6907322:269424
x1,179:13563146,6907322
k1,179:13972742,6907322:409596
x1,179:14869767,6907322
x1,179:15368113,6907322
x1,179:16045865,6907322
x1,179:16825279,6907322
k1,179:17102258,6907322:276979
x1,179:17700275,6907322
k1,179:17969699,6907322:269424
x1,179:18966394,6907322
k1,179:19235819,6907322:269425
x1,179:20910266,6907322
x1,179:22285704,6907322
k1,179:22555128,6907322:269424
x1,179:23551823,6907322
k1,179:23821247,6907322:269424
x1,179:27014657,6907322
k1,179:27284082,6907322:269425
x1,179:28041570,6907322
x1,179:28400380,6907322
x1,179:28699387,6907322
k1,179:28968811,6907322:269424
x1,179:29287753,6907322
x1,179:31699753,6907322
k1,179:31976732,6907322:276979
x1,179:33132898,6907322
k1,179:33402322,6907322:269424
x1,179:33920603,6907322
x1,179:34219610,6907322
k1,179:34219610,6907322:0
)
(1,180:6038827,7759290:28180783,498346,139537
x1,180:7095323,7759290
k1,179:7304800,7759290:209477
x1,179:8901505,7759290
k1,179:9110983,7759290:209478
x1,179:9593383,7759290
k1,179:9802860,7759290:209477
x1,179:10560348,7759290
x1,179:11058694,7759290
k1,179:11268172,7759290:209478
x1,179:12827002,7759290
k1,179:13036479,7759290:209477
x1,179:15988689,7759290
x1,179:16247829,7759290
x1,179:16606639,7759290
k1,179:16816117,7759290:209478
x1,179:17573605,7759290
x1,179:18630102,7759290
k1,179:18839579,7759290:209477
x1,179:20735293,7759290
k1,179:20944771,7759290:209478
x1,179:22041136,7759290
x1,179:24612607,7759290
x1,179:24871747,7759290
k1,179:25081224,7759290:209477
x1,179:26237390,7759290
k1,179:26446868,7759290:209478
x1,179:30278163,7759290
k1,179:30487640,7759290:209477
x1,179:32225877,7759290
k1,179:32435355,7759290:209478
x1,179:33013438,7759290
k1,179:33222915,7759290:209477
x1,179:34219610,7759290
k1,179:34219610,7759290:0
)
(1,180:6038827,8611258:28180783,498346,0
x1,180:7633539,8611258
k1,180:34219611,8611258:26586072
g1,180:34219611,8611258
)
(1,183:6038827,9463226:28180783,498346,139537
h1,182:6038827,9463226:786432,0,0
x1,182:8061160,9463226
k1,182:8358283,9463226:297123
x1,182:9275242,9463226
x1,182:11631426,9463226
k1,182:11928550,9463226:297124
x1,182:12526567,9463226
k1,182:12823690,9463226:297123
x1,182:13983843,9463226
k1,182:14280967,9463226:297124
x1,182:15437133,9463226
x1,182:16057077,9463226
k1,182:16354200,9463226:297123
x1,182:17313020,9463226
k1,182:17610144,9463226:297124
x1,182:18646707,9463226
k1,182:18943830,9463226:297123
x1,182:22595721,9463226
k1,182:22892845,9463226:297124
x1,182:24248350,9463226
x1,182:24607160,9463226
x1,182:25783261,9463226
x1,182:26082268,9463226
k1,182:26379391,9463226:297123
x1,182:27417947,9463226
k1,182:27715071,9463226:297124
x1,182:29648660,9463226
k1,182:29945783,9463226:297123
x1,182:34219610,9463226
k1,182:34219610,9463226:0
)
(1,183:6038827,10315194:28180783,498346,139537
x1,183:6935852,10315194
x1,182:7434198,10315194
x1,182:8111950,10315194
x1,182:8891364,10315194
k1,182:9219149,10315194:327785
x1,182:9737430,10315194
x1,182:10036437,10315194
k1,182:10346506,10315194:310069
x1,182:12120623,10315194
k1,182:12430693,10315194:310070
x1,182:16062649,10315194
k1,182:16372718,10315194:310069
x1,182:18011284,10315194
k1,182:18321354,10315194:310070
x1,182:19957928,10315194
k1,182:20267997,10315194:310069
x1,182:22265373,10315194
k1,182:22575443,10315194:310070
x1,182:23213328,10315194
x1,182:24074472,10315194
k1,182:24384542,10315194:310070
x1,182:25243693,10315194
k1,182:25553762,10315194:310069
x1,182:26592318,10315194
k1,182:26902388,10315194:310070
x1,182:28379490,10315194
x1,182:29559576,10315194
k1,182:30091107,10315194:531531
x1,182:30828661,10315194
x1,182:31087800,10315194
k1,182:31397870,10315194:310070
x1,182:33271656,10315194
k1,182:33581725,10315194:310069
x1,182:34219610,10315194
k1,182:34219610,10315194:0
)
(1,183:6038827,11167162:28180783,538214,179404
x1,183:7777064,11167162
k1,182:8077845,11167162:300781
x1,182:8436655,11167162
k1,182:8737437,11167162:300782
x1,182:9136115,11167162
x1,182:12305605,11167162
k1,182:12621780,11167162:316175
x1,182:13140061,11167162
x1,182:13439068,11167162
k1,182:13739849,11167162:300781
x1,182:14698669,11167162
k1,182:14999451,11167162:300782
x1,182:16036014,11167162
k1,182:16336795,11167162:300781
x1,182:16894944,11167162
x1,182:18609260,11167162
k1,182:18910041,11167162:300781
x1,182:19769192,11167162
k1,182:20069974,11167162:300782
x1,182:22466028,11167162
x1,182:22824838,11167162
x1,182:22964374,11167162
k1,182:23280549,11167162:316175
x1,182:24356980,11167162
k1,182:24657761,11167162:300781
x1,182:25016571,11167162
k1,182:25317353,11167162:300782
x1,182:26034973,11167162
x1,182:26413717,11167162
x1,182:28628373,11167162
x1,182:29248317,11167162
k1,182:29549098,11167162:300781
x1,182:34219610,11167162
k1,182:34219610,11167162:0
)
(1,183:6038827,12019130:28180783,498346,139537
x1,183:7274728,12019130
k1,182:7521783,12019130:247055
x1,182:9076627,12019130
k1,182:9323682,12019130:247055
x1,182:10599451,12019130
k1,182:10846506,12019130:247055
x1,182:11328906,12019130
k1,182:11575961,12019130:247055
x1,182:12213846,12019130
k1,182:12460901,12019130:247055
x1,182:13501450,12019130
x1,182:13999796,12019130
k1,182:14246851,12019130:247055
x1,182:15243546,12019130
k1,182:15490601,12019130:247055
x1,182:18305267,12019130
k1,182:18552322,12019130:247055
x1,182:19130405,12019130
k1,182:19377460,12019130:247055
x1,182:22909745,12019130
k1,182:23156800,12019130:247055
x1,182:25229925,12019130
k1,182:25476980,12019130:247055
x1,182:26473675,12019130
k1,182:26720730,12019130:247055
x1,182:29543370,12019130
k1,182:29790425,12019130:247055
x1,182:30258872,12019130
x1,182:32074848,12019130
k1,182:32321903,12019130:247055
x1,182:34219610,12019130
k1,182:34219610,12019130:0
)
(1,183:6038827,12871098:28180783,498346,139537
x1,183:7474067,12871098
x1,182:7852810,12871098
k1,182:8079741,12871098:226931
x1,182:8677758,12871098
k1,182:8904688,12871098:226930
x1,182:10262187,12871098
k1,182:10489118,12871098:226931
x1,182:11605416,12871098
k1,182:11832346,12871098:226930
x1,182:12231024,12871098
x1,182:14290195,12871098
k1,182:14517126,12871098:226931
x1,182:15593556,12871098
x1,182:17728476,12871098
k1,182:17955407,12871098:226931
x1,182:18593292,12871098
k1,182:18820222,12871098:226930
x1,182:20997004,12871098
k1,182:21223935,12871098:226931
x1,182:21582745,12871098
k1,182:21809675,12871098:226930
x1,182:23932634,12871098
k1,182:24159565,12871098:226931
x1,182:26912436,12871098
k1,182:27227285,12871098:314849
x1,182:28184112,12871098
k1,182:28413498,12871098:229386
x1,182:28812176,12871098
x1,182:30634133,12871098
k1,182:30861063,12871098:226930
x1,182:31419212,12871098
x1,182:33133528,12871098
k1,182:33360459,12871098:226931
x1,182:34219610,12871098
k1,182:34219610,12871098:0
)
(1,183:6038827,13723066:28180783,498346,139537
x1,183:7035522,13723066
g1,182:7274728,13723066
x1,182:9427589,13723066
g1,182:9666795,13723066
x1,182:10244878,13723066
g1,182:10484084,13723066
x1,182:12042914,13723066
g1,182:12282120,13723066
x1,182:15152600,13723066
g1,182:15391806,13723066
x1,182:15770551,13723066
x1,182:18328069,13723066
g1,182:18567275,13723066
x1,182:19085556,13723066
x1,182:19384563,13723066
g1,182:19623769,13723066
x1,182:20142050,13723066
x1,182:20879603,13723066
x1,182:21138743,13723066
g1,182:21377949,13723066
x1,182:22015834,13723066
g1,182:22255040,13723066
x1,182:23175985,13723066
g1,182:23415191,13723066
x1,182:24172679,13723066
x1,182:24671025,13723066
g1,182:24910231,13723066
x1,182:26285671,13723066
g1,182:26524877,13723066
x1,182:29604663,13723066
k1,183:34219610,13723066:4614947
g1,183:34219610,13723066
)
(1,186:6038827,14575034:28180783,498346,139537
h1,184:6038827,14575034:786432,0,0
x1,184:8224618,14575034
k1,184:8554723,14575034:330105
x1,184:9710889,14575034
x1,184:10330833,14575034
k1,184:10660939,14575034:330106
x1,184:11143339,14575034
k1,184:11473444,14575034:330105
x1,184:14465521,14575034
k1,184:14795626,14575034:330105
x1,184:15437497,14575034
k1,184:15767603,14575034:330106
x1,184:17103174,14575034
x1,184:18083920,14575034
k1,184:18675559,14575034:591639
x1,184:19333377,14575034
k1,184:19663482,14575034:330105
x1,184:21935946,14575034
k1,184:22266051,14575034:330105
x1,184:22624861,14575034
h1,184:22624861,14575034:0,0,0
k1,184:22954967,14575034:330106
x1,184:23473248,14575034
x1,184:23772255,14575034
k1,184:24102360,14575034:330105
x1,184:24859848,14575034
k1,184:25189953,14575034:330105
x1,184:25548763,14575034
k1,184:25878869,14575034:330106
x1,184:27479561,14575034
k1,184:27809666,14575034:330105
x1,184:30724002,14575034
k1,184:31054107,14575034:330105
x1,184:33268763,14575034
k1,184:33621593,14575034:352830
x1,184:34219610,14575034
k1,184:34219610,14575034:0
)
(1,186:6038827,15427002:28180783,498346,139537
x1,186:8311291,15427002
k1,184:8556657,15427002:245366
x1,184:8915467,15427002
h1,184:8915467,15427002:0,0,0
k1,184:9160833,15427002:245366
x1,184:9679114,15427002
x1,184:9978121,15427002
k1,184:10223487,15427002:245366
x1,184:13578361,15427002
k1,184:13823727,15427002:245366
x1,184:14820422,15427002
k1,184:15065788,15427002:245366
x1,184:16461161,15427002
k1,184:16706527,15427002:245366
x1,184:17862693,15427002
k1,184:18108059,15427002:245366
x1,184:18865547,15427002
k1,184:19110913,15427002:245366
x1,184:22166780,15427002
x1,184:22465787,15427002
k1,184:22711153,15427002:245366
x1,184:25370335,15427002
k1,184:25617241,15427002:246906
x1,184:26215258,15427002
k1,184:26460624,15427002:245366
x1,184:28733088,15427002
k1,184:28978454,15427002:245366
x1,184:29337264,15427002
h1,184:29337264,15427002:0,0,0
k1,184:29582630,15427002:245366
x1,184:30100911,15427002
x1,184:30399918,15427002
k1,184:30645284,15427002:245366
x1,184:31402772,15427002
k1,184:31648138,15427002:245366
x1,184:32246155,15427002
x1,184:34219610,15427002
k1,184:34219610,15427002:0
)
(1,186:6038827,16278970:28180783,498346,139537
x1,186:9120606,16278970
k1,184:9355973,16278970:235367
x1,184:10312800,16278970
x1,184:12405859,16278970
k1,184:12641225,16278970:235366
x1,184:14279791,16278970
k1,184:14515158,16278970:235367
x1,184:15382283,16278970
x1,184:15980299,16278970
x1,184:16857390,16278970
x1,184:17216200,16278970
k1,184:17451566,16278970:235366
x1,184:18607732,16278970
k1,184:18843099,16278970:235367
x1,184:19381314,16278970
x1,184:20238469,16278970
x1,184:22803961,16278970
k1,184:23039327,16278970:235366
x1,184:23996154,16278970
x1,184:25415447,16278970
k1,184:25651581,16278970:236134
x1,184:26807747,16278970
k1,184:27043114,16278970:235367
x1,184:27800602,16278970
k1,184:28035968,16278970:235366
x1,184:31667924,16278970
k1,184:31903291,16278970:235367
x1,184:34219610,16278970
k1,184:34219610,16278970:0
)
(1,186:6038827,17130938:28180783,498346,139537
x1,186:6696645,17130938
k1,184:6916537,17130938:219892
x1,184:9189001,17130938
k1,184:9408894,17130938:219893
x1,184:9767704,17130938
h1,184:9767704,17130938:0,0,0
k1,184:9987596,17130938:219892
x1,184:10505877,17130938
x1,184:10804884,17130938
k1,184:11024776,17130938:219892
x1,184:11782264,17130938
k1,184:12002157,17130938:219893
x1,184:14081262,17130938
k1,184:14301154,17130938:219892
x1,184:16960336,17130938
k1,184:17272839,17130938:312503
x1,184:17930657,17130938
k1,184:18150550,17130938:219893
x1,184:19147245,17130938
k1,184:19367137,17130938:219892
x1,184:20722642,17130938
k1,184:20942534,17130938:219892
x1,184:23099381,17130938
k1,184:23319274,17130938:219893
x1,184:23837555,17130938
x1,184:24136562,17130938
k1,184:24356454,17130938:219892
x1,184:25953159,17130938
k1,184:26173051,17130938:219892
x1,184:27731881,17130938
k1,184:27951774,17130938:219893
x1,184:31300668,17130938
k1,184:31520560,17130938:219892
x1,184:34219610,17130938
k1,186:34219610,17130938:0
k1,186:34219610,17130938:0
)
(1,186:6038827,18667330:28180783,490372,0
k1,186:13006590,18667330:6967763
(1,186:13006590,18667330:916959,462465,0
g1,186:13006590,18667330
x1,186:13564739,18667330
)
x1,186:16327558,18667330
x1,186:17976478,18667330
g1,186:18247575,18667330
x1,186:20878829,18667330
g1,186:21149926,18667330
x1,186:22478314,18667330
g1,186:22749411,18667330
x1,186:23742708,18667330
x1,186:24607035,18667330
x1,186:25483322,18667330
x1,186:27251847,18667330
g1,186:27251847,18667330
k1,186:34219610,18667330:6967763
)
(1,201:6038827,19945282:28180783,498346,139537
h1,189:6038827,19945282:786432,0,0
x1,189:7483077,19945282
k1,189:7669213,19945282:186136
x1,189:8829366,19945282
k1,189:9015502,19945282:186136
x1,189:11172349,19945282
k1,189:11358485,19945282:186136
x1,189:11876766,19945282
x1,189:12175773,19945282
k1,189:12361910,19945282:186137
x1,189:13577879,19945282
k1,189:13764015,19945282:186136
x1,189:14521503,19945282
x1,189:15578000,19945282
k1,189:15764136,19945282:186136
x1,189:20536310,19945282
k1,189:20722446,19945282:186136
x1,189:21320463,19945282
k1,189:21506599,19945282:186136
x1,189:21865409,19945282
k1,189:22051545,19945282:186136
x1,189:24447599,19945282
k1,189:24633735,19945282:186136
x1,189:26435758,19945282
k1,189:26632509,19945282:196751
x1,189:28027882,19945282
k1,189:28214018,19945282:186136
x1,189:28971506,19945282
x1,189:30028003,19945282
k1,189:30214139,19945282:186136
x1,189:31210834,19945282
k1,189:31396970,19945282:186136
x1,189:34219610,19945282
k1,189:34219610,19945282:0
)
(1,201:6038827,20797250:28180783,538214,179404
x1,201:6680698,20797250
x1,189:7777062,20797250
k1,189:8134915,20797250:357853
x1,189:10214020,20797250
x1,189:10572830,20797250
k1,189:10930683,20797250:357853
x1,189:13270923,20797250
k1,189:13658437,20797250:387514
x1,189:14655132,20797250
k1,189:15012985,20797250:357853
x1,189:17704061,20797250
k1,189:18061914,20797250:357853
x1,189:20756977,20797250
k1,189:21114830,20797250:357853
x1,189:21692913,20797250
k1,189:22050765,20797250:357852
x1,189:22808253,20797250
x1,189:23904617,20797250
k1,189:24262470,20797250:357853
x1,189:26457192,20797250
x1,189:26816002,20797250
k1,189:27173855,20797250:357853
x1,189:27771872,20797250
k1,189:28129725,20797250:357853
x1,189:29995538,20797250
k1,189:30353391,20797250:357853
x1,189:32705591,20797250
k1,189:33063444,20797250:357853
x1,189:34219610,20797250
k1,189:34219610,20797250:0
)
(1,201:6038827,21649218:28180783,498346,139537
x1,201:7972416,21649218
k1,189:8297691,21649218:325275
x1,189:9055179,21649218
x1,189:10111676,21649218
k1,189:10436951,21649218:325275
x1,189:11433646,21649218
k1,189:11758920,21649218:325274
x1,189:12356937,21649218
x1,189:15372934,21649218
k1,189:15698209,21649218:325275
x1,189:16096887,21649218
x1,189:16714838,21649218
x1,189:17213184,21649218
x1,189:18229811,21649218
k1,189:18555086,21649218:325275
x1,189:20153784,21649218
k1,189:20479059,21649218:325275
x1,189:20758134,21649218
x1,189:21256480,21649218
x1,189:21794694,21649218
k1,189:22285772,21649218:491078
x1,189:27057946,21649218
k1,189:27383221,21649218:325275
x1,189:27981238,21649218
k1,189:28306513,21649218:325275
x1,189:29303208,21649218
k1,189:29628482,21649218:325274
x1,189:31422532,21649218
k1,189:31747807,21649218:325275
x1,189:34219610,21649218
k1,189:34219610,21649218:0
)
(1,201:6038827,22501186:28180783,538214,179404
x1,201:6680698,22501186
k1,189:6956263,22501186:275565
x1,189:8590842,22501186
x1,189:9447999,22501186
x1,189:10867291,22501186
k1,189:11142857,22501186:275566
x1,189:12271115,22501186
x1,189:14069152,22501186
k1,189:14344717,22501186:275565
x1,189:15889594,22501186
x1,189:16926157,22501186
k1,189:17201722,22501186:275565
x1,189:19854925,22501186
k1,189:20130490,22501186:275565
x1,189:23286026,22501186
k1,189:23561592,22501186:275566
x1,189:25018760,22501186
k1,189:25294325,22501186:275565
x1,189:26291020,22501186
k1,189:26566585,22501186:275565
x1,189:27054965,22501186
x1,189:30031094,22501186
k1,189:30306660,22501186:275566
x1,189:32095512,22501186
x1,189:32388936,22501186
x1,189:33232531,22501186
k1,189:33522727,22501186:290196
x1,189:34219610,22501186
k1,189:34219610,22501186:0
)
(1,201:6038827,23353154:28180783,538214,179404
x1,201:6828203,23353154
x1,189:8001900,23353154
x1,189:8368681,23353154
x1,189:8735462,23353154
k1,189:9025627,23353154:290165
x1,189:12656757,23353154
x1,189:13190222,23353154
k1,189:13618140,23353154:427918
x1,189:14856036,23353154
k1,189:15131567,23353154:275531
x1,189:16869804,23353154
k1,189:17145336,23353154:275532
x1,189:17627736,23353154
k1,189:17903268,23353154:275532
x1,189:18481351,23353154
x1,189:20458793,23353154
k1,189:20734324,23353154:275531
x1,189:21491812,23353154
k1,189:21767344,23353154:275532
x1,189:22927497,23353154
k1,189:23203028,23353154:275531
x1,189:23801045,23353154
x1,189:26773188,23353154
k1,189:27201106,23353154:427918
x1,189:29226390,23353154
k1,189:29501921,23353154:275531
x1,189:29860731,23353154
h1,189:29860731,23353154:0,0,0
k1,189:30136263,23353154:275532
x1,189:31073157,23353154
x1,189:31655225,23353154
k1,189:31930756,23353154:275531
x1,189:32289566,23353154
k1,189:32565098,23353154:275532
x1,189:33860800,23353154
x1,189:34219610,23353154
k1,189:34219610,23353154:0
)
(1,201:6038827,24205122:28180783,498346,139537
x1,201:8233549,24205122
k1,189:8567628,24205122:334079
x1,189:9145711,24205122
k1,189:9479789,24205122:334078
x1,189:10237277,24205122
x1,189:10735623,24205122
k1,189:11069702,24205122:334079
x1,189:12066397,24205122
k1,189:12400476,24205122:334079
x1,189:13082215,24205122
x1,189:13939372,24205122
x1,189:14656992,24205122
k1,189:14991070,24205122:334078
x1,189:19763244,24205122
k1,189:20097323,24205122:334079
x1,189:20695340,24205122
x1,189:22794378,24205122
k1,189:23128457,24205122:334079
x1,189:24523830,24205122
k1,189:24857908,24205122:334078
x1,189:25854603,24205122
k1,189:26188682,24205122:334079
x1,189:28102336,24205122
k1,189:28436415,24205122:334079
x1,189:28835093,24205122
x1,189:30812535,24205122
k1,189:31146613,24205122:334078
x1,189:33287514,24205122
k1,189:33621593,24205122:334079
x1,189:34219610,24205122
k1,189:34219610,24205122:0
)
(1,201:6038827,25057090:28180783,498346,0
x1,201:8103979,25057090
g1,189:8422920,25057090
k1,201:34219610,25057090:25796690
g1,201:34219610,25057090
)
[1,197:6038827,34349020:28180783,8464860,0
[1,197:6038827,34349020:28180783,8464860,0
(1,195:6038827,32571083:28180783,6537830,0
k1,195:13602840,32571083:7564013
(1,192:13602840,32571083:0,0,0
g1,192:13602840,32571083
g1,192:13602840,32571083
g1,192:13275160,32571083
(1,192:13275160,32571083:0,0,0
)
g1,192:13602840,32571083
)
(1,194:13602840,32571083:13052758,6537830,0
(1,194:13602840,32571083:13052833,6537846,0
(1,194:13602840,32571083:13052833,6537846,0
(1,194:13602840,32571083:0,6537846,0
(1,194:13602840,32571083:0,11288150,0
(1,194:13602840,32571083:22536831,11288150,0
)
k1,194:13602839,32571083:-22536832
)
)
g1,194:26655673,32571083
)
)
)
g1,195:26655598,32571083
k1,195:34219610,32571083:7564012
)
(1,195:6038827,34209483:28180783,498346,139537
(1,195:8398123,34209483:28180783,498346,139537
k1,195:14120903,34209483:5722780
(1,195:9402311,34209483:21453815,498346,139537
x1,195:11863132,34209483
g1,195:12134229,34209483
x1,195:12760145,34209483
x1,195:13776773,34209483
x1,195:16792770,34209483
g1,195:17031976,34209483
x1,195:17430654,34209483
x1,195:18048605,34209483
x1,195:18546951,34209483
x1,195:19563578,34209483
g1,195:19802784,34209483
x1,195:20560272,34209483
x1,195:21656636,34209483
g1,195:21895842,34209483
x1,195:24090564,34209483
x1,195:24449374,34209483
g1,195:24688580,34209483
x1,195:25844746,34209483
g1,195:26083952,34209483
x1,195:30856126,34209483
)
k1,195:36578906,34209483:5722780
)
k1,195:34219610,34209483:-2359296
)
]
]
(1,211:6038827,36028059:28180783,498346,139537
h1,202:6038827,36028059:786432,0,0
x1,202:7646535,36028059
k1,202:7932272,36028059:285737
x1,202:8649892,36028059
x1,202:10164868,36028059
k1,202:10450605,36028059:285737
x1,202:11048622,36028059
k1,202:11334359,36028059:285737
x1,202:12331054,36028059
k1,202:12616791,36028059:285737
x1,202:12875931,36028059
x1,202:13274609,36028059
x1,202:13814817,36028059
x1,202:14173627,36028059
x1,202:15309859,36028059
x1,202:16745100,36028059
k1,202:17042469,36028059:297369
x1,202:17839825,36028059
x1,202:19396662,36028059
x1,202:20359469,36028059
x1,202:21754841,36028059
k1,202:22040578,36028059:285737
x1,202:22522978,36028059
k1,202:22808715,36028059:285737
x1,202:23805410,36028059
k1,202:24091147,36028059:285737
x1,202:25129703,36028059
x1,202:26046662,36028059
x1,202:27282564,36028059
k1,202:27568301,36028059:285737
x1,202:28146384,36028059
k1,202:28432121,36028059:285737
x1,202:28990270,36028059
x1,202:29727822,36028059
x1,202:31920550,36028059
k1,202:32206287,36028059:285737
x1,202:32604965,36028059
x1,202:33302651,36028059
x1,202:34219610,36028059
k1,202:34219610,36028059:0
)
(1,211:6038827,36880027:28180783,538214,179404
x1,211:7234861,36880027
x1,202:8213614,36880027
x1,202:9389713,36880027
k1,202:9680974,36880027:291261
x1,202:11315553,36880027
k1,202:11619828,36880027:304275
x1,202:11978638,36880027
k1,202:12269900,36880027:291262
x1,202:13089183,36880027
x1,202:13689193,36880027
x1,202:15044697,36880027
k1,202:15335958,36880027:291261
x1,202:15734636,36880027
x1,202:16113380,36880027
x1,202:16870869,36880027
k1,202:17162131,36880027:291262
x1,202:17919619,36880027
k1,202:18210880,36880027:291261
x1,202:19207575,36880027
k1,202:19498837,36880027:291262
x1,202:20734739,36880027
x1,202:22092238,36880027
k1,202:22567345,36880027:475107
x1,202:23055725,36880027
x1,202:23394600,36880027
x1,202:24054412,36880027
k1,202:24345674,36880027:291262
x1,202:26103843,36880027
x1,202:27742409,36880027
k1,202:28033670,36880027:291261
x1,202:28611753,36880027
x1,202:29608448,36880027
k1,202:29899710,36880027:291262
x1,202:30657198,36880027
x1,202:31016008,36880027
x1,202:31315015,36880027
k1,202:31606276,36880027:291261
x1,202:32204293,36880027
x1,202:33063444,36880027
x1,202:34219610,36880027
k1,202:34219610,36880027:0
)
(1,211:6038827,37731995:28180783,498346,139537
x1,211:7996335,37731995
k1,202:8277911,37731995:281576
x1,202:8915796,37731995
k1,202:9197372,37731995:281576
x1,202:10552877,37731995
x1,202:11589439,37731995
k1,202:11871016,37731995:281577
x1,202:13495629,37731995
k1,202:13787797,37731995:292168
x1,202:14864228,37731995
k1,202:15145805,37731995:281577
x1,202:15743822,37731995
x1,202:16602973,37731995
x1,202:17759139,37731995
k1,202:18040715,37731995:281576
x1,202:19117145,37731995
x1,202:20073972,37731995
k1,202:20355548,37731995:281576
x1,202:22155579,37731995
x1,202:23315731,37731995
k1,202:23597307,37731995:281576
x1,202:24673737,37731995
x1,202:25273747,37731995
x1,202:26409980,37731995
k1,202:26691557,37731995:281577
x1,202:27371303,37731995
x1,202:27730113,37731995
x1,202:29005882,37731995
k1,202:29287458,37731995:281576
x1,202:29885475,37731995
x1,202:30567214,37731995
x1,202:31165231,37731995
x1,202:32401132,37731995
x1,202:32660272,37731995
k1,202:32941848,37731995:281576
x1,202:33980404,37731995
x1,202:34219610,37731995
k1,211:34219610,37731995:0
)
(1,211:6038827,38583963:28180783,538214,179404
x1,211:6955786,38583963
x1,211:8391027,38583963
k1,202:8841951,38583963:450924
x1,202:10420715,38583963
k1,204:10714913,38583963:294198
x1,204:13338212,38583963
k1,204:13621413,38583963:283201
x1,204:14189922,38583963
k1,204:14487142,38583963:297220
x1,204:15257381,38583963
k1,204:15540581,38583963:283200
x1,204:17533971,38583963
k1,204:17817172,38583963:283201
x1,204:18459043,38583963
x1,204:18817853,38583963
k1,204:19101053,38583963:283200
x1,204:20416691,38583963
k1,204:20699891,38583963:283200
x1,204:21557049,38583963
x1,204:23113886,38583963
x1,204:24076693,38583963
x1,204:25472065,38583963
k1,206:25755265,38583963:283200
x1,206:26357268,38583963
x1,206:28254973,38583963
k1,206:28538174,38583963:283201
x1,206:29495001,38583963
x1,206:29853811,38583963
k1,206:30137011,38583963:283200
x1,206:30778882,38583963
x1,206:32377580,38583963
k1,206:32660780,38583963:283200
x1,206:34219610,38583963
k1,206:34219610,38583963:0
)
(1,211:6038827,39435931:28180783,498346,139537
x1,211:6321888,39435931
x1,211:6680698,39435931
x1,211:7777062,39435931
k1,206:8084359,39435931:307297
x1,206:9122915,39435931
x1,206:10039874,39435931
x1,206:11275776,39435931
k1,206:11583073,39435931:307297
x1,206:12918644,39435931
x1,206:14636946,39435931
k1,206:14961266,39435931:324320
x1,206:15961947,39435931
x1,206:16340690,39435931
k1,206:16647987,39435931:307297
x1,206:17289858,39435931
k1,206:17597155,39435931:307297
x1,206:18197165,39435931
x1,206:19078243,39435931
x1,206:19837725,39435931
x1,206:20635081,39435931
x1,206:21870983,39435931
k1,206:22178280,39435931:307297
x1,206:24652077,39435931
k1,206:24959374,39435931:307297
x1,206:25158713,39435931
x1,206:25557391,39435931
x1,206:26416541,39435931
x1,206:27373368,39435931
k1,206:27680665,39435931:307297
x1,206:29444813,39435931
x1,206:32207650,39435931
k1,206:32514947,39435931:307297
x1,206:33154825,39435931
k1,206:33462122,39435931:307297
x1,206:33860800,39435931
x1,206:34219610,39435931
k1,206:34219610,39435931:0
)
(1,211:6038827,40287899:28180783,498346,139537
x1,211:6357769,40287899
x1,211:7494000,40287899
x1,211:9567125,40287899
g1,206:9806331,40287899
x1,206:11002365,40287899
x1,206:11719985,40287899
g1,206:11959191,40287899
x1,206:13039608,40287899
x1,206:13522008,40287899
x1,206:14722028,40287899
g1,206:14961234,40287899
x1,206:15599119,40287899
g1,206:15838325,40287899
x1,206:17315427,40287899
g1,206:17554633,40287899
x1,206:18471592,40287899
x1,206:19069609,40287899
x1,206:19448352,40287899
x1,206:20550696,40287899
k1,211:34219610,40287899:13668914
g1,211:34219610,40287899
)
(1,214:6038827,41139867:28180783,538214,179404
h1,212:6038827,41139867:786432,0,0
x1,212:7293706,41139867
x1,212:8471798,41139867
g1,212:8711004,41139867
x1,212:9707699,41139867
g1,212:9946905,41139867
x1,212:11541616,41139867
g1,212:11780822,41139867
x1,212:13774212,41139867
g1,212:14013418,41139867
x1,212:14531699,41139867
x1,212:14830706,41139867
g1,212:15069912,41139867
x1,212:16804160,41139867
g1,212:17043366,41139867
x1,212:18360997,41139867
g1,212:18600203,41139867
x1,212:22274021,41139867
k1,214:34219610,41139867:11945589
g1,214:34219610,41139867
)
(1,216:8398123,42163109:23462191,498346,139537
(1,214:8398123,42163109:0,0,0
g1,214:8398123,42163109
g1,214:6335921,42163109
g1,214:6008241,42163109
(1,214:6008241,42163109:2062202,0,0
k1,214:8070443,42163109:2062202
)
g1,214:8398123,42163109
)
x1,214:9634024,42163109
k1,215:9825736,42163109:191712
x1,215:11420447,42163109
k1,215:11612112,42163109:191665
x1,215:12130393,42163109
x1,215:12752329,42163109
k1,215:12944040,42163109:191711
x1,215:15218497,42163109
k1,215:15410209,42163109:191712
x1,215:16167697,42163109
k1,215:16359409,42163109:191712
x1,215:17356104,42163109
k1,215:17547816,42163109:191712
x1,215:18943189,42163109
k1,215:19134900,42163109:191711
x1,215:19712983,42163109
k1,215:19904695,42163109:191712
x1,215:21389770,42163109
k1,215:21581482,42163109:191712
x1,215:23216061,42163109
k1,215:23417272,42163109:201211
x1,215:25891069,42163109
k1,215:26082780,42163109:191711
x1,215:28187798,42163109
k1,215:28379510,42163109:191712
x1,215:29475874,42163109
k1,215:29667586,42163109:191712
x1,215:31860314,42163109
k1,215:31860314,42163109:0
)
(1,216:8398123,43015077:23462191,498346,139537
x1,216:9039994,43015077
k1,215:9362757,43015077:322763
x1,215:9721567,43015077
k1,215:10044329,43015077:322762
x1,215:11804492,43015077
k1,215:12127255,43015077:322763
x1,215:12705338,43015077
k1,215:13028100,43015077:322762
x1,215:14024795,43015077
k1,215:14347558,43015077:322763
x1,215:16504405,43015077
k1,215:16827167,43015077:322762
x1,215:17405250,43015077
k1,215:17728013,43015077:322763
x1,215:18724708,43015077
k1,215:19047471,43015077:322763
x1,215:21742534,43015077
k1,215:22065296,43015077:322762
x1,215:22643379,43015077
k1,215:22966142,43015077:322763
x1,215:25866524,43015077
k1,215:26189286,43015077:322762
x1,215:30959468,43015077
k1,215:31282231,43015077:322763
x1,215:31860314,43015077
k1,215:31860314,43015077:0
)
(1,216:8398123,43867045:23462191,538214,179404
x1,216:9155611,43867045
x1,215:10251975,43867045
k1,215:10546222,43867045:294247
x1,215:12740944,43867045
x1,215:13099754,43867045
k1,215:13394000,43867045:294246
x1,215:14550166,43867045
k1,215:14844413,43867045:294247
x1,215:18105597,43867045
k1,215:18399844,43867045:294247
x1,215:21339673,43867045
k1,215:21647056,43867045:307383
x1,215:22343939,43867045
k1,215:22651322,43867045:307383
x1,215:23184749,43867045
x1,215:25779722,43867045
x1,215:26109824,43867045
x1,215:26439926,43867045
x1,215:26439926,43867045
x1,215:26806707,43867045
x1,215:27173488,43867045
k1,215:27480871,43867045:307383
x1,215:29673182,43867045
x1,215:30489267,43867045
x1,215:30819369,43867045
k1,215:31126752,43867045:307383
x1,215:31860314,43867045
k1,215:31860314,43867045:0
)
(1,216:8398123,44719013:23462191,538214,179404
x1,216:9187499,44719013
x1,215:10397873,44719013
x1,215:10746314,44719013
x1,215:12048385,44719013
k1,215:12399309,44719013:350924
x1,215:12729411,44719013
k1,215:13080335,44719013:350924
x1,215:14952512,44719013
x1,215:15300953,44719013
x1,215:16603024,44719013
k1,215:16953949,44719013:350925
x1,215:17724189,44719013
x1,215:18987190,44719013
k1,215:19354355,44719013:367165
x1,215:20640090,44719013
x1,215:21796255,44719013
k1,215:22137727,44719013:341472
x1,215:23533100,44719013
k1,215:23874674,44719013:341574
x1,215:24871369,44719013
k1,215:25212943,44719013:341574
x1,215:27904019,44719013
k1,215:28245594,44719013:341575
x1,215:30940657,44719013
k1,215:31282231,44719013:341574
x1,215:31860314,44719013
k1,215:31860314,44719013:0
)
(1,216:8398123,45570981:23462191,538214,179404
x1,216:9155611,45570981
x1,215:10251975,45570981
k1,215:10579688,45570981:327713
x1,215:12774410,45570981
x1,215:13133220,45570981
k1,215:13460933,45570981:327713
x1,215:16474939,45570981
k1,215:16802652,45570981:327713
x1,215:19533595,45570981
k1,215:19861308,45570981:327713
x1,215:20578928,45570981
k1,215:20906642,45570981:327714
x1,215:22971794,45570981
x1,215:23310670,45570981
x1,215:24566505,45570981
k1,215:24894218,45570981:327713
x1,215:25651706,45570981
x1,215:26748070,45570981
k1,215:27075783,45570981:327713
x1,215:27314989,45570981
k1,215:27642702,45570981:327713
x1,215:29805529,45570981
k1,215:30133242,45570981:327713
x1,215:30775113,45570981
k1,215:31102826,45570981:327713
x1,215:31860314,45570981
k1,215:31860314,45570981:0
)
(1,216:8398123,46422949:23462191,498346,139537
x1,216:10393506,46422949
x1,215:10772249,46422949
x1,215:11131059,46422949
k1,215:11459769,46422949:328710
x1,215:12635870,46422949
x1,215:13333555,46422949
k1,215:13662264,46422949:328709
x1,215:14300149,46422949
k1,215:14628859,46422949:328710
x1,215:15625554,46422949
k1,215:15954263,46422949:328709
x1,215:18631387,46422949
k1,215:18960097,46422949:328710
x1,215:19538180,46422949
k1,215:19866890,46422949:328710
x1,215:20624378,46422949
x1,215:21720742,46422949
k1,215:22049451,46422949:328709
x1,215:24244173,46422949
x1,215:24602983,46422949
k1,215:24931693,46422949:328710
x1,215:26087859,46422949
k1,215:26416568,46422949:328709
x1,215:27174056,46422949
x1,215:28270420,46422949
k1,215:28599130,46422949:328710
x1,215:31860314,46422949
k1,215:31860314,46422949:0
)
(1,216:8398123,47274917:23462191,538214,179404
x1,216:10696086,47274917
x1,215:11044527,47274917
x1,215:11915631,47274917
g1,215:12172377,47274917
x1,215:12905939,47274917
g1,215:13162685,47274917
x1,215:13952061,47274917
x1,215:15162435,47274917
x1,215:15510876,47274917
x1,215:16812947,47274917
g1,215:17069693,47274917
x1,215:17399795,47274917
g1,215:17656541,47274917
x1,215:19528718,47274917
x1,215:19877159,47274917
x1,215:21179230,47274917
g1,215:21435976,47274917
x1,215:22206216,47274917
x1,215:23469217,47274917
g1,215:23708423,47274917
x1,215:24854622,47274917
x1,215:26210126,47274917
k1,216:31860314,47274917:5650188
g1,216:31860314,47274917
)
]
(1,219:6038827,48061349:28180783,0,0
h1,219:6038827,48061349:28180783,0,0
)
]
]
!32390
}3
!10
{4
[1,244:4736286,48061349:29483324,43325063,0
[1,244:6038827,48061349:28180783,43251179,0
[1,244:6038827,5334458:28180783,524288,0
(1,244:6038827,5334458:28180783,337875,0
(1,244:6038827,5334458:28180783,337875,0
k1,244:20129219,5334458:14090392
k1,244:34219611,5334458:14090392
(1,244:34219611,5334458:0,337875,0
k1,244:33941079,5334458:-278532
x1,244:34219611,5334458
)
)
)
]
[1,244:6038827,47274917:28180783,41022955,0
(1,218:8398123,6907322:23462191,75748,0
h1,217:8398123,6907322:786432,0,0
x1,217:9782572,6907322
k1,218:31860314,6907322:22077742
g1,218:31860314,6907322
)
(1,220:8398123,8277190:23462191,498346,139537
h1,219:8398123,8277190:786432,0,0
x1,219:10420456,8277190
k1,219:10698633,8277190:278177
x1,219:12293344,8277190
k1,219:12571482,8277190:278138
x1,219:13053882,8277190
k1,219:13332060,8277190:278178
x1,219:13932070,8277190
x1,219:14613809,8277190
x1,219:15391231,8277190
x1,219:15873631,8277190
x1,219:16790590,8277190
k1,219:17068767,8277190:278177
x1,219:17927918,8277190
k1,219:18206095,8277190:278177
x1,219:19202790,8277190
k1,219:19480967,8277190:278177
x1,219:19839777,8277190
x1,219:20238455,8277190
x1,219:20858399,8277190
x1,219:21217209,8277190
x1,219:23011260,8277190
x1,219:23888351,8277190
x1,219:25124253,8277190
k1,219:25402430,8277190:278177
x1,219:25980513,8277190
k1,219:26258691,8277190:278178
x1,219:27255386,8277190
k1,219:27533563,8277190:278177
x1,219:29170135,8277190
x1,219:29768152,8277190
x1,219:31004054,8277190
k1,219:31282231,8277190:278177
x1,219:31860314,8277190
k1,219:31860314,8277190:0
)
(1,220:8398123,9129158:23462191,498346,139537
x1,220:9394818,9129158
k1,219:9644082,9129158:249264
x1,219:10881977,9129158
x1,219:11424178,9129158
k1,219:11673442,9129158:249264
x1,219:12251525,9129158
k1,219:12500788,9129158:249263
x1,219:13497483,9129158
k1,219:13746747,9129158:249264
x1,219:14344764,9129158
x1,219:16025191,9129158
k1,219:16274455,9129158:249264
x1,219:16872472,9129158
x1,219:17470489,9129158
x1,219:18447251,9129158
x1,219:18845929,9129158
x1,219:19687139,9129158
k1,219:19936403,9129158:249264
x1,219:20514486,9129158
k1,219:20763750,9129158:249264
x1,219:21760445,9129158
k1,219:22009709,9129158:249264
x1,219:23290462,9129158
x1,219:24448621,9129158
k1,219:24697884,9129158:249263
x1,219:25096562,9129158
x1,219:25455372,9129158
x1,219:26551736,9129158
k1,219:26801000,9129158:249264
x1,219:27518620,9129158
x1,219:28236240,9129158
x1,219:28995722,9129158
x1,219:29354532,9129158
k1,219:29603796,9129158:249264
x1,219:30664280,9129158
x1,219:31860314,9129158
k1,219:31860314,9129158:0
)
(1,220:8398123,9981126:23462191,538214,179404
x1,220:9205446,9981126
x1,219:11114116,9981126
k1,219:11378018,9981126:263902
x1,219:12055770,9981126
x1,219:12414580,9981126
x1,219:12994655,9981126
x1,219:13951482,9981126
k1,219:14215385,9981126:263903
x1,219:15772222,9981126
k1,219:16036124,9981126:263902
x1,219:17471365,9981126
k1,219:17735268,9981126:263903
x1,219:18452888,9981126
k1,219:18716790,9981126:263902
x1,219:19713485,9981126
x1,219:20869651,9981126
k1,219:21133554,9981126:263903
x1,219:21532232,9981126
x1,219:22110315,9981126
x1,219:22309654,9981126
x1,219:23007341,9981126
x1,219:24362846,9981126
x1,219:25245917,9981126
k1,219:25509819,9981126:263902
x1,219:26665985,9981126
k1,219:26929888,9981126:263903
x1,219:27687376,9981126
x1,219:28046186,9981126
x1,219:29003013,9981126
k1,219:29266915,9981126:263902
x1,219:30024403,9981126
x1,219:31062959,9981126
x1,219:31421769,9981126
x1,219:31621108,9981126
x1,219:31860314,9981126
k1,220:31860314,9981126:0
)
(1,220:8398123,10833094:23462191,498346,139537
x1,220:10531051,10833094
g1,219:10770257,10833094
x1,219:11487877,10833094
g1,219:11727083,10833094
x1,219:12723778,10833094
x1,219:13879944,10833094
g1,219:14119150,10833094
x1,219:14517828,10833094
x1,219:15255382,10833094
x1,219:15574324,10833094
x1,219:15973002,10833094
x1,219:16850093,10833094
x1,219:17932503,10833094
g1,219:18171709,10833094
x1,219:18769726,10833094
g1,219:19008932,10833094
x1,219:20643511,10833094
k1,220:31860314,10833094:11216803
g1,220:31860314,10833094
)
(1,222:8398123,12202961:23462191,75748,0
h1,221:8398123,12202961:786432,0,0
x1,221:9782572,12202961
k1,222:31860314,12202961:22077742
g1,222:31860314,12202961
)
(1,224:8398123,13572829:23462191,498346,139537
h1,223:8398123,13572829:786432,0,0
x1,223:11319475,13572829
k1,223:11581823,13572829:262348
x1,223:12658253,13572829
k1,223:12920600,13572829:262347
x1,223:13498683,13572829
k1,223:13761031,13572829:262348
x1,223:14757726,13572829
k1,223:15020074,13572829:262348
x1,223:16885887,13572829
x1,223:17842714,13572829
k1,223:18105061,13572829:262347
x1,223:18573508,13572829
x1,223:19231325,13572829
x1,223:20389484,13572829
k1,223:20651832,13572829:262348
x1,223:21927601,13572829
x1,223:22689076,13572829
x1,223:23366829,13572829
x1,223:24602731,13572829
k1,223:24865079,13572829:262348
x1,223:25622567,13572829
x1,223:26884383,13572829
x1,223:27466451,13572829
k1,223:27728798,13572829:262347
x1,223:28725493,13572829
k1,223:28987841,13572829:262348
x1,223:29627719,13572829
x1,223:30345339,13572829
x1,223:30943356,13572829
x1,223:31621108,13572829
x1,223:31860314,13572829
k1,224:31860314,13572829:0
)
(1,224:8398123,14424797:23462191,498346,139537
x1,224:9634025,14424797
k1,223:9933393,14424797:299368
x1,223:10511476,14424797
k1,223:10810844,14424797:299368
x1,223:11339092,14424797
x1,223:12769348,14424797
k1,223:13068655,14424797:299307
x1,223:13710526,14424797
k1,223:14009894,14424797:299368
x1,223:14368704,14424797
k1,223:14668072,14424797:299368
x1,223:15345824,14424797
x1,223:15744502,14424797
x1,223:16882727,14424797
x1,223:17281405,14424797
x1,223:18579103,14424797
k1,223:18878471,14424797:299368
x1,223:20034637,14424797
k1,223:20334005,14424797:299368
x1,223:21609774,14424797
x1,223:22606469,14424797
x1,223:23908153,14424797
k1,223:24207520,14424797:299367
x1,223:24566330,14424797
x1,223:25363686,14424797
x1,223:25563025,14424797
x1,223:25921835,14424797
x1,223:27357076,14424797
k1,223:27671484,14424797:314408
x1,223:29507395,14424797
k1,223:29806763,14424797:299368
x1,223:30564251,14424797
k1,223:30863619,14424797:299368
x1,223:31860314,14424797
k1,223:31860314,14424797:0
)
(1,224:8398123,15276765:23462191,498346,139537
x1,224:10475234,15276765
k1,223:10743318,15276765:268084
x1,223:11421070,15276765
x1,223:12278229,15276765
x1,223:12477568,15276765
x1,223:13557985,15276765
k1,223:13826069,15276765:268084
x1,223:14503822,15276765
k1,223:14771906,15276765:268084
x1,223:15569262,15276765
k1,223:15844565,15276765:275303
x1,223:16444575,15276765
x1,223:17126314,15276765
x1,223:18063207,15276765
x1,223:19020034,15276765
k1,223:19288118,15276765:268084
x1,223:20005738,15276765
x1,223:20364548,15276765
x1,223:21343301,15276765
x1,223:22658938,15276765
x1,223:22918078,15276765
k1,223:23186161,15276765:268083
x1,223:23584839,15276765
x1,223:24362261,15276765
x1,223:25482545,15276765
k1,223:25750629,15276765:268084
x1,223:26906795,15276765
k1,223:27174879,15276765:268084
x1,223:28974910,15276765
x1,223:30135062,15276765
k1,223:30403146,15276765:268084
x1,223:31860314,15276765
k1,223:31860314,15276765:0
)
(1,224:8398123,16128733:23462191,498346,139537
x1,224:8996140,16128733
x1,224:9596150,16128733
x1,224:10236028,16128733
x1,224:10554970,16128733
x1,224:11133052,16128733
x1,224:12588227,16128733
k1,223:12887501,16128733:299274
x1,223:13569240,16128733
x1,223:13967918,16128733
x1,223:14306794,16128733
x1,223:15427079,16128733
k1,223:15726353,16128733:299274
x1,223:16125031,16128733
x1,223:16503775,16128733
x1,223:16922387,16128733
x1,223:17923068,16128733
k1,223:18237359,16128733:314291
x1,223:19238040,16128733
x1,223:19616783,16128733
k1,223:19916058,16128733:299275
x1,223:20557929,16128733
k1,223:20857203,16128733:299274
x1,223:22053237,16128733
x1,223:24096461,16128733
k1,223:24595606,16128733:499145
x1,223:25831507,16128733
k1,223:26130782,16128733:299275
x1,223:26449724,16128733
x1,223:26848402,16128733
x1,223:27585956,16128733
x1,223:27944766,16128733
k1,223:28244040,16128733:299274
x1,223:28726440,16128733
k1,223:29025714,16128733:299274
x1,223:30024402,16128733
x1,223:31023090,16128733
x1,223:31860314,16128733
k1,223:31860314,16128733:0
)
(1,224:8398123,16980701:23462191,498346,139537
x1,224:9574224,16980701
x1,223:10271909,16980701
g1,223:10511115,16980701
x1,223:11149000,16980701
g1,223:11388206,16980701
x1,223:12384901,16980701
g1,223:12624107,16980701
x1,223:13879943,16980701
x1,223:15301231,16980701
g1,223:15540437,16980701
x1,223:16118520,16980701
g1,223:16357726,16980701
x1,223:17354421,16980701
g1,223:17593627,16980701
x1,223:19158437,16980701
x1,223:20115264,16980701
x1,223:20474074,16980701
x1,223:20613610,16980701
k1,224:31860314,16980701:11246704
g1,224:31860314,16980701
)
(1,231:6038827,19159973:28180783,538214,179404
h1,230:6038827,19159973:786432,0,0
x1,230:9047888,19159973
k1,230:9260352,19159973:212464
x1,230:10416518,19159973
k1,230:10628983,19159973:212465
x1,230:11436306,19159973
x1,230:12293463,19159973
x1,230:12592470,19159973
k1,230:12804934,19159973:212464
x1,230:14798324,19159973
k1,230:15010789,19159973:212465
x1,230:15652660,19159973
x1,230:16011470,19159973
k1,230:16223934,19159973:212464
x1,230:17539572,19159973
k1,230:17752036,19159973:212464
x1,230:20502914,19159973
k1,230:20715379,19159973:212465
x1,230:24325409,19159973
x1,230:24684219,19159973
k1,230:24896683,19159973:212464
x1,230:26052849,19159973
k1,230:26265313,19159973:212464
x1,230:26663991,19159973
x1,230:27042735,19159973
x1,230:27401545,19159973
x1,230:28260695,19159973
x1,230:28619505,19159973
k1,230:28831970,19159973:212465
x1,230:29790790,19159973
k1,230:30003254,19159973:212464
x1,230:31039817,19159973
k1,230:31252282,19159973:212465
x1,230:32248977,19159973
k1,230:32461441,19159973:212464
x1,230:34219610,19159973
k1,230:34219610,19159973:0
)
(1,231:6038827,20011941:28180783,498346,139537
x1,231:6437505,20011941
x1,230:6816249,20011941
x1,230:7476061,20011941
k1,230:7776653,20011941:300592
x1,230:8175331,20011941
x1,230:9789976,20011941
k1,230:10090567,20011941:300591
x1,230:11049387,20011941
k1,230:11349979,20011941:300592
x1,230:12906816,20011941
k1,230:13207407,20011941:300591
x1,230:16458626,20011941
k1,230:16759218,20011941:300592
x1,230:17157896,20011941
x1,230:19175205,20011941
k1,230:19475796,20011941:300591
x1,230:20851236,20011941
k1,230:21151828,20011941:300592
x1,230:22110648,20011941
k1,230:22411240,20011941:300592
x1,230:23507605,20011941
x1,230:24887030,20011941
k1,230:25187621,20011941:300591
x1,230:25825506,20011941
k1,230:26126098,20011941:300592
x1,230:26484908,20011941
k1,230:26785499,20011941:300591
x1,230:28741014,20011941
k1,230:29041606,20011941:300592
x1,230:29440284,20011941
x1,230:30417044,20011941
x1,230:30795787,20011941
x1,230:31415731,20011941
k1,230:31716322,20011941:300591
x1,230:32294405,20011941
k1,230:32594997,20011941:300592
x1,230:34219610,20011941
k1,230:34219610,20011941:0
)
(1,231:6038827,20863909:28180783,498346,139537
x1,231:9252170,20863909
k1,230:9484954,20863909:232784
x1,230:11083652,20863909
k1,230:11314831,20863909:231179
x1,230:11593906,20863909
x1,230:12092252,20863909
x1,230:12431127,20863909
k1,230:12662306,20863909:231179
x1,230:15357368,20863909
k1,230:15588547,20863909:231179
x1,230:16585241,20863909
x1,230:16963984,20863909
k1,230:17195163,20863909:231179
x1,230:19031075,20863909
k1,230:19347341,20863909:316266
x1,230:21183252,20863909
k1,230:21414431,20863909:231179
x1,230:21896831,20863909
k1,230:22128010,20863909:231179
x1,230:22486820,20863909
k1,230:22717999,20863909:231179
x1,230:24854913,20863909
k1,230:25086092,20863909:231179
x1,230:26922003,20863909
k1,230:27236930,20863909:314927
x1,230:28472831,20863909
k1,230:28704010,20863909:231179
x1,230:29062820,20863909
x1,230:32036956,20863909
k1,230:32268135,20863909:231179
x1,230:32846218,20863909
k1,230:33077397,20863909:231179
x1,230:34219610,20863909
k1,230:34219610,20863909:0
)
(1,231:6038827,21715877:28180783,498346,139537
x1,231:8919273,21715877
k1,230:9234924,21715877:315651
x1,230:9633602,21715877
x1,230:11730647,21715877
k1,230:12046298,21715877:315651
x1,230:12564579,21715877
x1,230:13501470,21715877
x1,230:13900148,21715877
x1,230:15395190,21715877
k1,230:15729951,21715877:334761
x1,230:16208365,21715877
k1,230:16524016,21715877:315651
x1,230:17480843,21715877
x1,230:17839653,21715877
k1,230:18155304,21715877:315651
x1,230:19652339,21715877
k1,230:19967989,21715877:315650
x1,230:21562701,21715877
k1,230:21878352,21715877:315651
x1,230:22516237,21715877
k1,230:22831888,21715877:315651
x1,230:23832569,21715877
k1,230:24148220,21715877:315651
x1,230:25625322,21715877
k1,230:25940973,21715877:315651
x1,230:28572247,21715877
k1,230:28887897,21715877:315650
x1,230:30044063,21715877
k1,230:30359714,21715877:315651
x1,230:31001585,21715877
x1,230:32097949,21715877
k1,230:32413600,21715877:315651
x1,230:34219610,21715877
k1,230:34219610,21715877:0
)
(1,231:6038827,22567845:28180783,498346,139537
x1,231:6676712,22567845
k1,230:6970311,22567845:293599
x1,230:8046741,22567845
x1,230:8385617,22567845
k1,230:8679216,22567845:293599
x1,230:10074589,22567845
k1,230:10368188,22567845:293599
x1,230:11364883,22567845
k1,230:11658482,22567845:293599
x1,230:11977424,22567845
x1,230:13596056,22567845
k1,230:13889655,22567845:293599
x1,230:14467738,22567845
k1,230:14761337,22567845:293599
x1,230:15762018,22567845
x1,230:16140761,22567845
k1,230:16434361,22567845:293600
x1,230:17775913,22567845
k1,230:18083110,22567845:307197
x1,230:19159541,22567845
k1,230:19453140,22567845:293599
x1,230:20449835,22567845
k1,230:20743434,22567845:293599
x1,230:24353464,22567845
x1,230:24712274,22567845
k1,230:25005873,22567845:293599
x1,230:27324184,22567845
k1,230:27617783,22567845:293599
x1,230:28614478,22567845
k1,230:28908077,22567845:293599
x1,230:30542657,22567845
x1,230:30901467,22567845
k1,230:31195066,22567845:293599
x1,230:31832951,22567845
k1,230:32126550,22567845:293599
x1,230:34219610,22567845
k1,230:34219610,22567845:0
)
(1,231:6038827,23419813:28180783,498346,139537
x1,231:7515929,23419813
k1,230:7743842,23419813:227913
x1,230:10614322,23419813
k1,230:10842235,23419813:227913
x1,230:13656902,23419813
k1,230:13884815,23419813:227913
x1,230:15040981,23419813
k1,230:15268894,23419813:227913
x1,230:17104806,23419813
x1,230:17463616,23419813
x1,230:17762623,23419813
k1,230:17990536,23419813:227913
x1,230:19467638,23419813
k1,230:19695551,23419813:227913
x1,230:20337422,23419813
x1,230:21473653,23419813
x1,230:24344133,23419813
k1,230:24572046,23419813:227913
x1,230:25090327,23419813
x1,230:26027218,23419813
x1,230:26425896,23419813
x1,230:27920938,23419813
k1,230:28236115,23419813:315177
x1,230:28993603,23419813
x1,230:30089967,23419813
k1,230:30317880,23419813:227913
x1,230:33509297,23419813
k1,230:33737210,23419813:227913
x1,230:34219610,23419813
k1,230:34219610,23419813:0
)
(1,231:6038827,24271781:28180783,498346,139537
x1,231:7035522,24271781
k1,230:7296670,24271781:261148
x1,230:8771779,24271781
k1,230:9032927,24271781:261148
x1,230:9914005,24271781
k1,230:10175152,24271781:261147
x1,230:10753235,24271781
k1,230:11014383,24271781:261148
x1,230:13211098,24271781
k1,230:13472246,24271781:261148
x1,230:14787884,24271781
k1,230:15049032,24271781:261148
x1,230:16007852,24271781
k1,230:16269000,24271781:261148
x1,230:18425847,24271781
k1,230:18686995,24271781:261148
x1,230:19723558,24271781
k1,230:19984705,24271781:261147
x1,230:20383383,24271781
x1,230:20742193,24271781
k1,230:21003341,24271781:261148
x1,230:22000036,24271781
k1,230:22261184,24271781:261148
x1,230:23895764,24271781
k1,230:24156912,24271781:261148
x1,230:24796790,24271781
k1,230:25057938,24271781:261148
x1,230:26694511,24271781
k1,230:26955659,24271781:261148
x1,230:27912486,24271781
x1,230:28271296,24271781
x1,230:29134432,24271781
k1,230:29395579,24271781:261147
x1,230:30033464,24271781
k1,230:30294612,24271781:261148
x1,230:32616910,24271781
k1,230:32878058,24271781:261148
x1,230:34219610,24271781
k1,230:34219610,24271781:0
)
(1,231:6038827,25123749:28180783,498346,139537
x1,231:9648857,25123749
x1,230:10007667,25123749
k1,230:10293574,25123749:285907
x1,230:10933452,25123749
k1,230:11219358,25123749:285906
x1,230:11538300,25123749
x1,230:13473880,25123749
k1,230:13759787,25123749:285907
x1,230:14158465,25123749
x1,230:14537209,25123749
x1,230:14896019,25123749
x1,230:15755169,25123749
x1,230:16113979,25123749
x1,230:16253515,25123749
k1,230:16712558,25123749:459043
x1,230:17370376,25123749
k1,230:17656282,25123749:285906
x1,230:18816435,25123749
k1,230:19102342,25123749:285907
x1,230:20258508,25123749
x1,230:20878452,25123749
k1,230:21164359,25123749:285907
x1,230:21682640,25123749
x1,230:21981647,25123749
k1,230:22267553,25123749:285906
x1,230:22845636,25123749
x1,230:23866251,25123749
k1,230:24152158,25123749:285907
x1,230:24750175,25123749
k1,230:25036082,25123749:285907
x1,230:26032777,25123749
k1,230:26318683,25123749:285906
x1,230:27953263,25123749
k1,230:28239170,25123749:285907
x1,230:28881041,25123749
k1,230:29166947,25123749:285906
x1,230:29525757,25123749
k1,230:29811664,25123749:285907
x1,230:30768491,25123749
x1,230:31127301,25123749
x1,230:31906715,25123749
k1,230:32365758,25123749:459043
x1,230:33123246,25123749
x1,230:34219610,25123749
k1,230:34219610,25123749:0
)
(1,231:6038827,25975717:28180783,498346,139537
x1,231:8117932,25975717
x1,230:8476742,25975717
k1,230:8686652,25975717:209910
x1,230:11244170,25975717
k1,230:11454079,25975717:209909
x1,230:11733154,25975717
x1,230:13567072,25975717
k1,230:13776982,25975717:209910
x1,230:15202256,25975717
k1,230:15412165,25975717:209909
x1,230:16271316,25975717
k1,230:16481226,25975717:209910
x1,230:16879904,25975717
x1,230:18494549,25975717
k1,230:18704459,25975717:209910
x1,230:19980228,25975717
k1,230:20190137,25975717:209909
x1,230:21766909,25975717
x1,230:22065916,25975717
k1,230:22275826,25975717:209910
x1,230:23752928,25975717
k1,230:23962837,25975717:209909
x1,230:26155565,25975717
k1,230:26365475,25975717:209910
x1,230:27822643,25975717
k1,230:28032553,25975717:209910
x1,230:29388058,25975717
k1,230:29597967,25975717:209909
x1,230:30554794,25975717
x1,230:31812623,25975717
k1,230:32028392,25975717:215769
x1,230:33144690,25975717
k1,230:33360459,25975717:215769
x1,230:34219610,25975717
k1,230:34219610,25975717:0
)
(1,231:6038827,26827685:28180783,498346,139537
x1,231:6596976,26827685
x1,230:7334528,26827685
x1,230:9527256,26827685
g1,230:9766462,26827685
x1,230:10165140,26827685
x1,230:11979124,26827685
g1,230:12298065,26827685
x1,230:13119341,26827685
g1,230:13358547,26827685
x1,230:14634316,26827685
g1,230:14873522,26827685
x1,230:15355922,26827685
g1,230:15595128,26827685
x1,230:16233013,26827685
g1,230:16472219,26827685
x1,230:18208462,26827685
g1,230:18447668,26827685
x1,230:19607821,26827685
g1,230:19847027,26827685
x1,230:21983941,26827685
g1,230:22223147,26827685
x1,230:24059058,26827685
k1,231:34219610,26827685:10160552
g1,231:34219610,26827685
)
(1,233:6038827,27679653:28180783,498346,0
h1,232:6038827,27679653:786432,0,0
x1,232:11597433,27679653
k1,232:11861575,27679653:264142
x1,232:12343975,27679653
k1,232:12608118,27679653:264143
x1,232:13644681,27679653
k1,232:13908823,27679653:264142
x1,232:14267633,27679653
k1,232:14531775,27679653:264142
x1,232:15612192,27679653
x1,232:16373667,27679653
x1,232:17649437,27679653
k1,232:17913579,27679653:264142
x1,232:18772730,27679653
k1,232:19036873,27679653:264143
x1,232:19395683,27679653
k1,232:19659825,27679653:264142
x1,232:19942886,27679653
x1,232:20301696,27679653
x1,232:21398060,27679653
k1,232:21662202,27679653:264142
x1,232:23262894,27679653
x1,232:24082177,27679653
k1,232:24346319,27679653:264142
x1,232:24948322,27679653
x1,232:26562966,27679653
k1,232:26827109,27679653:264143
x1,232:27225787,27679653
x1,232:27564663,27679653
x1,232:29243096,27679653
k1,232:29507238,27679653:264142
x1,232:30304594,27679653
x1,232:31861431,27679653
x1,232:32824238,27679653
x1,232:34219610,27679653
k1,232:34219610,27679653:0
)
(1,233:6038827,28531621:28180783,498346,139537
x1,233:6796315,28531621
x1,233:8963128,28531621
k1,232:9246310,28531621:283182
x1,232:10223072,28531621
x1,232:11221760,28531621
x1,232:11580570,28531621
x1,232:12377926,28531621
x1,232:12856340,28531621
x1,232:13215150,28531621
k1,232:13498332,28531621:283182
x1,232:15415973,28531621
k1,232:15699155,28531621:283182
x1,232:17134396,28531621
k1,232:17417578,28531621:283182
x1,232:17736520,28531621
x1,232:19672100,28531621
k1,232:19955282,28531621:283182
x1,232:20353960,28531621
x1,232:20732704,28531621
x1,232:21091514,28531621
x1,232:21950664,28531621
x1,232:22309474,28531621
x1,232:22449010,28531621
k1,232:22743186,28531621:294176
x1,232:24377765,28531621
k1,232:24660947,28531621:283182
x1,232:24944008,28531621
x1,232:25302818,28531621
x1,232:26399182,28531621
k1,232:26682364,28531621:283182
x1,232:28283056,28531621
x1,232:29385400,28531621
k1,232:29668582,28531621:283182
x1,232:30348328,28531621
x1,232:30707138,28531621
x1,232:31982907,28531621
k1,232:32266089,28531621:283182
x1,232:33063445,28531621
x1,232:33980404,28531621
x1,232:34219610,28531621
k1,233:34219610,28531621:0
)
(1,233:6038827,29383589:28180783,498346,139537
x1,233:6636844,29383589
x1,233:7593671,29383589
k1,232:7900746,29383589:307075
x1,232:8981163,29383589
x1,232:9379841,29383589
x1,232:10318728,29383589
k1,232:10625803,29383589:307075
x1,232:11263688,29383589
k1,232:11570763,29383589:307075
x1,232:11969441,29383589
x1,232:12667127,29383589
x1,232:13584086,29383589
k1,232:13891161,29383589:307075
x1,232:14489178,29383589
k1,232:14796253,29383589:307075
x1,232:15194931,29383589
x1,232:15573675,29383589
x1,232:15932485,29383589
x1,232:16791635,29383589
x1,232:17150445,29383589
x1,232:17289981,29383589
k1,232:17812530,29383589:522549
x1,232:18290943,29383589
k1,232:18598018,29383589:307075
x1,232:19636574,29383589
x1,232:20035252,29383589
x1,232:21233280,29383589
k1,232:21540355,29383589:307075
x1,232:22257975,29383589
x1,232:24414822,29383589
k1,232:24738864,29383589:324042
x1,232:25536220,29383589
x1,232:27093057,29383589
x1,232:28055864,29383589
x1,232:29451236,29383589
k1,232:29758311,29383589:307075
x1,232:30834741,29383589
x1,232:31596216,29383589
x1,232:33155047,29383589
k1,232:33462122,29383589:307075
x1,232:34219610,29383589
k1,232:34219610,29383589:0
)
(1,233:6038827,30235557:28180783,498346,139537
x1,233:6357769,30235557
x1,233:6955786,30235557
x1,233:8191687,30235557
x1,233:8450827,30235557
k1,232:8695323,30235557:244496
x1,232:10652831,30235557
k1,232:10897328,30235557:244497
x1,232:11475411,30235557
k1,232:11719907,30235557:244496
x1,232:12399653,30235557
x1,232:12758463,30235557
x1,232:13715290,30235557
x1,232:14672117,30235557
k1,232:14916613,30235557:244496
x1,232:15514630,30235557
x1,232:16112647,30235557
x1,232:17089409,30235557
x1,232:17488087,30235557
x1,232:18329297,30235557
k1,232:18573793,30235557:244496
x1,232:19171810,30235557
k1,232:19416307,30235557:244497
x1,232:20851547,30235557
k1,232:21096043,30235557:244496
x1,232:22491416,30235557
k1,232:22735912,30235557:244496
x1,232:23018973,30235557
x1,232:23377783,30235557
x1,232:24474147,30235557
k1,232:24718644,30235557:244497
x1,232:25898730,30235557
x1,232:28177174,30235557
k1,232:28511985,30235557:334811
x1,232:29169803,30235557
k1,232:29414300,30235557:244497
x1,232:30574453,30235557
k1,232:30818949,30235557:244496
x1,232:31337230,30235557
x1,232:31676105,30235557
x1,232:32034915,30235557
x1,232:32174451,30235557
k1,232:32420270,30235557:245819
x1,232:32898684,30235557
k1,232:33143180,30235557:244496
x1,232:34219610,30235557
k1,232:34219610,30235557:0
)
(1,233:6038827,31087525:28180783,498346,139537
x1,233:6437505,31087525
x1,233:6816249,31087525
x1,233:7414266,31087525
x1,233:7812944,31087525
x1,233:9407656,31087525
k1,232:9642563,31087525:234907
x1,232:10320315,31087525
x1,232:10718993,31087525
x1,232:12853913,31087525
k1,232:13088821,31087525:234908
x1,232:13726706,31087525
k1,232:13961613,31087525:234907
x1,232:15121765,31087525
x1,232:16078592,31087525
k1,232:16313500,31087525:234908
x1,232:17011187,31087525
x1,232:17772662,31087525
x1,232:18729489,31087525
k1,232:18964396,31087525:234907
x1,232:20363755,31087525
k1,232:20598663,31087525:234908
x1,232:21196680,31087525
k1,232:21431587,31087525:234907
x1,232:22109339,31087525
x1,232:22468149,31087525
x1,232:23048224,31087525
x1,232:24084786,31087525
k1,232:24319694,31087525:234908
x1,232:25715067,31087525
k1,232:25949974,31087525:234907
x1,232:26946669,31087525
k1,232:27181577,31087525:234908
x1,232:28820143,31087525
k1,232:29055050,31087525:234907
x1,232:29338111,31087525
x1,232:29696921,31087525
x1,232:30793285,31087525
k1,232:31028193,31087525:234908
x1,232:32066749,31087525
x1,232:32983708,31087525
x1,232:34219610,31087525
k1,232:34219610,31087525:0
)
(1,233:6038827,31939493:28180783,498346,139537
x1,233:6640830,31939493
x1,232:8538535,31939493
k1,232:8838595,31939493:300060
x1,232:9197405,31939493
x1,232:9596083,31939493
x1,232:10216027,31939493
x1,232:10853912,31939493
x1,232:11810739,31939493
k1,232:12110799,31939493:300060
x1,232:12708816,31939493
k1,232:13008876,31939493:300060
x1,232:13726496,31939493
x1,232:14105241,31939493
x1,232:14603587,31939493
x1,232:15361075,31939493
x1,232:16317902,31939493
k1,232:16617962,31939493:300060
x1,232:17694392,31939493
x1,232:18093070,31939493
x1,232:19633959,31939493
k1,232:20135462,31939493:501503
x1,232:21971373,31939493
k1,232:22271433,31939493:300060
x1,232:23429592,31939493
k1,232:23744865,31939493:315273
x1,232:24502353,31939493
x1,232:25000699,31939493
x1,232:25678451,31939493
x1,232:26457865,31939493
k1,232:26773138,31939493:315273
x1,232:28331968,31939493
k1,232:28632028,31939493:300060
x1,232:29628723,31939493
x1,232:29828062,31939493
x1,232:30465947,31939493
x1,232:31984910,31939493
k1,232:32284970,31939493:300060
x1,232:32922855,31939493
k1,232:33222915,31939493:300060
x1,232:34219610,31939493
k1,232:34219610,31939493:0
)
(1,233:6038827,32791461:28180783,538214,179404
x1,233:6437505,32791461
x1,233:6816249,32791461
x1,233:7414266,32791461
x1,233:7812944,32791461
x1,233:8829572,32791461
g1,232:9068778,32791461
x1,232:9646861,32791461
g1,232:9886067,32791461
x1,232:10683423,32791461
x1,232:12240260,32791461
x1,232:13203067,32791461
x1,232:14598439,32791461
g1,232:14837645,32791461
x1,232:15983844,32791461
x1,232:17339349,32791461
g1,232:17578555,32791461
x1,232:18734721,32791461
g1,232:18973927,32791461
x1,232:19781250,32791461
x1,232:20638407,32791461
x1,232:21136753,32791461
g1,232:21375959,32791461
x1,232:23289613,32791461
k1,233:34219610,32791461:10929997
g1,233:34219610,32791461
)
(1,235:6038827,33643429:28180783,498346,139537
h1,234:6038827,33643429:786432,0,0
x1,234:8681105,33643429
k1,234:8970040,33643429:288935
x1,234:10427208,33643429
k1,234:10716144,33643429:288936
x1,234:12781296,33643429
k1,234:13082663,33643429:301367
x1,234:14679368,33643429
k1,234:14968304,33643429:288936
x1,234:15927124,33643429
k1,234:16216059,33643429:288935
x1,234:17852632,33643429
k1,234:18141568,33643429:288936
x1,234:18839255,33643429
x1,234:19796082,33643429
x1,234:20996102,33643429
k1,234:21285037,33643429:288935
x1,234:21863120,33643429
k1,234:22152055,33643429:288935
x1,234:22949411,33643429
x1,234:23866370,33643429
x1,234:24783329,33643429
x1,234:25182007,33643429
x1,234:25799957,33643429
x1,234:27035859,33643429
k1,234:27324795,33643429:288936
x1,234:27902878,33643429
k1,234:28191813,33643429:288935
x1,234:29230369,33643429
x1,234:32027094,33643429
k1,234:32316030,33643429:288936
x1,234:32894113,33643429
k1,234:33183048,33643429:288935
x1,234:33980404,33643429
x1,234:34219610,33643429
k1,235:34219610,33643429:0
)
(1,235:6038827,34495397:28180783,498346,139537
x1,235:7595664,34495397
x1,235:8558471,34495397
x1,235:9953843,34495397
k1,234:10144954,34495397:191111
x1,234:10742971,34495397
k1,234:10934082,34495397:191111
x1,234:11217143,34495397
x1,234:11575953,34495397
x1,234:12672317,34495397
k1,234:12863428,34495397:191111
x1,234:13901984,34495397
x1,234:14818943,34495397
x1,234:16054845,34495397
k1,234:16245956,34495397:191111
x1,234:16843973,34495397
k1,234:17035084,34495397:191111
x1,234:17752704,34495397
x1,234:18131449,34495397
x1,234:18629795,34495397
x1,234:19387283,34495397
x1,234:20344110,34495397
k1,234:20535222,34495397:191112
x1,234:21611652,34495397
x1,234:22010330,34495397
x1,234:23551219,34495397
k1,234:23751949,34495397:200730
x1,234:24672894,34495397
k1,234:24864005,34495397:191111
x1,234:25723156,34495397
k1,234:25914267,34495397:191111
x1,234:26512284,34495397
x1,234:28669131,34495397
k1,234:28869861,34495397:200730
x1,234:30486500,34495397
k1,234:30677611,34495397:191111
x1,234:31833777,34495397
k1,234:32024888,34495397:191111
x1,234:34219610,34495397
k1,234:34219610,34495397:0
)
(1,235:6038827,35347365:28180783,538214,179404
x1,235:8231556,35347365
k1,234:8538117,35347365:306561
x1,234:10152763,35347365
k1,234:10354827,35347365:202064
x1,234:11391390,35347365
x1,234:12507688,35347365
k1,234:12709752,35347365:202064
x1,234:13706447,35347365
k1,234:13908512,35347365:202065
x1,234:14829458,35347365
x1,234:15790272,35347365
k1,234:15992336,35347365:202064
x1,234:16570419,35347365
k1,234:16772483,35347365:202064
x1,234:17569839,35347365
x1,234:19126676,35347365
x1,234:20089483,35347365
x1,234:21484855,35347365
k1,234:21686920,35347365:202065
x1,234:22366666,35347365
x1,234:22725476,35347365
x1,234:23283625,35347365
x1,234:24523513,35347365
k1,234:24725577,35347365:202064
x1,234:25323594,35347365
k1,234:25525658,35347365:202064
x1,234:27603767,35347365
k1,234:27805832,35347365:202065
x1,234:28961998,35347365
k1,234:29164062,35347365:202064
x1,234:30043147,35347365
k1,234:30245211,35347365:202064
x1,234:31829957,35347365
x1,234:32348238,35347365
k1,234:32654799,35347365:306561
x1,234:34219610,35347365
k1,234:34219610,35347365:0
)
(1,235:6038827,36199333:28180783,538214,179404
x1,235:6607336,36199333
k1,234:6832155,36199333:224819
x1,234:7602394,36199333
k1,234:7806896,36199333:204502
x1,234:9800286,36199333
k1,234:10004788,36199333:204502
x1,234:10642673,36199333
x1,234:11802826,36199333
k1,234:12007328,36199333:204502
x1,234:13322966,36199333
k1,234:13527468,36199333:204502
x1,234:14524163,36199333
k1,234:14728666,36199333:204503
x1,234:15127344,36199333
x1,234:15747288,36199333
x1,234:16783850,36199333
x1,234:17042990,36199333
x1,234:18079552,36199333
k1,234:18284054,36199333:204502
x1,234:18961806,36199333
x1,234:19320616,36199333
x1,234:20618311,36199333
k1,234:20822813,36199333:204502
x1,234:21221491,36199333
x1,234:21580301,36199333
k1,234:21784803,36199333:204502
x1,234:22582159,36199333
x1,234:24138996,36199333
x1,234:25101803,36199333
x1,234:26497175,36199333
k1,234:26701677,36199333:204502
x1,234:27299694,36199333
k1,234:27504196,36199333:204502
x1,234:28883621,36199333
k1,234:29088124,36199333:204503
x1,234:29570524,36199333
k1,234:29775026,36199333:204502
x1,234:30691985,36199333
k1,234:30896487,36199333:204502
x1,234:31295165,36199333
x1,234:31915109,36199333
x1,234:32951671,36199333
x1,234:33410150,36199333
k1,234:33621593,36199333:211443
x1,234:34219610,36199333
k1,234:34219610,36199333:0
)
(1,235:6038827,37051301:28180783,498346,139537
x1,235:7954474,37051301
k1,234:8211401,37051301:256927
x1,234:8693801,37051301
k1,234:8950727,37051301:256926
x1,234:9867686,37051301
k1,234:10124613,37051301:256927
x1,234:11280779,37051301
k1,234:11537706,37051301:256927
x1,234:12135723,37051301
k1,234:12392649,37051301:256926
x1,234:14077064,37051301
k1,234:14333991,37051301:256927
x1,234:16070233,37051301
x1,234:16947324,37051301
k1,234:17204251,37051301:256927
x1,234:17686651,37051301
k1,234:17943577,37051301:256926
x1,234:19059875,37051301
k1,234:19431978,37051301:372103
x1,234:20169532,37051301
x1,234:20428671,37051301
k1,234:20685598,37051301:256927
x1,234:21285608,37051301
x1,234:22926168,37051301
k1,234:23183094,37051301:256926
x1,234:24221650,37051301
k1,234:24478577,37051301:256927
x1,234:25794214,37051301
x1,234:26172959,37051301
x1,234:26938420,37051301
k1,234:27195347,37051301:256927
x1,234:27833232,37051301
k1,234:28090158,37051301:256926
x1,234:29250311,37051301
k1,234:29507238,37051301:256927
x1,234:30304594,37051301
x1,234:31861431,37051301
x1,234:32824238,37051301
x1,234:34219610,37051301
k1,234:34219610,37051301:0
)
(1,235:6038827,37903269:28180783,498346,139537
x1,235:7077383,37903269
x1,235:9591047,37903269
k1,234:9889273,37903269:298226
x1,234:10487290,37903269
k1,234:10785516,37903269:298226
x1,234:12850668,37903269
k1,234:13163648,37903269:312980
x1,234:14319814,37903269
k1,234:14618040,37903269:298226
x1,234:15295792,37903269
x1,234:15654602,37903269
x1,234:16517738,37903269
k1,234:16815964,37903269:298226
x1,234:17174774,37903269
x1,234:17533584,37903269
x1,234:18113659,37903269
k1,234:18411885,37903269:298226
x1,234:19328844,37903269
k1,234:19627069,37903269:298225
x1,234:20623764,37903269
x1,234:21779930,37903269
k1,234:22078156,37903269:298226
x1,234:22476834,37903269
x1,234:23174520,37903269
x1,234:24290818,37903269
k1,234:24786819,37903269:496001
x1,234:25723712,37903269
x1,234:26501135,37903269
x1,234:26800142,37903269
k1,234:27098368,37903269:298226
x1,234:28734941,37903269
k1,234:29033167,37903269:298226
x1,234:29790655,37903269
x1,234:31391347,37903269
k1,234:31689572,37903269:298225
x1,234:32207853,37903269
x1,234:32506860,37903269
k1,234:32805086,37903269:298226
x1,234:33562574,37903269
k1,234:33860800,37903269:298226
x1,234:34219610,37903269
k1,234:34219610,37903269:0
)
(1,235:6038827,38755237:28180783,498346,139537
x1,235:6955786,38755237
x1,235:7334529,38755237
x1,235:7932546,38755237
x1,235:8809637,38755237
g1,234:9048843,38755237
x1,234:10205009,38755237
g1,234:10444215,38755237
x1,234:11580446,38755237
x1,234:11979124,38755237
x1,234:12437603,38755237
x1,234:13075488,38755237
x1,234:13932647,38755237
x1,234:14231654,38755237
g1,234:14470860,38755237
x1,234:15786497,38755237
x1,234:16165242,38755237
x1,234:17130042,38755237
k1,235:34219610,38755237:17089568
g1,235:34219610,38755237
)
(1,237:6038827,39607205:28180783,538214,179404
h1,236:6038827,39607205:786432,0,0
x1,236:8061160,39607205
k1,236:8220631,39607205:159471
x1,236:9097722,39607205
x1,236:9496400,39607205
x1,236:9954879,39607205
x1,236:10353557,39607205
x1,236:10732300,39607205
x1,236:11772849,39607205
k1,236:11932320,39607205:159471
x1,236:12701768,39607205
x1,236:13060578,39607205
x1,236:13618727,39607205
x1,236:14858615,39607205
k1,236:15018086,39607205:159471
x1,236:16244021,39607205
x1,236:16562963,39607205
x1,236:17240716,39607205
k1,236:17400187,39607205:159471
x1,236:19473313,39607205
k1,236:19632705,39607205:159392
x1,236:20210788,39607205
k1,236:20370259,39607205:159471
x1,236:21366954,39607205
k1,236:21526425,39607205:159471
x1,236:22365643,39607205
x1,236:24000222,39607205
k1,236:24159693,39607205:159471
x1,236:24967016,39607205
x1,236:25465362,39607205
k1,236:25624833,39607205:159471
x1,236:26202916,39607205
k1,236:26362387,39607205:159471
x1,236:26761065,39607205
x1,236:27119875,39607205
x1,236:28216239,39607205
k1,236:28375710,39607205:159471
x1,236:29196986,39607205
x1,236:29962447,39607205
x1,236:31636894,39607205
k1,236:31796365,39607205:159471
x1,236:33082103,39607205
x1,236:34278136,39607205
k1,236:34278136,39607205:0
)
(1,237:6038827,40459173:28180783,538214,179404
x1,237:6521227,40459173
k1,236:6713264,40459173:192037
x1,236:7709959,40459173
k1,236:7901995,40459173:192036
x1,236:9299361,40459173
x1,236:9658171,40459173
x1,236:10056849,40459173
x1,236:10953873,40459173
k1,236:11145910,40459173:192037
x1,236:11723993,40459173
k1,236:11916029,40459173:192036
x1,236:12274839,40459173
k1,236:12466876,40459173:192037
x1,236:13662910,40459173
x1,236:13862249,40459173
x1,236:14460266,40459173
x1,236:15437026,40459173
k1,236:15629062,40459173:192036
x1,236:17263642,40459173
x1,236:18778619,40459173
k1,236:18970656,40459173:192037
x1,236:19488937,40459173
x1,236:20505564,40459173
k1,236:20697601,40459173:192037
x1,236:21556752,40459173
k1,236:21748788,40459173:192036
x1,236:22745483,40459173
k1,236:22937520,40459173:192037
x1,236:23818598,40459173
x1,236:25493045,40459173
k1,236:25685081,40459173:192036
x1,236:26841247,40459173
k1,236:27033284,40459173:192037
x1,236:27892435,40459173
k1,236:28084471,40459173:192036
x1,236:29081166,40459173
k1,236:29273203,40459173:192037
x1,236:29791484,40459173
x1,236:31368256,40459173
x1,236:31507792,40459173
k1,236:31709262,40459173:201470
x1,236:32426882,40459173
k1,236:32618919,40459173:192037
x1,236:32997664,40459173
x1,236:34219610,40459173
k1,236:34219610,40459173:0
)
(1,237:6038827,41311141:28180783,498346,139537
x1,237:6616910,41311141
k1,236:6846439,41311141:229529
x1,236:7883001,41311141
k1,236:8112531,41311141:229530
x1,236:8752409,41311141
k1,236:8981938,41311141:229529
x1,236:10738114,41311141
k1,236:10969579,41311141:231465
x1,236:12245348,41311141
k1,236:12474877,41311141:229529
x1,236:13513433,41311141
x1,236:13872243,41311141
x1,236:14171250,41311141
k1,236:14400779,41311141:229529
x1,236:15437342,41311141
k1,236:15666872,41311141:229530
x1,236:16424360,41311141
x1,236:16783170,41311141
x1,236:17739997,41311141
k1,236:17969526,41311141:229529
x1,236:20202122,41311141
k1,236:20431652,41311141:229530
x1,236:22389160,41311141
k1,236:22618689,41311141:229529
x1,236:23256574,41311141
k1,236:23486103,41311141:229529
x1,236:24165849,41311141
x1,236:24524659,41311141
x1,236:25800428,41311141
k1,236:26029958,41311141:229530
x1,236:27507060,41311141
k1,236:27736589,41311141:229529
x1,236:28095399,41311141
x1,236:28992423,41311141
k1,236:29221952,41311141:229529
x1,236:30378118,41311141
x1,236:30776796,41311141
x1,236:31354878,41311141
x1,236:33348267,41311141
k1,236:33579732,41311141:231465
x1,236:34219610,41311141
k1,236:34219610,41311141:0
)
(1,237:6038827,42163109:28180783,498346,139537
x1,237:6736514,42163109
x1,236:7434199,42163109
k1,236:7663855,42163109:229656
x1,236:9121023,42163109
k1,236:9350679,42163109:229656
x1,236:10231757,42163109
k1,236:10461414,42163109:229657
x1,236:11637514,42163109
x1,236:12414937,42163109
x1,236:12554473,42163109
k1,236:12870231,42163109:315758
x1,236:14736044,42163109
x1,236:15975932,42163109
k1,236:16205588,42163109:229656
x1,236:16845466,42163109
k1,236:17075122,42163109:229656
x1,236:17563502,42163109
x1,236:18183445,42163109
x1,236:20539631,42163109
k1,236:20769287,42163109:229656
x1,236:21369297,42163109
x1,236:22250375,42163109
x1,236:23207202,42163109
k1,236:23436859,42163109:229657
x1,236:24034876,42163109
k1,236:24264532,42163109:229656
x1,236:26130345,42163109
k1,236:26360001,42163109:229656
x1,236:27436431,42163109
k1,236:27666087,42163109:229656
x1,236:28423575,42163109
x1,236:29400337,42163109
k1,236:29629993,42163109:229656
x1,236:30267878,42163109
k1,236:30497535,42163109:229657
x1,236:31657688,42163109
k1,236:31887344,42163109:229656
x1,236:32286022,42163109
x1,236:33023576,42163109
x1,236:33342518,42163109
x1,236:34219610,42163109
k1,237:34219610,42163109:0
k1,237:34219610,42163109:0
)
(1,240:6038827,43015077:28180783,538214,179404
h1,238:6038827,43015077:786432,0,0
x1,238:9986774,43015077
x1,238:10965527,43015077
k1,238:11267749,43015077:302222
x1,238:11836258,43015077
k1,238:12150979,43015077:314721
x1,238:12921218,43015077
k1,238:13223440,43015077:302222
x1,238:15216830,43015077
k1,238:15519052,43015077:302222
x1,238:17038015,43015077
k1,238:17340238,43015077:302223
x1,238:18655876,43015077
k1,238:18958098,43015077:302222
x1,238:19755454,43015077
x1,238:21110959,43015077
k1,238:21413181,43015077:302222
x1,238:22110868,43015077
x1,238:22629149,43015077
x1,238:23027827,43015077
x1,238:23386637,43015077
x1,238:24905600,43015077
k1,238:25207822,43015077:302222
x1,238:26066973,43015077
k1,238:26369196,43015077:302223
x1,238:27166552,43015077
x1,238:28723389,43015077
x1,238:29686196,43015077
x1,238:31081568,43015077
k1,238:31383790,43015077:302222
x1,238:32342610,43015077
k1,238:32644832,43015077:302222
x1,238:33222915,43015077
x1,238:34219610,43015077
k1,238:34219610,43015077:0
)
(1,240:6038827,43867045:28180783,498346,139537
x1,240:7314596,43867045
x1,240:8111952,43867045
x1,240:9985738,43867045
k1,238:10227361,43867045:241623
x1,238:10925048,43867045
x1,238:11323726,43867045
x1,238:12061280,43867045
x1,238:12922425,43867045
x1,238:13221432,43867045
k1,238:13462571,43867045:241139
x1,238:14618737,43867045
k1,238:14859877,43867045:241140
x1,238:16418707,43867045
x1,238:18097141,43867045
k1,238:18338280,43867045:241139
x1,238:18936297,43867045
x1,238:19534314,43867045
x1,238:20730348,43867045
k1,238:20971488,43867045:241140
x1,238:21609373,43867045
k1,238:21850512,43867045:241139
x1,238:22647868,43867045
x1,238:23564827,43867045
x1,238:24880464,43867045
x1,238:25338943,43867045
k1,238:25663684,43867045:324741
x1,238:27499595,43867045
x1,238:28877027,43867045
k1,238:29118650,43867045:241623
x1,238:30203053,43867045
k1,238:30444193,43867045:241140
x1,238:31084071,43867045
x1,238:32443563,43867045
k1,238:32684702,43867045:241139
x1,238:33601661,43867045
x1,238:33980404,43867045
x1,238:34219610,43867045
k1,240:34219610,43867045:0
)
(1,240:6038827,44719013:28180783,498346,139537
x1,240:8016268,44719013
k1,238:8242832,44719013:226564
x1,238:9241520,44719013
x1,238:10597025,44719013
x1,238:10796364,44719013
x1,238:12351208,44719013
k1,238:12665935,44719013:314727
x1,238:14918465,44719013
k1,238:15145029,44719013:226564
x1,238:16141724,44719013
k1,238:16368288,44719013:226564
x1,238:17008166,44719013
x1,238:18367658,44719013
k1,238:18594222,44719013:226564
x1,238:19351710,44719013
x1,238:21068018,44719013
x1,238:22048764,44719013
k1,238:22275328,44719013:226564
x1,238:23234148,44719013
k1,238:23460713,44719013:226565
x1,238:25099279,44719013
k1,238:25325843,44719013:226564
x1,238:26641481,44719013
k1,238:26868045,44719013:226564
x1,238:27868726,44719013
k1,238:28095290,44719013:226564
x1,238:29016236,44719013
x1,238:29777711,44719013
x1,238:30256125,44719013
x1,238:31133216,44719013
k1,238:31359780,44719013:226564
x1,238:31999658,44719013
k1,238:32226222,44719013:226564
x1,238:33980404,44719013
x1,238:34219610,44719013
k1,240:34219610,44719013:0
)
(1,240:6038827,45570981:28180783,498346,139537
x1,240:7234861,45570981
x1,240:8034210,45570981
k1,238:8214604,45570981:180394
x1,238:9131563,45570981
x1,238:9510306,45570981
x1,238:11687086,45570981
k1,238:11986424,45570981:299338
x1,238:13601070,45570981
k1,238:13781464,45570981:180394
x1,238:14981484,45570981
k1,238:15161879,45570981:180395
x1,238:16202428,45570981
x1,238:17442316,45570981
k1,238:17622710,45570981:180394
x1,238:18220727,45570981
k1,238:18401121,45570981:180394
x1,238:19439677,45570981
x1,238:20237033,45570981
x1,238:20635711,45570981
x1,238:21474928,45570981
k1,238:21655323,45570981:180395
x1,238:22014133,45570981
k1,238:22194527,45570981:180394
x1,238:22794537,45570981
x1,238:24036418,45570981
x1,238:25276306,45570981
k1,238:25456700,45570981:180394
x1,238:26772337,45570981
x1,238:27151082,45570981
x1,238:27916543,45570981
k1,238:28096938,45570981:180395
x1,238:28734823,45570981
k1,238:28915217,45570981:180394
x1,238:29931847,45570981
x1,238:30230854,45570981
k1,238:30411249,45570981:180395
x1,238:31009266,45570981
x1,238:31627216,45570981
k1,238:31807610,45570981:180394
x1,238:32485362,45570981
x1,238:33960470,45570981
x1,238:34219610,45570981
k1,238:34219610,45570981:0
)
(1,240:6038827,46422949:28180783,498346,139537
x1,240:6616910,46422949
k1,238:6786882,46422949:169972
x1,238:7863313,46422949
x1,238:8062652,46422949
x1,238:9059347,46422949
x1,238:10016174,46422949
k1,238:10186147,46422949:169973
x1,238:11083172,46422949
x1,238:12285186,46422949
k1,238:12455158,46422949:169972
x1,238:13455839,46422949
x1,238:13834582,46422949
k1,238:14004554,46422949:169972
x1,238:14646425,46422949
k1,238:14816398,46422949:169973
x1,238:15414415,46422949
x1,238:17208465,46422949
k1,238:17392284,46422949:183819
x1,238:18670046,46422949
k1,238:18840018,46422949:169972
x1,238:19479896,46422949
k1,238:19649868,46422949:169972
x1,238:20726298,46422949
x1,238:21924325,46422949
k1,238:22220189,46422949:295864
x1,238:22957743,46422949
x1,238:23216882,46422949
k1,238:23386854,46422949:169972
x1,238:24427403,46422949
x1,238:25667291,46422949
k1,238:25837264,46422949:169973
x1,238:26475149,46422949
k1,238:26645121,46422949:169972
x1,238:27645802,46422949
k1,238:27815774,46422949:169972
x1,238:28413791,46422949
x1,238:30008502,46422949
k1,238:30178475,46422949:169973
x1,238:30820346,46422949
k1,238:30990318,46422949:169972
x1,238:32066749,46422949
x1,238:32266088,46422949
x1,238:33262783,46422949
x1,238:34219610,46422949
k1,238:34219610,46422949:0
)
(1,240:6038827,47274917:28180783,498346,139537
x1,240:6935852,47274917
x1,240:7854805,47274917
g1,238:8094011,47274917
x1,238:9170442,47274917
g1,238:9409648,47274917
x1,238:10446211,47274917
g1,238:10685417,47274917
x1,238:11686098,47274917
x1,238:12044908,47274917
x1,238:12963861,47274917
x1,238:13920688,47274917
g1,238:14159894,47274917
x1,238:14558572,47274917
x1,238:15256258,47274917
x1,238:16173217,47274917
g1,238:16412423,47274917
x1,238:17012433,47274917
x1,238:18409799,47274917
x1,238:19366626,47274917
g1,238:19605832,47274917
x1,238:20883594,47274917
g1,238:21122800,47274917
x1,238:21762678,47274917
g1,238:22001884,47274917
x1,238:23078314,47274917
x1,238:24276341,47274917
k1,240:34219610,47274917:9943269
g1,240:34219610,47274917
)
]
(1,244:6038827,48061349:28180783,0,0
h1,244:6038827,48061349:28180783,0,0
)
]
]
!45376
}4
!10
{5
[1,265:4736286,48061349:29483324,43325063,0
[1,265:6038827,48061349:28180783,43251179,0
[1,265:6038827,5334458:28180783,524288,0
(1,265:6038827,5334458:28180783,337875,0
(1,265:6038827,5334458:28180783,337875,0
k1,265:20129219,5334458:14090392
k1,265:34219611,5334458:14090392
(1,265:34219611,5334458:0,337875,0
k1,265:33941079,5334458:-278532
x1,265:34219611,5334458
)
)
)
]
[1,265:6038827,47274917:28180783,41022955,0
(1,240:6038827,6907322:28180783,490372,0
k1,240:14165039,6907322:8126212
(1,240:14165039,6907322:916959,462465,0
g1,240:14165039,6907322
x1,240:14723188,6907322
)
x1,240:15677018,6907322
x1,240:16096225,6907322
x1,240:16472573,6907322
x1,240:16864869,6907322
g1,240:17135966,6907322
x1,240:18464354,6907322
g1,240:18735451,6907322
x1,240:22867321,6907322
g1,240:23138418,6907322
x1,240:24827208,6907322
x1,240:26093399,6907322
g1,240:26093399,6907322
k1,240:34219610,6907322:8126211
)
(1,244:6038827,8185274:28180783,498346,139537
h1,243:6038827,8185274:786432,0,0
x1,243:8539575,8185274
x1,243:10493098,8185274
x1,243:10792105,8185274
k1,243:11027865,8185274:235760
x1,243:14737563,8185274
k1,243:14973323,8185274:235760
x1,243:15832474,8185274
k1,243:16068234,8185274:235760
x1,243:17106790,8185274
k1,243:17342550,8185274:235760
x1,243:19080787,8185274
k1,243:19316547,8185274:235760
x1,243:19798947,8185274
k1,243:20034707,8185274:235760
x1,243:21071270,8185274
k1,243:21307030,8185274:235760
x1,243:23045266,8185274
k1,243:23281026,8185274:235760
x1,243:23639836,8185274
x1,243:23998646,8185274
x1,243:26191374,8185274
k1,243:26427823,8185274:236449
x1,243:29320232,8185274
k1,243:29555992,8185274:235760
x1,243:30034406,8185274
k1,243:30270166,8185274:235760
x1,243:30752566,8185274
k1,243:30988326,8185274:235760
x1,243:34219610,8185274
k1,243:34219610,8185274:0
)
(1,244:6038827,9037242:28180783,498346,139537
x1,244:8199660,9037242
x1,243:8777742,9037242
k1,243:9366638,9037242:588896
x1,243:10604534,9037242
k1,243:10933726,9037242:329192
x1,243:12329099,9037242
k1,243:12658290,9037242:329191
x1,243:13176571,9037242
x1,243:13798507,9037242
k1,243:14127698,9037242:329191
x1,243:15166254,9037242
x1,243:16840701,9037242
k1,243:17169892,9037242:329191
x1,243:17568570,9037242
x1,243:17927380,9037242
k1,243:18256571,9037242:329191
x1,243:19253266,9037242
k1,243:19582457,9037242:329191
x1,243:20778491,9037242
x1,243:21996452,9037242
x1,243:24727394,9037242
k1,243:25056585,9037242:329191
x1,243:25634668,9037242
k1,243:25963859,9037242:329191
x1,243:26960554,9037242
k1,243:27289746,9037242:329192
x1,243:29083796,9037242
k1,243:29412987,9037242:329191
x1,243:30150541,9037242
x1,243:30409680,9037242
k1,243:30738871,9037242:329191
x1,243:33132931,9037242
k1,243:33462122,9037242:329191
x1,243:34219610,9037242
k1,243:34219610,9037242:0
)
(1,244:6038827,9889210:28180783,498346,139537
x1,244:8454816,9889210
k1,243:8693462,9889210:238646
x1,243:9809760,9889210
k1,243:10048406,9889210:238646
x1,243:10646423,9889210
k1,243:10885069,9889210:238646
x1,243:11881764,9889210
k1,243:12120410,9889210:238646
x1,243:15034746,9889210
k1,243:15273392,9889210:238646
x1,243:16030880,9889210
x1,243:17087377,9889210
k1,243:17326023,9889210:238646
x1,243:18486176,9889210
k1,243:18724821,9889210:238645
x1,243:21798628,9889210
k1,243:22037274,9889210:238646
x1,243:23117691,9889210
x1,243:24493129,9889210
k1,243:24731887,9889210:238758
x1,243:25250168,9889210
x1,243:25549175,9889210
k1,243:25787821,9889210:238646
x1,243:26545309,9889210
k1,243:26783955,9889210:238646
x1,243:27162700,9889210
x1,243:28398601,9889210
k1,243:28637247,9889210:238646
x1,243:29633942,9889210
k1,243:29872588,9889210:238646
x1,243:31068622,9889210
x1,243:33402881,9889210
k1,243:33641527,9889210:238646
x1,243:34219610,9889210
k1,243:34219610,9889210:0
)
(1,244:6038827,10741178:28180783,498346,139537
x1,244:7677393,10741178
g1,243:7916599,10741178
x1,243:9072765,10741178
g1,243:9311971,10741178
x1,243:12246241,10741178
g1,243:12485447,10741178
x1,243:13645600,10741178
g1,243:13884806,10741178
x1,243:15479518,10741178
k1,244:34219610,10741178:18740092
g1,244:34219610,10741178
)
(1,254:6038827,11593146:28180783,538214,179404
h1,245:6038827,11593146:786432,0,0
x1,245:8061160,11593146
k1,245:8267491,11593146:206331
x1,245:9662864,11593146
k1,245:9869195,11593146:206331
x1,245:10945625,11593146
x1,245:12273222,11593146
k1,245:12479553,11593146:206331
x1,245:13237041,11593146
k1,245:13443372,11593146:206331
x1,245:14200860,11593146
k1,245:14407191,11593146:206331
x1,245:15403886,11593146
k1,245:15610217,11593146:206331
x1,245:17476030,11593146
x1,245:18432857,11593146
k1,245:18639189,11593146:206332
x1,245:19436545,11593146
x1,245:19635884,11593146
x1,245:20955507,11593146
k1,245:21161838,11593146:206331
x1,245:22597079,11593146
k1,245:22803410,11593146:206331
x1,245:23291790,11593146
x1,245:23911733,11593146
x1,245:26546994,11593146
k1,245:26753325,11593146:206331
x1,245:28068963,11593146
k1,245:28275294,11593146:206331
x1,245:28875304,11593146
x1,245:30091272,11593146
x1,245:30390279,11593146
k1,245:30596610,11593146:206331
x1,245:31756763,11593146
k1,245:31963094,11593146:206331
x1,245:32644833,11593146
x1,245:32983709,11593146
x1,245:33501990,11593146
x1,245:34219610,11593146
k1,245:34219610,11593146:0
)
(1,254:6038827,12445114:28180783,498346,139537
x1,254:6437505,12445114
x1,254:7175059,12445114
x1,254:7494001,12445114
x1,254:8371093,12445114
k1,245:8660533,12445114:289440
x1,245:9657228,12445114
k1,245:9936621,12445114:279393
x1,245:11650936,12445114
k1,245:11930330,12445114:279394
x1,245:12667884,12445114
x1,245:12927023,12445114
k1,245:13206416,12445114:279393
x1,245:14406436,12445114
k1,245:14685830,12445114:279394
x1,245:15686511,12445114
x1,245:16045321,12445114
x1,245:17283216,12445114
k1,245:17562609,12445114:279393
x1,245:18559304,12445114
k1,245:18838698,12445114:279394
x1,245:19237376,12445114
x1,245:19974930,12445114
x1,245:20293872,12445114
x1,245:20692550,12445114
x1,245:21569641,12445114
x1,245:22652051,12445114
k1,245:22931444,12445114:279393
x1,245:24247082,12445114
k1,245:24526475,12445114:279393
x1,245:24925153,12445114
x1,245:25264029,12445114
x1,245:26579666,12445114
k1,245:26859060,12445114:279394
x1,245:27496945,12445114
k1,245:27776338,12445114:279393
x1,245:28773033,12445114
k1,245:29052427,12445114:279394
x1,245:30848471,12445114
k1,245:31127864,12445114:279393
x1,245:32664767,12445114
x1,245:33581726,12445114
x1,245:34219610,12445114
k1,254:34219610,12445114:0
)
(1,254:6038827,13297082:28180783,498346,139537
x1,254:8191688,13297082
k1,245:8428440,13297082:236752
x1,245:9744078,13297082
k1,245:9980216,13297082:236138
x1,245:10661955,13297082
k1,245:10898707,13297082:236752
x1,245:11297385,13297082
x1,245:11995071,13297082
x1,245:12912030,13297082
k1,245:13148168,13297082:236138
x1,245:14463806,13297082
k1,245:14699944,13297082:236138
x1,245:15299954,13297082
x1,245:16515922,13297082
x1,245:16814929,13297082
k1,245:17051068,13297082:236139
x1,245:18047763,13297082
k1,245:18283901,13297082:236138
x1,245:18682579,13297082
x1,245:19420133,13297082
x1,245:19739075,13297082
x1,245:20416828,13297082
k1,245:20652966,13297082:236138
x1,245:22447016,13297082
k1,245:22683154,13297082:236138
x1,245:23216581,13297082
x1,245:23785091,13297082
x1,245:24151872,13297082
x1,245:24784568,13297082
x1,245:25114670,13297082
k1,245:25368594,13297082:253924
x1,245:25772053,13297082
x1,245:26138834,13297082
x1,245:27202496,13297082
k1,245:27456420,13297082:253924
x1,245:28189982,13297082
k1,245:28443905,13297082:253923
x1,245:30114353,13297082
k1,245:30395790,13297082:236139
x1,245:31551956,13297082
k1,245:31788094,13297082:236138
x1,245:32321521,13297082
x1,245:32890031,13297082
x1,245:33256812,13297082
x1,245:33889508,13297082
x1,245:34219610,13297082
k1,245:34219610,13297082:0
)
(1,254:6038827,14149050:28180783,498346,139537
x1,254:6442286,14149050
x1,254:6809067,14149050
x1,254:7872729,14149050
k1,245:8119375,14149050:246646
x1,245:9229684,14149050
x1,245:9889890,14149050
x1,245:10219992,14149050
k1,245:10466637,14149050:246645
x1,245:11622794,14149050
x1,245:12227982,14149050
x1,245:13264138,14149050
x1,245:13594240,14149050
k1,245:13840886,14149050:246646
x1,245:14537769,14149050
k1,245:14784415,14149050:246646
x1,245:15656316,14149050
x1,245:16609945,14149050
x1,245:16958386,14149050
x1,245:18459796,14149050
k1,245:18690219,14149050:230423
x1,245:20125459,14149050
x1,245:20504202,14149050
k1,245:20732429,14149050:228227
x1,245:22689937,14149050
k1,245:22918165,14149050:228228
x1,245:23675653,14149050
x1,245:24034463,14149050
x1,245:25130827,14149050
k1,245:25359054,14149050:228227
x1,245:26555088,14149050
x1,245:26953766,14149050
x1,245:27892653,14149050
k1,245:28120881,14149050:228228
x1,245:28758766,14149050
k1,245:28986993,14149050:228227
x1,245:29983688,14149050
k1,245:30211916,14149050:228228
x1,245:30899635,14149050
x1,245:32835217,14149050
k1,245:33063444,14149050:228227
x1,245:34219610,14149050
k1,245:34219610,14149050:0
)
(1,254:6038827,15001018:28180783,498346,139537
x1,254:6796315,15001018
x1,254:7155125,15001018
x1,254:8251489,15001018
k1,245:8514339,15001018:262850
x1,245:9710373,15001018
x1,245:10109051,15001018
x1,245:11047938,15001018
k1,245:11310787,15001018:262849
x1,245:12169938,15001018
k1,245:12432788,15001018:262850
x1,245:13463370,15001018
x1,245:14739139,15001018
k1,245:15001988,15001018:262849
x1,245:15490368,15001018
x1,245:16070443,15001018
x1,245:17669141,15001018
k1,245:17937902,15001018:268761
x1,245:18537912,15001018
x1,245:19219651,15001018
x1,245:19877469,15001018
x1,245:20734628,15001018
x1,245:21611719,15001018
x1,245:21751255,15001018
k1,245:22020015,15001018:268760
x1,245:22697768,15001018
x1,245:23297778,15001018
x1,245:24434011,15001018
k1,245:24696861,15001018:262850
x1,245:26297553,15001018
x1,245:28051736,15001018
k1,245:28441607,15001018:389871
x1,245:29677508,15001018
k1,245:29940358,15001018:262850
x1,245:30578243,15001018
x1,245:31415467,15001018
k1,245:31678316,15001018:262849
x1,245:33474360,15001018
k1,245:33737210,15001018:262850
x1,245:34219610,15001018
k1,245:34219610,15001018:0
)
(1,254:6038827,15852986:28180783,498346,139537
x1,254:9148514,15852986
k1,245:9445095,15852986:296581
x1,245:10902263,15852986
k1,245:11187370,15852986:285107
x1,245:12786068,15852986
k1,245:13071174,15852986:285106
x1,245:15981522,15852986
k1,245:16266629,15852986:285107
x1,245:17225449,15852986
k1,245:17510555,15852986:285106
x1,245:18391633,15852986
x1,245:20066080,15852986
k1,245:20351187,15852986:285107
x1,245:21507353,15852986
k1,245:21792459,15852986:285106
x1,245:24702807,15852986
k1,245:24987914,15852986:285107
x1,245:25506195,15852986
x1,245:26504883,15852986
x1,245:27704903,15852986
k1,245:28161545,15852986:456642
x1,245:29188141,15852986
x1,245:30186829,15852986
k1,245:30471936,15852986:285107
x1,245:30830746,15852986
h1,245:30830746,15852986:0,0,0
k1,245:31115853,15852986:285107
x1,245:32156402,15852986
x1,245:32937809,15852986
k1,245:33222915,15852986:285106
x1,245:34219610,15852986
k1,245:34219610,15852986:0
)
(1,254:6038827,16704954:28180783,498346,139537
x1,254:6437505,16704954
x1,254:7057449,16704954
x1,254:8094011,16704954
x1,254:8353151,16704954
x1,254:9389713,16704954
g1,245:9628919,16704954
x1,245:10226936,16704954
g1,245:10466142,16704954
x1,245:11462836,16704954
x1,245:11841579,16704954
g1,245:12080785,16704954
x1,245:14076168,16704954
g1,245:14395109,16704954
k1,254:34219609,16704954:19824500
g1,254:34219609,16704954
)
[1,253:6038827,35861688:28180783,10020334,0
[1,253:6038827,35861688:28180783,10020334,0
(1,251:6038827,34083751:28180783,8093304,0
k1,251:12670500,34083751:6631673
(1,248:12670500,34083751:0,0,0
g1,248:12670500,34083751
g1,248:12670500,34083751
g1,248:12342820,34083751
(1,248:12342820,34083751:0,0,0
)
g1,248:12670500,34083751
)
(1,249:12670500,34083751:14917438,8093304,0
(1,249:12670500,34083751:14917468,8093324,0
(1,249:12670500,34083751:14917468,8093324,0
(1,249:12670500,34083751:0,8093324,0
(1,249:12670500,34083751:0,17366385,0
(1,249:12670500,34083751:32009404,17366385,0
)
k1,249:12670500,34083751:-32009404
)
)
g1,249:27587968,34083751
)
)
)
g1,251:27587938,34083751
k1,251:34219610,34083751:6631672
)
(1,251:6038827,35722151:28180783,498346,139537
(1,251:8398123,35722151:28180783,498346,139537
k1,251:17476771,35722151:9078648
(1,251:12758179,35722151:14742078,498346,139537
x1,251:15219000,35722151
g1,251:15490097,35722151
x1,251:16116013,35722151
x1,251:18019700,35722151
x1,251:20577218,35722151
g1,251:20896159,35722151
x1,251:23601188,35722151
g1,251:23840394,35722151
x1,251:24996560,35722151
g1,251:25235766,35722151
x1,251:27500257,35722151
)
k1,251:36578905,35722151:9078648
)
k1,251:34219610,35722151:-2359296
)
]
]
(1,264:6038827,45570982:28180783,538214,179404
h1,255:6038827,45570982:786432,0,0
x1,255:8691072,45570982
k1,255:8910027,45570982:218955
x1,255:9950576,45570982
k1,255:10169531,45570982:218955
x1,255:10887151,45570982
k1,255:11106106,45570982:218955
x1,255:11574553,45570982
x1,255:13390529,45570982
k1,255:13609484,45570982:218955
x1,255:15307852,45570982
k1,255:15526807,45570982:218955
x1,255:17091619,45570982
k1,255:17310554,45570982:218935
x1,255:18626192,45570982
k1,255:18845147,45570982:218955
x1,255:20966113,45570982
k1,255:21185068,45570982:218955
x1,255:21942556,45570982
k1,255:22161511,45570982:218955
x1,255:22879131,45570982
k1,255:23098086,45570982:218955
x1,255:24900110,45570982
k1,255:25119065,45570982:218955
x1,255:26398821,45570982
k1,255:26617776,45570982:218955
x1,255:27614471,45570982
k1,255:27833426,45570982:218955
x1,255:28301873,45570982
x1,255:30117849,45570982
k1,255:30336804,45570982:218955
x1,255:32724885,45570982
k1,255:32943840,45570982:218955
x1,255:34219610,45570982
k1,255:34219610,45570982:0
)
(1,264:6038827,46422950:28180783,538214,179404
x1,264:8151820,46422950
k1,255:8367977,46422950:216157
x1,255:11084968,46422950
k1,255:11396226,46422950:311258
x1,255:12133780,46422950
x1,255:12392919,46422950
k1,255:12609075,46422950:216156
x1,255:14028368,46422950
k1,255:14244525,46422950:216157
x1,255:14882410,46422950
k1,255:15098567,46422950:216157
x1,255:15616848,46422950
x1,255:16832814,46422950
k1,255:17048970,46422950:216156
x1,255:17407780,46422950
h1,255:17407780,46422950:0,0,0
k1,255:17623937,46422950:216157
x1,255:18221954,46422950
k1,255:18438111,46422950:216157
x1,255:19773682,46422950
x1,255:21487998,46422950
k1,255:21704154,46422950:216156
x1,255:22242369,46422950
k1,255:22458503,46422950:216134
x1,255:24294414,46422950
k1,256:24510571,46422950:216157
x1,256:25028852,46422950
x1,256:25327859,46422950
k1,256:25544016,46422950:216157
x1,256:26620446,46422950
k1,256:26836602,46422950:216156
x1,256:27757547,46422950
k1,256:27973704,46422950:216157
x1,256:28832855,46422950
k1,256:29049012,46422950:216157
x1,256:30045706,46422950
x1,256:30424449,46422950
k1,256:30640605,46422950:216156
x1,256:31846606,46422950
k1,256:32062763,46422950:216157
x1,256:34219610,46422950
k1,256:34219610,46422950:0
)
(1,264:6038827,47274918:28180783,498346,139537
x1,264:6716579,47274918
x1,256:7737194,47274918
g1,256:7976400,47274918
x1,256:9132566,47274918
g1,256:9371772,47274918
x1,256:10368467,47274918
g1,256:10607673,47274918
x1,256:11205690,47274918
x1,256:12941932,47274918
x1,256:13201072,47274918
g1,256:13440278,47274918
x1,256:14377171,47274918
g1,256:14616377,47274918
x1,256:15712742,47274918
x1,256:18527407,47274918
g1,256:18766613,47274918
x1,256:20082251,47274918
g1,256:20321457,47274918
x1,256:21280277,47274918
g1,256:21519483,47274918
x1,256:22918842,47274918
g1,256:23158048,47274918
x1,256:26668408,47274918
g1,256:26907614,47274918
x1,256:28067767,47274918
g1,256:28306973,47274918
x1,256:28825254,47274918
x1,256:30023281,47274918
k1,264:34219610,47274918:4196329
g1,264:34219610,47274918
)
]
(1,265:6038827,48061349:28180783,0,0
h1,265:6038827,48061349:28180783,0,0
)
]
]
!15824
}5
!10
{6
[1,284:4736286,48061349:29483324,43325063,0
[1,284:6038827,48061349:28180783,43251179,0
[1,284:6038827,5334458:28180783,524288,0
(1,284:6038827,5334458:28180783,337875,0
(1,284:6038827,5334458:28180783,337875,0
k1,284:20129219,5334458:14090392
k1,284:34219611,5334458:14090392
(1,284:34219611,5334458:0,337875,0
k1,284:33941079,5334458:-278532
x1,284:34219611,5334458
)
)
)
]
[1,284:6038827,47274917:28180783,41022955,0
[1,264:6038827,22631773:28180783,16379811,0
[1,264:6038827,22631773:28180783,16379811,0
(1,262:6038827,20813969:28180783,14562007,0
k1,262:9873480,20813969:3834653
h1,261:9873480,20813969:0,0,0
(1,261:9873480,20813969:20511477,14562007,0
(1,261:9873480,20813969:20511678,14562043,0
(1,261:9873480,20813969:20511678,14562043,0
(1,261:9873480,20813969:0,14562043,0
(1,261:9873480,20813969:0,27628339,0
(1,261:9873480,20813969:38916489,27628339,0
)
k1,261:9873481,20813969:-38916488
)
)
g1,261:30385158,20813969
)
)
)
g1,262:30384957,20813969
k1,262:34219610,20813969:3834653
)
(1,262:6038827,21665937:28180783,538214,179404
(1,262:8398123,21665937:28180783,538214,179404
k1,262:20836629,21665937:12438506
(1,262:16118037,21665937:8022364,538214,179404
x1,262:18578858,21665937
g1,262:18849955,21665937
x1,262:19475871,21665937
x1,262:20352962,21665937
x1,262:21489193,21665937
g1,262:21728399,21665937
x1,262:22745028,21665937
g1,262:22984234,21665937
x1,262:24140401,21665937
)
k1,262:36578907,21665937:12438506
)
k1,262:34219610,21665937:-2359296
)
]
]
[1,271:6038827,47274917:28180783,14847917,0
[1,271:6038827,47274917:28180783,14847917,0
(1,269:6038827,45457113:28180783,13030113,0
k1,269:8941140,45457113:2902313
h1,268:8941140,45457113:0,0,0
(1,268:8941140,45457113:22376157,13030113,0
(1,268:8941140,45457113:22376580,13030145,0
(1,268:8941140,45457113:22376580,13030145,0
(1,268:8941140,45457113:0,13030145,0
(1,268:8941140,45457113:0,26246922,0
(1,268:8941140,45457113:45073662,26246922,0
)
k1,268:8941138,45457113:-45073664
)
)
g1,268:31317720,45457113
)
)
)
g1,269:31317297,45457113
k1,269:34219610,45457113:2902313
)
(1,269:6038827,46309081:28180783,538214,179404
(1,269:8398123,46309081:28180783,538214,179404
k1,269:20531639,46309081:12133516
(1,269:15813047,46309081:8632343,538214,179404
x1,269:18273868,46309081
g1,269:18544965,46309081
x1,269:19170881,46309081
x1,269:21794182,46309081
g1,269:22033388,46309081
x1,269:23050017,46309081
g1,269:23289223,46309081
x1,269:24445390,46309081
)
k1,269:36578906,46309081:12133516
)
k1,269:34219610,46309081:-2359296
)
]
]
]
(1,284:6038827,48061349:28180783,0,0
h1,284:6038827,48061349:28180783,0,0
)
]
]
!2590
}6
!9
{7
[1,289:4736286,48061349:29483324,43325063,0
[1,289:6038827,48061349:28180783,43251179,0
[1,289:6038827,5334458:28180783,524288,0
(1,289:6038827,5334458:28180783,337875,0
(1,289:6038827,5334458:28180783,337875,0
k1,289:20129219,5334458:14090392
k1,289:34219611,5334458:14090392
(1,289:34219611,5334458:0,337875,0
k1,289:33941079,5334458:-278532
x1,289:34219611,5334458
)
)
)
]
[1,289:6038827,47274917:28180783,41022955,0
[1,278:6038827,21997998:28180783,15746036,0
[1,278:6038827,21997998:28180783,15746036,0
(1,276:6038827,20180194:28180783,13928232,0
k1,276:8941140,20180194:2902313
h1,275:8941140,20180194:0,0,0
(1,275:8941140,20180194:22376157,13928232,0
(1,275:8941140,20180194:22376560,13928266,0
(1,275:8941140,20180194:22376560,13928266,0
(1,275:8941140,20180194:0,13928266,0
(1,275:8941140,20180194:0,31298961,0
(1,275:8941140,20180194:50283577,31298961,0
)
k1,275:8941141,20180194:-50283576
)
)
g1,275:31317700,20180194
)
)
)
g1,276:31317297,20180194
k1,276:34219610,20180194:2902313
)
(1,276:6038827,21032162:28180783,538214,179404
(1,276:8398123,21032162:28180783,538214,179404
k1,276:20311370,21032162:11913247
(1,276:15592778,21032162:9072881,538214,179404
x1,276:18053599,21032162
g1,276:18324696,21032162
x1,276:18950612,21032162
x1,276:22014451,21032162
g1,276:22253657,21032162
x1,276:23270286,21032162
g1,276:23509492,21032162
x1,276:24665659,21032162
)
k1,276:36578906,21032162:11913247
)
k1,276:34219610,21032162:-2359296
)
]
]
[1,284:6038827,39851668:28180783,16573125,0
[1,284:6038827,39851668:28180783,16573125,0
(1,282:6038827,38073731:28180783,14795188,0
k1,282:10805820,38073731:4766993
h1,281:10805820,38073731:0,0,0
(1,281:10805820,38073731:18646798,14795188,0
(1,281:10805820,38073731:18647349,14795225,0
(1,281:10805820,38073731:18647349,14795225,0
(1,281:10805820,38073731:0,14795225,0
(1,281:10805820,38073731:0,30470111,0
(1,281:10805820,38073731:38403391,30470111,0
)
k1,281:10805819,38073731:-38403392
)
)
g1,281:29453169,38073731
)
)
)
g1,282:29452618,38073731
k1,282:34219610,38073731:4766992
)
(1,282:6038827,38925699:28180783,498346,139537
(1,282:8398123,38925699:28180783,498346,139537
k1,282:20158877,38925699:11760754
(1,282:15440285,38925699:9377868,498346,139537
x1,282:17901106,38925699
g1,282:18172203,38925699
x1,282:18798119,38925699
x1,282:19645309,38925699
x1,282:22575591,38925699
g1,282:22814797,38925699
x1,282:23213475,38925699
x1,282:23572285,38925699
g1,282:23811491,38925699
x1,282:24818153,38925699
)
k1,282:36578907,38925699:11760754
)
k1,282:34219610,38925699:-2359296
)
]
]
(1,287:6038827,41311141:28180783,498346,139537
h1,286:6038827,41311141:786432,0,0
x1,286:8061160,41311141
k1,286:8408868,41311141:347708
x1,286:8807546,41311141
x1,286:9784306,41311141
x1,286:10163049,41311141
x1,286:10782993,41311141
k1,286:11130702,41311141:347709
x1,286:11708785,41311141
k1,286:12056493,41311141:347708
x1,286:12455171,41311141
x1,286:13511667,41311141
x1,286:15869846,41311141
k1,286:16217555,41311141:347709
x1,286:16596300,41311141
x1,286:17575055,41311141
k1,286:17922763,41311141:347708
x1,286:19361990,41311141
x1,286:20837098,41311141
x1,286:21674322,41311141
k1,286:22022030,41311141:347708
x1,286:22420708,41311141
x1,286:22779518,41311141
k1,286:23127227,41311141:347709
x1,286:24333228,41311141
k1,286:24680936,41311141:347708
x1,286:25757367,41311141
k1,286:26105075,41311141:347708
x1,286:26623356,41311141
x1,286:26922363,41311141
k1,286:27270072,41311141:347709
x1,286:28346502,41311141
k1,286:28694210,41311141:347708
x1,286:29730773,41311141
k1,286:30078482,41311141:347709
x1,286:32711749,41311141
k1,286:33059457,41311141:347708
x1,286:34219610,41311141
k1,286:34219610,41311141:0
)
(1,287:6038827,42163109:28180783,498346,139537
x1,287:8550498,42163109
k1,286:8761925,42163109:211427
x1,286:9160603,42163109
x1,286:10137363,42163109
x1,286:10516106,42163109
x1,286:11419111,42163109
k1,286:11630538,42163109:211427
x1,286:13149500,42163109
k1,286:13360927,42163109:211427
x1,286:14357622,42163109
k1,286:14569049,42163109:211427
x1,286:16058111,42163109
k1,286:16269537,42163109:211426
x1,286:17345967,42163109
k1,286:17557394,42163109:211427
x1,286:18314882,42163109
x1,286:18673692,42163109
x1,286:18972699,42163109
k1,286:19184126,42163109:211427
x1,286:20758903,42163109
k1,286:20970330,42163109:211427
x1,286:21568347,42163109
x1,286:23304589,42163109
x1,286:23563729,42163109
k1,286:23775156,42163109:211427
x1,286:24173834,42163109
x1,286:27143985,42163109
k1,286:27355412,42163109:211427
x1,286:28958096,42163109
k1,286:29267777,42163109:309681
x1,286:30902356,42163109
k1,286:31113783,42163109:211427
x1,286:32110477,42163109
x1,286:32489220,42163109
k1,286:32700647,42163109:211427
x1,286:34219610,42163109
k1,286:34219610,42163109:0
)
(1,287:6038827,43015077:28180783,498346,139537
x1,287:6437505,43015077
x1,286:9407656,43015077
k1,286:9678323,43015077:270667
x1,286:10057068,43015077
x1,286:11035823,43015077
k1,286:11306491,43015077:270668
x1,286:12763659,43015077
k1,286:13034326,43015077:270667
x1,286:15386525,43015077
k1,286:15657193,43015077:270668
x1,286:16295078,43015077
k1,286:16565745,43015077:270667
x1,286:20034242,43015077
k1,286:20312775,43015077:278533
x1,286:20831056,43015077
x1,286:21130063,43015077
k1,286:21400730,43015077:270667
x1,286:23174847,43015077
k1,286:23445515,43015077:270668
x1,286:26385764,43015077
k1,286:26656431,43015077:270667
x1,286:27294316,43015077
k1,286:27564984,43015077:270668
x1,286:29458705,43015077
k1,286:29729372,43015077:270667
x1,286:30726067,43015077
k1,286:30996735,43015077:270668
x1,286:31395413,43015077
x1,286:32372173,43015077
x1,286:32750916,43015077
x1,286:33370860,43015077
k1,286:33641527,43015077:270667
x1,286:34219610,43015077
k1,286:34219610,43015077:0
)
(1,287:6038827,43867045:28180783,538214,179404
x1,287:6437505,43867045
x1,286:7494001,43867045
x1,286:9852180,43867045
k1,286:10026817,43867045:174637
x1,286:11322521,43867045
x1,286:11657411,43867045
k1,286:11832048,43867045:174637
x1,286:12230726,43867045
x1,286:12589536,43867045
k1,286:12764173,43867045:174637
x1,286:13760868,43867045
k1,286:13935505,43867045:174637
x1,286:14334183,43867045
x1,286:17304334,43867045
k1,286:17478971,43867045:174637
x1,286:18599255,43867045
k1,286:18773892,43867045:174637
x1,286:19415763,43867045
k1,286:19590400,43867045:174637
x1,286:20108681,43867045
x1,286:20407688,43867045
k1,286:20582324,43867045:174636
x1,286:21658754,43867045
k1,286:21833391,43867045:174637
x1,286:24466658,43867045
k1,286:24641295,43867045:174637
x1,286:26401458,43867045
k1,286:26576095,43867045:174637
x1,286:28033263,43867045
k1,286:28207900,43867045:174637
x1,286:29204594,43867045
x1,286:29583337,43867045
k1,286:29757974,43867045:174637
x1,286:30963975,43867045
k1,286:31138612,43867045:174637
x1,286:33446957,43867045
k1,286:33621594,43867045:174637
x1,286:33980404,43867045
h1,286:33980404,43867045:0,0,0
x1,286:34219610,43867045
k1,287:34219610,43867045:0
)
(1,287:6038827,44719013:28180783,498346,139537
x1,287:6397637,44719013
h1,286:6397637,44719013:0,0,0
k1,286:6601259,44719013:203622
x1,286:7641808,44719013
x1,286:8140154,44719013
k1,286:8343776,44719013:203622
x1,286:9340471,44719013
k1,286:9544092,44719013:203621
x1,286:9942770,44719013
x1,286:10919530,44719013
x1,286:11298273,44719013
x1,286:11918217,44719013
k1,286:12121839,44719013:203622
x1,286:12699922,44719013
k1,286:12903544,44719013:203622
x1,286:13302222,44719013
x1,286:14358718,44719013
x1,286:16716897,44719013
k1,286:16920519,44719013:203622
x1,286:17319197,44719013
x1,286:17678007,44719013
k1,286:17881629,44719013:203622
x1,286:19087630,44719013
k1,286:19291251,44719013:203621
x1,286:20150402,44719013
k1,286:20354024,44719013:203622
x1,286:22028472,44719013
k1,286:22239211,44719013:210739
x1,286:24334264,44719013
k1,286:24537886,44719013:203622
x1,286:25694052,44719013
k1,286:25897674,44719013:203622
x1,286:28652538,44719013
k1,286:28863276,44719013:210738
x1,286:30145025,44719013
x1,286:31660002,44719013
x1,286:32537093,44719013
x1,286:32676629,44719013
k1,286:32983709,44719013:307080
x1,286:34219610,44719013
k1,286:34219610,44719013:0
)
(1,287:6038827,45570981:28180783,498346,139537
x1,287:7974409,45570981
g1,286:8213615,45570981
x1,286:9969791,45570981
g1,286:10208997,45570981
x1,286:11911351,45570981
g1,286:12150557,45570981
x1,286:12788442,45570981
g1,286:13027648,45570981
x1,286:14024343,45570981
g1,286:14263549,45570981
x1,286:14662227,45570981
x1,286:17632378,45570981
g1,286:17871584,45570981
x1,286:19191207,45570981
k1,287:34219610,45570981:15028403
g1,287:34219610,45570981
)
(1,289:6038827,46422949:28180783,498346,139537
h1,288:6038827,46422949:786432,0,0
x1,288:8850543,46422949
k1,288:9193485,46422949:342942
x1,288:9552295,46422949
h1,288:9552295,46422949:0,0,0
k1,288:9895236,46422949:342941
x1,288:10377636,46422949
k1,288:10720578,46422949:342942
x1,288:11318595,46422949
k1,288:11661536,46422949:342941
x1,288:15054284,46422949
k1,288:15397226,46422949:342942
x1,288:17035792,46422949
k1,288:17378733,46422949:342941
x1,288:17777411,46422949
x1,288:18136221,46422949
k1,288:18479163,46422949:342942
x1,288:20155604,46422949
k1,288:20524478,46422949:368874
x1,288:21521173,46422949
k1,288:21864115,46422949:342942
x1,288:23199686,46422949
x1,288:24654859,46422949
k1,288:24997801,46422949:342942
x1,288:25276876,46422949
x1,288:25775222,46422949
x1,288:26114097,46422949
k1,288:26457038,46422949:342941
x1,288:26835783,46422949
x1,288:27852410,46422949
k1,288:28195352,46422949:342942
x1,288:29355505,46422949
k1,288:29698446,46422949:342941
x1,288:31257276,46422949
k1,288:31600218,46422949:342942
x1,288:33238784,46422949
k1,288:33581725,46422949:342941
x1,288:34219610,46422949
k1,288:34219610,46422949:0
)
(1,289:6038827,47274917:28180783,498346,139537
x1,289:8550497,47274917
k1,288:8858350,47274917:307853
x1,288:9855045,47274917
k1,288:10162899,47274917:307854
x1,288:10561577,47274917
x1,288:12658623,47274917
k1,288:12966476,47274917:307853
x1,288:13285418,47274917
x1,288:15099401,47274917
k1,288:15407254,47274917:307853
x1,288:18042515,47274917
k1,288:18350369,47274917:307854
x1,288:20144420,47274917
k1,288:20669303,47274917:524883
x1,288:21207518,47274917
k1,288:21515371,47274917:307853
x1,288:22494126,47274917
x1,288:23634343,47274917
k1,288:23942197,47274917:307854
x1,288:25501027,47274917
k1,288:25808880,47274917:307853
x1,288:26406897,47274917
x1,288:29103952,47274917
k1,288:29411805,47274917:307853
x1,288:29810483,47274917
x1,288:30787244,47274917
x1,288:31329445,47274917
k1,288:31637299,47274917:307854
x1,288:32952937,47274917
k1,288:33260790,47274917:307853
x1,288:34219610,47274917
k1,288:34219610,47274917:0
)
]
(1,289:6038827,48061349:28180783,0,0
h1,289:6038827,48061349:28180783,0,0
)
]
]
!10683
}7
!10
{8
[1,315:4736286,48061349:29483324,43325063,0
[1,315:6038827,48061349:28180783,43251179,0
[1,315:6038827,5334458:28180783,524288,0
(1,315:6038827,5334458:28180783,337875,0
(1,315:6038827,5334458:28180783,337875,0
k1,315:20129219,5334458:14090392
k1,315:34219611,5334458:14090392
(1,315:34219611,5334458:0,337875,0
k1,315:33941079,5334458:-278532
x1,315:34219611,5334458
)
)
)
]
[1,315:6038827,47274917:28180783,41022955,0
[1,296:6038827,16098885:28180783,9846923,0
[1,296:6038827,16098885:28180783,9846923,0
(1,294:6038827,14320948:28180783,7919893,0
k1,294:8008800,14320948:1969973
(1,292:8008800,14320948:0,0,0
g1,292:8008800,14320948
g1,292:8008800,14320948
g1,292:7681120,14320948
(1,292:7681120,14320948:0,0,0
)
g1,292:8008800,14320948
)
(1,293:8008800,14320948:24240837,7919893,0
(1,293:8008800,14320948:24241193,7919913,0
(1,293:8008800,14320948:24241193,7919913,0
(1,293:8008800,14320948:0,7919913,0
(1,293:8008800,14320948:0,16231649,0
(1,293:8008800,14320948:49681674,16231649,0
)
k1,293:8008802,14320948:-49681672
)
)
g1,293:32249993,14320948
)
)
)
g1,294:32249637,14320948
k1,294:34219610,14320948:1969973
)
(1,294:6038827,15959348:28180783,498346,139537
(1,294:8398123,15959348:28180783,498346,139537
k1,294:11498600,15959348:3100477
(1,294:6780008,15959348:26698421,498346,139537
x1,294:9240829,15959348
g1,294:9511926,15959348
x1,294:10137842,15959348
x1,294:12503995,15959348
g1,294:12743201,15959348
x1,294:13321284,15959348
g1,294:13560490,15959348
x1,294:14557185,15959348
g1,294:14796391,15959348
x1,294:15195069,15959348
x1,294:16171829,15959348
x1,294:16550572,15959348
x1,294:17170516,15959348
g1,294:17409722,15959348
x1,294:17987805,15959348
g1,294:18227011,15959348
x1,294:18625689,15959348
x1,294:20240334,15959348
g1,294:20479540,15959348
x1,294:21077557,15959348
g1,294:21316763,15959348
x1,294:22074251,15959348
x1,294:23170615,15959348
g1,294:23409821,15959348
x1,294:25004533,15959348
x1,294:25943420,15959348
g1,294:26182626,15959348
x1,294:27338792,15959348
g1,294:27577998,15959348
x1,294:28574693,15959348
g1,294:28813899,15959348
x1,294:29820561,15959348
g1,294:30059767,15959348
x1,294:30548147,15959348
x1,294:33478429,15959348
)
k1,294:36578906,15959348:3100477
)
k1,294:34219610,15959348:-2359296
)
]
]
(1,289:6038827,18214351:28180783,498346,139537
x1,289:6557108,18214351
x1,288:7854804,18214351
k1,288:8182271,18214351:327467
x1,288:9497908,18214351
x1,288:11870041,18214351
k1,288:12219573,18214351:349532
x1,288:13078724,18214351
k1,288:13406191,18214351:327467
x1,288:16161055,18214351
k1,288:16510587,18214351:349532
x1,288:20032479,18214351
x1,288:20362581,18214351
k1,288:20735346,18214351:327467
x1,288:21217746,18214351
k1,288:21545214,18214351:327468
x1,288:21904024,18214351
k1,288:22231491,18214351:327467
x1,288:23750454,18214351
k1,288:24077921,18214351:327467
x1,288:25393559,18214351
k1,288:25721026,18214351:327467
x1,288:28471904,18214351
k1,288:28799371,18214351:327467
x1,288:29281771,18214351
k1,288:29609238,18214351:327467
x1,288:30605933,18214351
k1,288:30933401,18214351:327468
x1,288:31969964,18214351
k1,288:32297431,18214351:327467
x1,288:32895448,18214351
k1,288:33222915,18214351:327467
x1,288:34219610,18214351
k1,288:34219610,18214351:0
)
(1,289:6038827,19066319:28180783,498346,139537
x1,289:6557108,19066319
x1,288:7693339,19066319
k1,288:7992749,19066319:299410
x1,288:10566216,19066319
k1,288:10880676,19066319:314460
x1,288:12515255,19066319
k1,288:12814664,19066319:299409
x1,288:13332945,19066319
x1,288:13631952,19066319
k1,288:13931362,19066319:299410
x1,288:16488880,19066319
k1,288:16788290,19066319:299410
x1,288:18123862,19066319
k1,288:18423271,19066319:299409
x1,288:21327639,19066319
k1,288:21642099,19066319:314460
x1,288:23001590,19066319
k1,288:23301000,19066319:299410
x1,288:24339556,19066319
k1,288:24638965,19066319:299409
x1,288:26273545,19066319
x1,288:27688851,19066319
k1,288:28188403,19066319:499552
x1,288:29464173,19066319
k1,288:29763583,19066319:299410
x1,288:30341666,19066319
k1,288:30641075,19066319:299409
x1,288:31637770,19066319
k1,288:31937180,19066319:299410
x1,288:34219610,19066319
k1,288:34219610,19066319:0
)
(1,289:6038827,19918287:28180783,498346,139537
x1,289:6897978,19918287
k1,288:7126908,19918287:228930
x1,288:8287061,19918287
k1,288:8515991,19918287:228930
x1,288:10074821,19918287
k1,288:10303750,19918287:228929
x1,288:11699123,19918287
k1,288:11928053,19918287:228930
x1,288:12286863,19918287
k1,288:12515793,19918287:228930
x1,288:14469315,19918287
k1,288:14698245,19918287:228930
x1,288:17251777,19918287
k1,288:17480707,19918287:228930
x1,288:18796345,19918287
k1,288:19025275,19918287:228930
x1,288:19384085,19918287
x1,288:21720337,19918287
k1,288:21949266,19918287:228929
x1,288:22547283,19918287
k1,288:22776213,19918287:228930
x1,288:24841365,19918287
k1,288:25072350,19918287:230985
x1,288:28594242,19918287
x1,288:28924344,19918287
k1,288:29198572,19918287:228930
x1,288:29716853,19918287
x1,288:30338789,19918287
k1,288:30567719,19918287:228930
x1,288:34219610,19918287
k1,288:34219610,19918287:0
)
(1,289:6038827,20770255:28180783,498346,0
x1,289:6397637,20770255
x1,289:8650167,20770255
k1,289:34219611,20770255:25569444
g1,289:34219611,20770255
)
(1,297:6038827,21622223:28180783,498346,139537
h1,290:6038827,21622223:786432,0,0
x1,290:7483077,21622223
k1,290:7702578,21622223:219501
x1,290:8729174,21622223
x1,290:9727862,21622223
k1,290:9947362,21622223:219500
x1,290:10306172,21622223
h1,290:10306172,21622223:0,0,0
k1,290:10525673,21622223:219501
x1,290:11043954,21622223
x1,290:11342961,21622223
k1,290:11562462,21622223:219501
x1,290:13561831,21622223
x1,290:13820971,21622223
k1,290:14040471,21622223:219500
x1,290:15637176,21622223
k1,290:15856677,21622223:219501
x1,290:16255355,21622223
x1,290:16634099,21622223
x1,290:16992909,21622223
x1,290:18511872,21622223
k1,290:18731372,21622223:219500
x1,290:20047010,21622223
k1,290:20266511,21622223:219501
x1,290:21307060,21622223
x1,290:21805406,21622223
k1,290:22024907,21622223:219501
x1,290:23021602,21622223
k1,290:23241102,21622223:219500
x1,290:24122180,21622223
x1,290:24881662,21622223
x1,290:25679018,21622223
x1,290:26914920,21622223
k1,290:27134421,21622223:219501
x1,290:27712504,21622223
k1,290:27932005,21622223:219501
x1,290:28928700,21622223
k1,290:29148200,21622223:219500
x1,290:29788078,21622223
x1,290:30908363,21622223
k1,290:31127864,21622223:219501
x1,290:32664767,21622223
x1,290:33581726,21622223
x1,290:34219610,21622223
k1,297:34219610,21622223:0
)
(1,297:6038827,22474191:28180783,498346,0
x1,297:8191688,22474191
g1,290:8510629,22474191
k1,297:34219609,22474191:25708980
g1,297:34219609,22474191
)
(1,299:6038827,23326159:28180783,498346,139537
h1,298:6038827,23326159:786432,0,0
x1,298:8679111,23326159
k1,298:8942578,23326159:263467
x1,298:11876848,23326159
k1,298:12140315,23326159:263467
x1,298:13166911,23326159
x1,298:14165599,23326159
k1,298:14429066,23326159:263467
x1,298:14787876,23326159
h1,298:14787876,23326159:0,0,0
x1,298:14987215,23326159
k1,298:15256747,23326159:269532
x1,298:16253442,23326159
k1,298:16516909,23326159:263467
x1,298:17758791,23326159
k1,298:18022258,23326159:263467
x1,298:18664129,23326159
x1,298:19062807,23326159
x1,298:19999700,23326159
k1,298:20263167,23326159:263467
x1,298:20901052,23326159
k1,298:21164519,23326159:263467
x1,298:22081478,23326159
x1,298:22480156,23326159
x1,298:23696123,23326159
k1,298:23959590,23326159:263467
x1,298:24717078,23326159
x1,298:25773575,23326159
k1,298:26037042,23326159:263467
x1,298:27033737,23326159
k1,298:27297204,23326159:263467
x1,298:28736431,23326159
x1,298:29075307,23326159
k1,298:29338774,23326159:263467
x1,298:29916857,23326159
k1,298:30180324,23326159:263467
x1,298:31177019,23326159
k1,298:31440486,23326159:263467
x1,298:32835859,23326159
k1,298:33099326,23326159:263467
x1,298:33980404,23326159
x1,298:34219610,23326159
k1,299:34219610,23326159:0
)
(1,299:6038827,24178127:28180783,498346,139537
x1,299:6798309,24178127
x1,299:7595665,24178127
x1,299:8831567,24178127
k1,298:9137103,24178127:305536
x1,298:9619503,24178127
k1,298:9925038,24178127:305535
x1,298:11240676,24178127
k1,298:11546212,24178127:305536
x1,298:12542907,24178127
k1,298:12848443,24178127:305536
x1,298:13488321,24178127
x1,298:14325545,24178127
k1,298:14631080,24178127:305535
x1,298:15209163,24178127
k1,298:15514699,24178127:305536
x1,298:16511394,24178127
k1,298:16816930,24178127:305536
x1,298:17335211,24178127
x1,298:17634218,24178127
x1,298:18471442,24178127
k1,298:18776977,24178127:305535
x1,298:19933143,24178127
k1,298:20238679,24178127:305536
x1,298:21269261,24178127
x1,298:22943708,24178127
k1,298:23249244,24178127:305536
x1,298:24289793,24178127
k1,298:24595328,24178127:305535
x1,298:24954138,24178127
k1,298:25259674,24178127:305536
x1,298:25658352,24178127
x1,298:26320157,24178127
x1,298:26519496,24178127
x1,298:27376655,24178127
x1,298:27675662,24178127
k1,298:27981198,24178127:305536
x1,298:29599831,24178127
x1,298:30516790,24178127
x1,298:31455678,24178127
k1,298:31761213,24178127:305535
x1,298:32917379,24178127
k1,298:33222915,24178127:305536
x1,298:34219610,24178127
k1,298:34219610,24178127:0
)
(1,299:6038827,25030095:28180783,498346,139537
x1,299:6726546,25030095
x1,299:8303318,25030095
k1,298:8572138,25030095:268820
x1,298:9612687,25030095
k1,298:9881507,25030095:268820
x1,298:10240317,25030095
k1,298:10509137,25030095:268820
x1,298:11109147,25030095
x1,298:11487892,25030095
x1,298:13068648,25030095
k1,298:13337468,25030095:268820
x1,298:14613237,25030095
k1,298:15021021,25030095:407784
x1,298:16599785,25030095
k1,298:16876008,25030095:276223
x1,298:17872703,25030095
k1,298:18141523,25030095:268820
x1,298:18781401,25030095
x1,298:19618625,25030095
k1,298:19887445,25030095:268820
x1,298:20746596,25030095
k1,298:21015416,25030095:268820
x1,298:22012111,25030095
k1,298:22280931,25030095:268820
x1,298:22968650,25030095
x1,298:24545422,25030095
k1,298:24814243,25030095:268821
x1,298:25192988,25030095
x1,298:26594340,25030095
k1,298:26863160,25030095:268820
x1,298:28320328,25030095
k1,298:28589148,25030095:268820
x1,298:29864917,25030095
k1,298:30133737,25030095:268820
x1,298:30771622,25030095
k1,298:31040442,25030095:268820
x1,298:32316211,25030095
k1,298:32585031,25030095:268820
x1,298:34219610,25030095
k1,298:34219610,25030095:0
)
(1,299:6038827,25882063:28180783,498346,139537
x1,299:7035522,25882063
k1,298:7259555,25882063:224033
x1,298:7899433,25882063
x1,298:8736657,25882063
k1,298:8960690,25882063:224033
x1,298:9819841,25882063
k1,298:10043874,25882063:224033
x1,298:11040569,25882063
k1,298:11264602,25882063:224033
x1,298:12295184,25882063
x1,298:13969631,25882063
k1,298:14193664,25882063:224033
x1,298:14572409,25882063
x1,298:15973761,25882063
k1,298:16197794,25882063:224033
x1,298:17654962,25882063
k1,298:17878995,25882063:224033
x1,298:19154764,25882063
k1,298:19378797,25882063:224033
x1,298:20016682,25882063
k1,298:20240715,25882063:224033
x1,298:21357013,25882063
k1,298:21584081,25882063:227068
x1,298:23019321,25882063
x1,298:23398064,25882063
k1,298:23622097,25882063:224033
x1,298:24662646,25882063
x1,298:25444053,25882063
k1,298:25668086,25882063:224033
x1,298:26983724,25882063
k1,298:27207757,25882063:224033
x1,298:28244320,25882063
k1,298:28468353,25882063:224033
x1,298:29803925,25882063
k1,298:30027958,25882063:224033
x1,298:31024653,25882063
k1,298:31248686,25882063:224033
x1,298:31936405,25882063
x1,298:33513177,25882063
k1,298:33737210,25882063:224033
x1,298:34219610,25882063
k1,298:34219610,25882063:0
)
(1,299:6038827,26734031:28180783,498346,0
x1,299:7595664,26734031
g1,298:7834870,26734031
x1,298:8911300,26734031
x1,298:9549184,26734031
x1,298:9947862,26734031
x1,298:11843575,26734031
g1,298:12082781,26734031
x1,298:13159212,26734031
g1,298:13398418,26734031
x1,298:14598438,26734031
g1,298:14837644,26734031
x1,298:15834339,26734031
g1,298:16073545,26734031
x1,298:17552639,26734031
g1,298:17791845,26734031
x1,298:18274245,26734031
g1,298:18513451,26734031
x1,298:19071600,26734031
x1,298:19569946,26734031
x1,298:20349360,26734031
k1,299:34219610,26734031:13870250
g1,299:34219610,26734031
)
(1,301:6038827,27585999:28180783,498346,139537
h1,300:6038827,27585999:786432,0,0
x1,300:7293706,27585999
x1,300:8471798,27585999
k1,300:8693543,27585999:221745
x1,300:10292241,27585999
k1,300:10513985,27585999:221744
x1,300:10912663,27585999
x1,300:11291407,27585999
x1,300:11650217,27585999
x1,300:13169180,27585999
k1,300:13390925,27585999:221745
x1,300:13909206,27585999
x1,300:14208213,27585999
k1,300:14429957,27585999:221744
x1,300:15506387,27585999
k1,300:15728132,27585999:221745
x1,300:16485620,27585999
x1,300:17747436,27585999
x1,300:18046443,27585999
k1,300:18268188,27585999:221745
x1,300:19583826,27585999
k1,300:19805570,27585999:221744
x1,300:20802265,27585999
k1,300:21024010,27585999:221745
x1,300:21711729,27585999
x1,300:23288501,27585999
k1,300:23510245,27585999:221744
x1,300:25306289,27585999
k1,300:25528034,27585999:221745
x1,300:26010434,27585999
k1,300:26232179,27585999:221745
x1,300:27228874,27585999
k1,300:27450618,27585999:221744
x1,300:28527048,27585999
k1,300:28748793,27585999:221745
x1,300:30144166,27585999
k1,300:30365910,27585999:221744
x1,300:31922747,27585999
k1,300:32144492,27585999:221745
x1,300:33980404,27585999
x1,300:34219610,27585999
k1,301:34219610,27585999:0
)
(1,301:6038827,28437967:28180783,498346,139537
x1,301:7155125,28437967
x1,301:7414265,28437967
k1,300:7598009,28437967:183744
x1,300:8634572,28437967
x1,300:10115660,28437967
k1,300:10416114,28437967:300454
x1,300:12254018,28437967
k1,300:12437762,28437967:183744
x1,300:13474325,28437967
x1,300:14756074,28437967
k1,300:14939818,28437967:183744
x1,300:15898638,28437967
x1,300:16498648,28437967
x1,300:17180387,28437967
x1,300:18356487,28437967
k1,300:18540231,28437967:183744
x1,300:19178116,28437967
k1,300:19361861,28437967:183745
x1,300:20298754,28437967
x1,300:20896771,28437967
x1,300:21275514,28437967
x1,300:22178519,28437967
k1,300:22362263,28437967:183744
x1,300:22920412,28437967
k1,300:23115248,28437967:194836
x1,300:23832868,28437967
k1,300:24016612,28437967:183744
x1,300:25172778,28437967
k1,300:25356522,28437967:183744
x1,300:26074142,28437967
k1,300:26257887,28437967:183745
x1,300:27256575,28437967
x1,300:27856585,28437967
x1,300:28857266,28437967
x1,300:29116406,28437967
x1,300:30073233,28437967
k1,300:30256977,28437967:183744
x1,300:31872407,28437967
k1,300:32078128,28437967:205721
x1,300:32935877,28437967
x1,300:34219610,28437967
k1,300:34219610,28437967:0
)
(1,301:6038827,29289935:28180783,498346,139537
x1,301:6772389,29289935
k1,300:7071639,29289935:299250
x1,300:8263676,29289935
k1,300:8573553,29289935:309877
x1,300:10352440,29289935
k1,300:10651690,29289935:299250
x1,300:12137152,29289935
x1,300:13430054,29289935
k1,300:13770512,29289935:285407
x1,300:14926678,29289935
k1,300:15212084,29289935:285406
x1,300:15745511,29289935
x1,300:17047583,29289935
x1,300:17414364,29289935
x1,300:17414364,29289935
k1,300:17754822,29289935:285407
x1,300:18354832,29289935
x1,300:19036571,29289935
x1,300:19694389,29289935
x1,300:20551548,29289935
x1,300:21428639,29289935
x1,300:21568175,29289935
k1,300:22025718,29289935:457543
x1,300:23570596,29289935
k1,300:23856003,29289935:285407
x1,300:25471433,29289935
k1,300:25770683,29289935:299250
x1,300:26628432,29289935
x1,300:27912165,29289935
k1,300:28211415,29289935:299250
x1,300:28944977,29289935
k1,300:29244228,29289935:299251
x1,300:30216197,29289935
k1,300:30575757,29289935:285406
x1,300:31731923,29289935
k1,300:32017330,29289935:285407
x1,300:32550757,29289935
x1,300:33852829,29289935
x1,300:34219610,29289935
x1,300:34219610,29289935
k1,301:34219610,29289935:0
)
(1,301:6038827,30141903:28180783,498346,139537
x1,301:6796315,30141903
x1,300:7155125,30141903
x1,300:7454132,30141903
k1,300:7739157,30141903:285025
x1,300:8097967,30141903
k1,300:8382992,30141903:285025
x1,300:8941141,30141903
x1,300:9439487,30141903
x1,300:10019562,30141903
k1,300:10304587,30141903:285025
x1,300:10703265,30141903
x1,300:11480687,30141903
x1,300:11879365,30141903
x1,300:12437514,30141903
x1,300:13673416,30141903
k1,300:13958441,30141903:285025
x1,300:15074739,30141903
x1,300:15836214,30141903
x1,300:16195024,30141903
k1,300:16480049,30141903:285025
x1,300:18114628,30141903
k1,300:18399652,30141903:285024
x1,300:19675421,30141903
x1,300:21431597,30141903
k1,300:21716622,30141903:285025
x1,300:22354507,30141903
k1,300:22639532,30141903:285025
x1,300:24276105,30141903
k1,300:24561130,30141903:285025
x1,300:26562493,30141903
k1,300:27018891,30141903:456398
x1,300:28634321,30141903
k1,300:28933220,30141903:298899
x1,300:29790969,30141903
x1,300:31074702,30141903
k1,300:31373601,30141903:298899
x1,300:32107163,30141903
k1,300:32406062,30141903:298899
x1,300:33378031,30141903
k1,300:33737210,30141903:285025
x1,300:34219610,30141903
k1,300:34219610,30141903:0
)
(1,301:6038827,30993871:28180783,598293,139537
x1,301:6238166,30993871
x1,301:6596976,30993871
x1,301:8291357,30993871
k1,300:8552996,30993871:261639
x1,300:9151013,30993871
k1,300:9412652,30993871:261639
x1,300:10409347,30993871
k1,300:10670986,30993871:261639
x1,300:11906887,30993871
x1,300:13005243,30993871
x1,300:13742797,30993871
x1,300:14564072,30993871
k1,300:14825711,30993871:261639
x1,300:15425721,30993871
x1,300:16940697,30993871
k1,300:17207945,30993871:267248
x1,300:18248494,30993871
k1,300:18510133,30993871:261639
x1,300:18868943,30993871
k1,300:19130582,30993871:261639
x1,300:20246880,30993871
x1,300:21008355,30993871
x1,300:21367165,30993871
k1,300:21628804,30993871:261639
x1,300:22206887,30993871
k1,300:22468526,30993871:261639
x1,300:23744295,30993871
k1,300:24005934,30993871:261639
x1,300:24404612,30993871
x1,300:25024556,30993871
k1,300:25286195,30993871:261639
$1,300:25286195,30993871
x1,300:25659790,30993871
x1,300:26312460,30993871
(1,300:26312460,30733453:311300,337875,0
x1,300:26590992,30733453
)
$1,300:26623760,30993871
x1,300:26823099,30993871
k1,300:27209340,30993871:386241
x1,300:29063192,30993871
k1,300:29324831,30993871:261639
x1,300:29843112,30993871
x1,300:30142119,30993871
k1,300:30403758,30993871:261639
x1,300:31480188,30993871
x1,300:32961276,30993871
k1,300:33222915,30993871:261639
x1,300:34219610,30993871
k1,300:34219610,30993871:0
)
(1,301:6038827,31845839:28180783,498346,139537
x1,301:7035521,31845839
x1,301:8909307,31845839
k1,300:9151279,31845839:241972
x1,300:9530024,31845839
x1,300:10329373,31845839
x1,300:11888203,31845839
k1,300:12130176,31845839:241973
x1,300:12648457,31845839
x1,300:12947464,31845839
k1,300:13189436,31845839:241972
x1,300:14505073,31845839
x1,300:15685160,31845839
k1,300:15927825,31845839:242665
x1,300:17087978,31845839
k1,300:17329950,31845839:241972
x1,300:18848913,31845839
k1,300:19090886,31845839:241973
x1,300:19848374,31845839
x1,300:20470311,31845839
k1,300:20712283,31845839:241972
x1,300:21748846,31845839
k1,300:21990818,31845839:241972
x1,300:23027381,31845839
x1,300:24945022,31845839
k1,300:25187687,31845839:242665
x1,300:25785704,31845839
x1,300:27220944,31845839
k1,300:27462916,31845839:241972
x1,300:27941330,31845839
k1,300:28183303,31845839:241973
x1,300:29223852,31845839
k1,300:29465824,31845839:241972
x1,300:30462519,31845839
k1,300:30704492,31845839:241973
x1,300:31741055,31845839
k1,300:31983027,31845839:241972
x1,300:33338532,31845839
x1,300:34219610,31845839
k1,300:34219610,31845839:0
)
(1,301:6038827,32697807:28180783,538214,179404
x1,301:7394332,32697807
x1,300:8630234,32697807
k1,300:8891444,32697807:261210
x1,300:10246949,32697807
x1,300:10446288,32697807
x1,300:11403115,32697807
k1,300:11664325,32697807:261210
x1,300:12262342,32697807
x1,300:13857053,32697807
k1,300:14118264,32697807:261211
x1,300:14485045,32697807
x1,300:15081062,32697807
k1,300:15358051,32697807:276989
x1,300:15688153,32697807
x1,300:17409631,32697807
k1,300:17676342,32697807:266711
x1,300:18563400,32697807
k1,300:18824611,32697807:261211
x1,300:21376149,32697807
k1,300:21642860,32697807:266711
x1,300:22799026,32697807
k1,300:23060236,32697807:261210
x1,300:24056931,32697807
k1,300:24318141,32697807:261210
x1,300:25476300,32697807
k1,300:25737510,32697807:261210
x1,300:26096320,32697807
x1,300:26455130,32697807
x1,300:27035205,32697807
x1,300:28071767,32697807
k1,300:28332978,32697807:261211
x1,300:28930995,32697807
x1,300:30525706,32697807
k1,300:30786916,32697807:261210
x1,300:31384933,32697807
k1,300:31646143,32697807:261210
x1,300:32784369,32697807
x1,300:34219610,32697807
k1,300:34219610,32697807:0
)
(1,301:6038827,33549775:28180783,538214,139537
x1,301:6955786,33549775
x1,301:7912613,33549775
x1,301:8271423,33549775
x1,301:9587060,33549775
x1,301:9846200,33549775
g1,300:10085406,33549775
x1,300:10567806,33549775
g1,300:10807012,33549775
x1,300:11694070,33549775
g1,300:11933276,33549775
x1,300:14484814,33549775
g1,300:14724020,33549775
x1,300:15682840,33549775
x1,300:16282850,33549775
x1,300:16964589,33549775
x1,300:18140689,33549775
x1,300:19097516,33549775
g1,300:19336722,33549775
x1,300:19974607,33549775
g1,300:20213813,33549775
x1,300:21210508,33549775
g1,300:21449714,33549775
x1,300:22845087,33549775
g1,300:23084293,33549775
x1,300:23482971,33549775
x1,300:23861715,33549775
x1,300:24344115,33549775
x1,300:25779356,33549775
k1,301:34219610,33549775:8440254
g1,301:34219610,33549775
)
(1,303:6038827,34401743:28180783,598293,139537
h1,302:6038827,34401743:786432,0,0
x1,302:7358686,34401743
x1,302:8660758,34401743
x1,302:9027539,34401743
x1,302:9027539,34401743
k1,302:9364509,34401743:281919
x1,302:9846909,34401743
k1,302:10128828,34401743:281919
x1,302:10686977,34401743
x1,302:12381358,34401743
k1,302:12663278,34401743:281920
x1,302:13261295,34401743
k1,302:13543214,34401743:281919
x1,302:14539909,34401743
k1,302:14821828,34401743:281919
x1,302:16677674,34401743
k1,302:16959593,34401743:281919
x1,302:18875240,34401743
k1,302:19157160,34401743:281920
x1,302:20552533,34401743
k1,302:20834452,34401743:281919
x1,302:21193262,34401743
k1,302:21475181,34401743:281919
x1,302:23352954,34401743
x1,302:23711764,34401743
k1,302:23993683,34401743:281919
x1,302:24571766,34401743
k1,302:24853686,34401743:281920
x1,302:26129455,34401743
k1,302:26411374,34401743:281919
x1,302:26810052,34401743
x1,302:27429996,34401743
k1,302:27711915,34401743:281919
$1,302:27711915,34401743
x1,302:28085510,34401743
x1,302:28738180,34401743
(1,302:28738180,34141325:311300,337875,0
x1,302:29016712,34141325
)
$1,302:29049480,34401743
x1,302:29248819,34401743
k1,302:29541417,34401743:292598
x1,302:30581966,34401743
k1,302:30863885,34401743:281919
x1,302:31860580,34401743
k1,302:32142499,34401743:281919
x1,302:34219610,34401743
k1,302:34219610,34401743:0
)
(1,303:6038827,35253711:28180783,538214,179404
x1,303:6596976,35253711
x1,302:7095322,35253711
x1,302:7956465,35253711
k1,302:8221161,35253711:264696
x1,302:8619839,35253711
x1,302:11589990,35253711
k1,302:11854685,35253711:264695
x1,302:12974969,35253711
k1,302:13239665,35253711:264696
x1,302:15312790,35253711
k1,302:15577485,35253711:264695
x1,302:16334973,35253711
k1,302:16599669,35253711:264696
x1,302:18601032,35253711
k1,302:18872099,35253711:271067
x1,302:20207671,35253711
k1,302:20472367,35253711:264696
x1,302:22824566,35253711
k1,302:23089261,35253711:264695
x1,302:23966353,35253711
k1,302:24231049,35253711:264696
x1,302:25666289,35253711
k1,302:25930984,35253711:264695
x1,302:28131685,35253711
k1,302:28402753,35253711:271068
x1,302:30421060,35253711
k1,302:30685756,35253711:264696
x1,302:32798749,35253711
k1,302:33063444,35253711:264695
x1,302:34219610,35253711
k1,302:34219610,35253711:0
)
(1,303:6038827,36105679:28180783,538214,179404
x1,303:6796315,36105679
k1,302:7074010,36105679:277695
x1,302:10107949,36105679
k1,302:10385643,36105679:277694
x1,302:10784321,36105679
x1,302:13754472,36105679
k1,302:14032167,36105679:277695
x1,302:14891318,36105679
k1,302:15169013,36105679:277695
x1,302:16604253,36105679
k1,302:16881948,36105679:277695
x1,302:17460031,36105679
k1,302:17737725,36105679:277694
x1,302:20089924,36105679
k1,302:20367619,36105679:277695
x1,302:20766297,36105679
x1,302:22380942,36105679
k1,302:22658637,36105679:277695
x1,302:24956019,36105679
k1,302:25233714,36105679:277695
x1,302:27506178,36105679
k1,302:27940585,36105679:434407
x1,302:30870868,36105679
k1,302:31148563,36105679:277695
x1,302:31626977,36105679
k1,302:31904671,36105679:277694
x1,302:32945220,36105679
k1,302:33222915,36105679:277695
x1,302:34219610,36105679
k1,302:34219610,36105679:0
)
(1,303:6038827,36957647:28180783,498346,139537
x1,303:8275410,36957647
k1,302:8533798,36957647:258388
x1,302:10010900,36957647
k1,302:10269288,36957647:258388
x1,302:11128439,36957647
k1,302:11386827,36957647:258388
x1,302:13651318,36957647
k1,302:13909706,36957647:258388
x1,302:15225344,36957647
k1,302:15483732,36957647:258388
x1,302:16442552,36957647
k1,302:16700940,36957647:258388
x1,302:19976078,36957647
k1,302:20234466,36957647:258388
x1,302:20633144,36957647
x1,302:21011888,36957647
x1,302:21671700,36957647
k1,302:21930088,36957647:258388
x1,302:23086254,36957647
k1,302:23344642,36957647:258388
x1,302:25160620,36957647
x1,302:25742688,36957647
k1,302:26001076,36957647:258388
x1,302:26359886,36957647
k1,302:26618274,36957647:258388
x1,302:27016952,36957647
x1,302:28073448,36957647
x1,302:28950540,36957647
k1,302:29213723,36957647:263183
x1,302:30210418,36957647
k1,302:30468806,36957647:258388
x1,302:31626965,36957647
k1,302:31885353,36957647:258388
x1,302:32244163,36957647
x1,302:32602973,36957647
x1,302:34219610,36957647
k1,302:34219610,36957647:0
)
(1,303:6038827,37809615:28180783,538214,139537
x1,303:8231555,37809615
k1,302:8438722,37809615:207167
x1,302:9016805,37809615
k1,302:9223973,37809615:207168
x1,302:9622651,37809615
x1,302:11237296,37809615
k1,302:11444463,37809615:207167
x1,302:12042480,37809615
k1,302:12249647,37809615:207167
x1,302:14264964,37809615
k1,302:14472131,37809615:207167
x1,302:16345917,37809615
x1,302:18020364,37809615
x1,302:18279504,37809615
k1,302:18486672,37809615:207168
x1,302:18969072,37809615
k1,302:19176239,37809615:207167
x1,302:20063297,37809615
k1,302:20270464,37809615:207167
x1,302:20629274,37809615
k1,302:20836442,37809615:207168
x1,302:23029170,37809615
k1,302:23242745,37809615:213575
x1,302:24677985,37809615
x1,302:25056728,37809615
k1,302:25263895,37809615:207167
x1,302:25746295,37809615
k1,302:25953462,37809615:207167
x1,302:26950157,37809615
k1,302:27157324,37809615:207167
x1,302:29234435,37809615
k1,302:29441603,37809615:207168
x1,302:31678186,37809615
k1,302:31885353,37809615:207167
x1,302:32244163,37809615
x1,302:32602973,37809615
x1,302:34219610,37809615
k1,302:34219610,37809615:0
)
(1,303:6038827,38661583:28180783,498346,139537
x1,303:8231555,38661583
g1,302:8470761,38661583
x1,302:10543886,38661583
g1,302:10783092,38661583
x1,302:11779787,38661583
g1,302:12018993,38661583
x1,302:14020356,38661583
k1,303:34219610,38661583:20199254
g1,303:34219610,38661583
)
(1,307:6038827,39513551:28180783,498346,139537
h1,304:6038827,39513551:786432,0,0
x1,304:7762152,39513551
k1,304:8083882,39513551:321730
x1,304:8681899,39513551
x1,304:11378954,39513551
k1,304:11700684,39513551:321730
x1,304:13735935,39513551
k1,304:14057665,39513551:321730
x1,304:14655682,39513551
k1,304:14977413,39513551:321731
x1,304:16137566,39513551
k1,304:16459296,39513551:321730
x1,304:16941696,39513551
k1,304:17263426,39513551:321730
x1,304:19042313,39513551
k1,304:19374981,39513551:332668
x1,304:22352684,39513551
k1,304:22695044,39513551:342360
x1,304:24010682,39513551
k1,304:24332412,39513551:321730
x1,304:24814812,39513551
k1,304:25136542,39513551:321730
x1,304:25694691,39513551
x1,304:27389072,39513551
k1,304:27710803,39513551:321731
x1,304:28308820,39513551
k1,304:28630550,39513551:321730
x1,304:29627245,39513551
k1,304:29948975,39513551:321730
x1,304:31782894,39513551
k1,304:32104624,39513551:321730
x1,304:34219610,39513551
k1,304:34219610,39513551:0
)
(1,307:6038827,40365519:28180783,538214,179404
x1,307:6437505,40365519
x1,304:8454814,40365519
k1,304:8704926,40365519:250112
x1,304:9865079,40365519
k1,304:10115191,40365519:250112
x1,304:11634154,40365519
k1,304:11884266,40365519:250112
x1,304:12924815,40365519
k1,304:13174927,40365519:250112
x1,304:14171622,40365519
k1,304:14421734,40365519:250112
x1,304:14979883,40365519
x1,304:15478229,40365519
x1,304:16339372,40365519
k1,304:16589484,40365519:250112
x1,304:17267237,40365519
x1,304:17626047,40365519
k1,304:17876159,40365519:250112
x1,304:19014385,40365519
k1,304:19264497,40365519:250112
x1,304:21528988,40365519
k1,304:21779100,40365519:250112
x1,304:24551905,40365519
k1,304:24802017,40365519:250112
x1,304:25200695,40365519
x1,304:26257191,40365519
x1,304:27218005,40365519
k1,304:27468117,40365519:250112
x1,304:28624283,40365519
k1,304:28874395,40365519:250112
x1,304:29362775,40365519
x1,304:32293057,40365519
k1,304:32543169,40365519:250112
x1,304:34219610,40365519
k1,304:34219610,40365519:0
)
(1,307:6038827,41217487:28180783,538214,179404
x1,307:7115258,41217487
k1,304:7432827,41217487:317569
x1,304:7911241,41217487
k1,304:8228810,41217487:317569
x1,304:9269359,41217487
k1,304:9586927,41217487:317568
x1,304:10583622,41217487
k1,304:10901191,41217487:317569
x1,304:13137774,41217487
k1,304:13455343,41217487:317569
x1,304:14392236,41217487
k1,304:14709805,41217487:317569
x1,304:15806170,41217487
x1,304:18198238,41217487
k1,304:18515806,41217487:317568
x1,304:20549064,41217487
k1,304:21103094,41217487:554030
x1,304:22881981,41217487
k1,304:23210820,41217487:328839
x1,304:25989184,41217487
k1,304:26361804,41217487:317569
x1,304:27119292,41217487
x1,304:28618321,41217487
k1,304:28935889,41217487:317568
x1,304:29693377,41217487
x1,304:30052187,41217487
x1,304:30351194,41217487
k1,304:30668763,41217487:317569
x1,304:31665458,41217487
k1,304:31983027,41217487:317569
x1,304:34219610,41217487
k1,304:34219610,41217487:0
)
(1,307:6038827,42069455:28180783,498346,139537
x1,307:8233549,42069455
g1,304:8472755,42069455
x1,304:9818292,42069455
g1,304:10057498,42069455
x1,304:11096054,42069455
g1,304:11335260,42069455
x1,304:13527988,42069455
g1,304:13767194,42069455
x1,304:14133975,42069455
x1,304:14729992,42069455
g1,304:14986738,42069455
x1,304:15316840,42069455
x1,304:16838979,42069455
g1,304:17133236,42069455
x1,304:18209667,42069455
g1,304:18448873,42069455
x1,304:21124001,42069455
g1,304:21363207,42069455
x1,304:22001092,42069455
g1,304:22240298,42069455
x1,304:22997786,42069455
x1,304:23356596,42069455
x1,304:23655603,42069455
g1,304:23894809,42069455
x1,304:24891504,42069455
g1,304:25130710,42069455
x1,304:25688859,42069455
x1,304:26187205,42069455
x1,304:27048348,42069455
g1,304:27287554,42069455
x1,304:28963995,42069455
k1,307:34219610,42069455:5255615
g1,307:34219610,42069455
)
(1,307:6038827,44293029:28180783,490372,0
k1,307:9997695,44293029:3958868
(1,307:9997695,44293029:916959,462465,0
g1,307:9997695,44293029
x1,307:10555844,44293029
)
x1,307:14414223,44293029
g1,307:14685320,44293029
x1,307:17029528,44293029
g1,307:17300625,44293029
x1,307:19868092,44293029
x1,307:20244440,44293029
g1,307:20515537,44293029
x1,307:22401271,44293029
g1,307:22672368,44293029
x1,307:24190520,44293029
x1,307:25952663,44293029
g1,307:26223760,44293029
x1,307:30260742,44293029
g1,307:30260742,44293029
k1,307:34219610,44293029:3958868
)
(1,311:6038827,45570981:28180783,498346,139537
h1,310:6038827,45570981:786432,0,0
x1,310:7483077,45570981
k1,310:7702828,45570981:219751
x1,310:8862981,45570981
k1,310:9082733,45570981:219752
x1,310:11239580,45570981
k1,310:11459331,45570981:219751
x1,310:11977612,45570981
x1,310:12276619,45570981
k1,310:12496370,45570981:219751
x1,310:13652536,45570981
k1,310:13872287,45570981:219751
x1,310:14510172,45570981
k1,310:14729924,45570981:219752
x1,310:16468161,45570981
k1,310:16687912,45570981:219751
x1,310:17445400,45570981
x1,310:17943746,45570981
k1,310:18163497,45570981:219751
x1,310:21033977,45570981
k1,310:21253728,45570981:219751
x1,310:23352767,45570981
k1,310:23572519,45570981:219752
x1,310:24648949,45570981
k1,310:24868700,45570981:219751
x1,310:27121231,45570981
k1,310:27340982,45570981:219751
x1,310:28337677,45570981
k1,310:28557428,45570981:219751
x1,310:30092337,45570981
x1,310:30829891,45570981
x1,310:31188701,45570981
k1,310:31408453,45570981:219752
x1,310:31986536,45570981
k1,310:32206287,45570981:219751
x1,310:32604965,45570981
x1,310:34219610,45570981
k1,310:34219610,45570981:0
)
(1,311:6038827,46422949:28180783,498346,139537
x1,311:8811632,46422949
k1,310:9052083,46422949:240451
x1,310:10048778,46422949
k1,310:10289230,46422949:240452
x1,310:10931101,46422949
x1,310:12027465,46422949
k1,310:12267916,46422949:240451
x1,310:13747011,46422949
x1,310:14685898,46422949
k1,310:14926350,46422949:240452
x1,310:15504433,46422949
k1,310:15744884,46422949:240451
x1,310:16741579,46422949
k1,310:16982031,46422949:240452
x1,310:21694403,46422949
k1,310:21934854,46422949:240451
x1,310:25487074,46422949
k1,310:25727526,46422949:240452
x1,310:26325543,46422949
k1,310:26565994,46422949:240451
x1,310:28631146,46422949
k1,310:28953824,46422949:322678
x1,310:30191720,46422949
k1,310:30432171,46422949:240451
x1,310:31967080,46422949
x1,310:33920603,46422949
x1,310:34219610,46422949
k1,310:34219610,46422949:0
)
(1,311:6038827,47274917:28180783,538214,179404
x1,311:7777064,47274917
g1,310:8016270,47274917
x1,310:9016951,47274917
g1,310:9256157,47274917
x1,310:12337936,47274917
g1,310:12577142,47274917
x1,310:13533969,47274917
x1,310:14753923,47274917
g1,310:14993129,47274917
x1,310:16829040,47274917
g1,310:17068246,47274917
x1,310:20777946,47274917
g1,310:21017152,47274917
x1,310:21395897,47274917
x1,310:23754076,47274917
g1,310:23993282,47274917
x1,310:26245813,47274917
g1,310:26485019,47274917
x1,310:27481714,47274917
g1,310:27720920,47274917
x1,310:28039862,47274917
x1,310:29375433,47274917
g1,310:29614639,47274917
x1,310:30013317,47274917
x1,310:30372127,47274917
g1,310:30611333,47274917
x1,310:33695107,47274917
k1,311:34219610,47274917:524503
g1,311:34219610,47274917
)
]
(1,315:6038827,48061349:28180783,0,0
h1,315:6038827,48061349:28180783,0,0
)
]
]
!34054
}8
!10
{9
[1,358:4736286,48061349:29483324,43325063,0
[1,358:6038827,48061349:28180783,43251179,0
[1,358:6038827,5334458:28180783,524288,0
(1,358:6038827,5334458:28180783,337875,0
(1,358:6038827,5334458:28180783,337875,0
k1,358:20129219,5334458:14090392
k1,358:34219611,5334458:14090392
(1,358:34219611,5334458:0,337875,0
k1,358:33941079,5334458:-278532
x1,358:34219611,5334458
)
)
)
]
[1,358:6038827,47274917:28180783,41022955,0
(1,315:6038827,6907322:28180783,498346,139537
h1,312:6038827,6907322:786432,0,0
x1,312:7562813,6907322
x1,312:7821952,6907322
k1,312:8093818,6907322:271866
x1,312:8412760,6907322
x1,312:9752316,6907322
k1,312:10024181,6907322:271865
x1,312:11620886,6907322
k1,312:11892752,6907322:271866
x1,312:12490769,6907322
x1,312:14227011,6907322
x1,312:14486151,6907322
k1,312:14758016,6907322:271865
x1,312:16039765,6907322
x1,312:17419190,6907322
k1,312:17691056,6907322:271866
x1,312:18069801,6907322
x1,312:20427980,6907322
k1,312:20699846,6907322:271866
x1,312:21337731,6907322
k1,312:21609596,6907322:271865
x1,312:21928538,6907322
x1,312:22945165,6907322
x1,312:23303975,6907322
k1,312:23575841,6907322:271866
x1,312:26089505,6907322
k1,312:26361370,6907322:271865
x1,312:26879651,6907322
x1,312:27178658,6907322
k1,312:27450524,6907322:271866
x1,312:28646558,6907322
k1,312:28918423,6907322:271865
x1,312:29516440,6907322
x1,312:31252682,6907322
x1,312:31511822,6907322
k1,312:31783688,6907322:271866
x1,312:34219610,6907322
k1,312:34219610,6907322:0
)
(1,315:6038827,7759290:28180783,498346,139537
x1,315:6796315,7759290
k1,312:6993095,7759290:196780
x1,312:8787146,7759290
k1,312:9091946,7759290:304800
x1,312:10929850,7759290
k1,312:11126630,7759290:196780
x1,312:12723335,7759290
k1,312:12920116,7759290:196781
x1,312:13298861,7759290
x1,312:15657040,7759290
k1,312:15853820,7759290:196780
x1,312:17011979,7759290
k1,312:17309708,7759290:297729
x1,312:17827989,7759290
x1,312:18964220,7759290
k1,312:19161000,7759290:196780
x1,312:19739083,7759290
k1,312:19935864,7759290:196781
x1,312:20693352,7759290
x1,312:21789716,7759290
k1,312:21986496,7759290:196780
x1,312:23581208,7759290
x1,312:24719434,7759290
k1,312:24924700,7759290:205266
x1,312:25682188,7759290
x1,312:26778552,7759290
k1,312:26975332,7759290:196780
x1,312:28570044,7759290
x1,312:29508931,7759290
k1,312:29705712,7759290:196781
x1,312:30564863,7759290
k1,312:30761643,7759290:196780
x1,312:31758338,7759290
k1,312:31955119,7759290:196781
x1,312:34219610,7759290
k1,312:34219610,7759290:0
)
(1,315:6038827,8611258:28180783,538214,179404
x1,315:7194993,8611258
k1,312:7408204,8611258:213211
x1,312:8165692,8611258
x1,312:9262056,8611258
k1,312:9475267,8611258:213211
x1,312:11069979,8611258
x1,312:12008866,8611258
k1,312:12222078,8611258:213212
x1,312:13081229,8611258
k1,312:13294440,8611258:213211
x1,312:14291135,8611258
k1,312:14504346,8611258:213211
x1,312:17408714,8611258
k1,312:17718990,8611258:310276
x1,312:18187437,8611258
x1,312:18767512,8611258
k1,312:18980723,8611258:213211
x1,312:19977417,8611258
x1,312:20356160,8611258
k1,312:20569372,8611258:213212
x1,312:21851121,8611258
x1,312:23230546,8611258
k1,312:23443757,8611258:213211
x1,312:23822502,8611258
x1,312:25897620,8611258
k1,312:26110831,8611258:213211
x1,312:26629112,8611258
x1,312:26928119,8611258
k1,312:27141330,8611258:213211
x1,312:27898818,8611258
x1,312:28257628,8611258
x1,312:28556635,8611258
k1,312:28769847,8611258:213212
x1,312:29487467,8611258
k1,312:29700678,8611258:213211
x1,312:30418298,8611258
x1,312:31759848,8611258
k1,312:31973059,8611258:213211
x1,312:34219610,8611258
k1,312:34219610,8611258:0
)
(1,315:6038827,9463226:28180783,538214,179404
x1,315:7274728,9463226
k1,314:7527949,9463226:253221
x1,314:11237649,9463226
k1,314:11490871,9463226:253222
x1,314:11869616,9463226
x1,314:14227795,9463226
k1,314:14481016,9463226:253221
x1,314:15639175,9463226
k1,314:15986147,9463226:346972
x1,314:17331684,9463226
k1,314:17584891,9463226:253207
x1,314:20856043,9463226
k1,314:21109264,9463226:253221
x1,314:21747149,9463226
k1,314:22000371,9463226:253222
x1,314:22997066,9463226
k1,314:23250287,9463226:253221
x1,314:25363279,9463226
k1,314:25616501,9463226:253222
x1,314:28407247,9463226
k1,314:28663972,9463226:256725
x1,314:31315180,9463226
k1,314:31568401,9463226:253221
x1,314:32983708,9463226
x1,314:34219610,9463226
k1,314:34219610,9463226:0
)
(1,315:6038827,10315194:28180783,538214,179404
x1,315:8291356,10315194
k1,314:8535484,10315194:244128
x1,314:8902265,10315194
x1,314:9498282,10315194
k1,314:9759556,10315194:261274
x1,314:10089658,10315194
x1,314:11611797,10315194
k1,314:11910976,10315194:244128
x1,314:15182128,10315194
k1,314:15426256,10315194:244128
x1,314:16064141,10315194
k1,314:16308269,10315194:244128
x1,314:17304964,10315194
k1,314:17549091,10315194:244127
x1,314:20226215,10315194
k1,314:20470343,10315194:244128
x1,314:21048426,10315194
k1,314:21292554,10315194:244128
x1,314:22498555,10315194
x1,314:23756384,10315194
k1,314:24001743,10315194:245359
x1,314:26204438,10315194
k1,314:26448565,10315194:244127
x1,314:27634632,10315194
k1,314:27878760,10315194:244128
x1,314:29144563,10315194
x1,314:31536631,10315194
k1,314:31780759,10315194:244128
x1,314:32418644,10315194
k1,314:32662772,10315194:244128
x1,314:34219610,10315194
k1,314:34219610,10315194:0
)
(1,315:6038827,11167162:28180783,538214,179404
x1,315:7194993,11167162
k1,314:7397841,11167162:202848
x1,314:11536117,11167162
k1,314:11738965,11167162:202848
x1,314:13766242,11167162
x1,314:14125052,11167162
k1,314:14327901,11167162:202849
x1,314:16425944,11167162
k1,314:16628792,11167162:202848
x1,314:19020860,11167162
k1,314:19223708,11167162:202848
x1,314:20379874,11167162
k1,314:20582722,11167162:202848
x1,314:22401690,11167162
k1,314:22604503,11167162:202813
x1,314:23173012,11167162
k1,314:23396308,11167162:223296
x1,314:24166547,11167162
k1,314:24369396,11167162:202849
x1,314:26841200,11167162
k1,314:27148022,11167162:306822
x1,314:28782601,11167162
k1,314:28985449,11167162:202848
x1,314:29982144,11167162
k1,314:30184992,11167162:202848
x1,314:33677409,11167162
x1,314:34219610,11167162
k1,314:34219610,11167162:0
)
(1,315:6038827,12019130:28180783,498346,139537
x1,315:6676712,12019130
k1,314:6892969,12019130:216257
x1,314:9147491,12019130
k1,314:9363748,12019130:216257
x1,314:10360443,12019130
k1,314:10576699,12019130:216256
x1,314:10975377,12019130
x1,314:12031873,12019130
x1,314:12992687,12019130
k1,314:13208944,12019130:216257
x1,314:13966432,12019130
k1,314:14182689,12019130:216257
x1,314:15219252,12019130
k1,314:15435509,12019130:216257
x1,314:18832245,12019130
k1,314:19048502,12019130:216257
x1,314:21322959,12019130
k1,314:21543805,12019130:220846
x1,314:22301293,12019130
k1,314:22517550,12019130:216257
x1,314:23514245,12019130
k1,314:23730502,12019130:216257
x1,314:26812281,12019130
k1,314:27028538,12019130:216257
x1,314:27985365,12019130
x1,314:28922258,12019130
k1,314:29138514,12019130:216256
x1,314:29656795,12019130
x1,314:29955802,12019130
k1,314:30172059,12019130:216257
x1,314:32285052,12019130
k1,314:32501309,12019130:216257
x1,314:34219610,12019130
k1,314:34219610,12019130:0
)
(1,315:6038827,12871098:28180783,498346,139537
x1,315:8117932,12871098
g1,314:8357138,12871098
x1,314:11927299,12871098
x1,314:12066835,12871098
k1,315:34219611,12871098:22152776
g1,315:34219611,12871098
)
(1,319:6038827,13723066:28180783,498346,139537
h1,317:6038827,13723066:786432,0,0
x1,317:7483077,13723066
k1,317:7841261,13723066:358184
x1,317:9479827,13723066
k1,317:9838011,13723066:358184
x1,317:10475896,13723066
k1,317:10834079,13723066:358183
x1,317:13130464,13723066
k1,317:13488648,13723066:358184
x1,317:14485343,13723066
k1,317:14843527,13723066:358184
x1,317:15242205,13723066
x1,317:16218965,13723066
x1,317:16597708,13723066
x1,317:17217652,13723066
k1,317:17575836,13723066:358184
x1,317:18153919,13723066
k1,317:18512103,13723066:358184
x1,317:18910781,13723066
x1,317:19967277,13723066
x1,317:22325456,13723066
k1,317:22683639,13723066:358183
x1,317:23082317,13723066
x1,317:23441127,13723066
k1,317:23799311,13723066:358184
x1,317:25005312,13723066
k1,317:25363496,13723066:358184
x1,317:25881777,13723066
x1,317:26180784,13723066
k1,317:26538968,13723066:358184
x1,317:29096486,13723066
k1,317:29454670,13723066:358184
x1,317:30451365,13723066
k1,317:30809548,13723066:358183
x1,317:31567036,13723066
x1,317:31945780,13723066
x1,317:32304590,13723066
x1,317:32603597,13723066
k1,317:32961781,13723066:358184
x1,317:34219610,13723066
k1,317:34219610,13723066:0
)
(1,319:6038827,14575034:28180783,498346,139537
x1,319:8909307,14575034
g1,317:9148513,14575034
x1,317:9527258,14575034
x1,317:12084776,14575034
g1,317:12323982,14575034
x1,317:13480148,14575034
g1,317:13719354,14575034
x1,317:15114727,14575034
g1,317:15353933,14575034
x1,317:16952631,14575034
g1,317:17191837,14575034
x1,317:17710118,14575034
x1,317:18009125,14575034
g1,317:18248331,14575034
x1,317:19005819,14575034
x1,317:19364629,14575034
x1,317:19663636,14575034
g1,317:19902842,14575034
x1,317:20783920,14575034
g1,317:21023126,14575034
x1,317:22280955,14575034
g1,317:22520161,14575034
x1,317:25215225,14575034
g1,317:25454431,14575034
x1,317:25853109,14575034
x1,317:26610597,14575034
x1,317:29070439,14575034
g1,317:29309645,14575034
x1,317:30266472,14575034
x1,317:31522307,14575034
g1,317:31761513,14575034
x1,317:32897744,14575034
x1,317:33994108,14575034
k1,319:34219610,14575034:225502
g1,319:34219610,14575034
)
(1,322:8428709,15589552:25790901,498346,139537
(1,320:8428709,15589552:0,490372,0
g1,320:8428709,15589552
g1,320:6366507,15589552
g1,320:6038827,15589552
(1,320:6038827,15589552:2062202,490372,0
k1,320:8101029,15589552:2062202
(1,320:8101029,15589552:0,490372,0
k1,320:7204004,15589552:-897025
x1,320:8101029,15589552
)
)
g1,320:8428709,15589552
)
x1,320:9166263,15589552
x1,320:9425402,15589552
k1,320:9682706,15589552:257304
x1,320:10641526,15589552
k1,320:10898831,15589552:257305
x1,320:13593895,15589552
k1,320:13851199,15589552:257304
x1,320:14210009,15589552
k1,320:14467314,15589552:257305
x1,320:19239488,15589552
k1,320:19496792,15589552:257304
x1,320:23248351,15589552
k1,320:23510180,15589552:261829
x1,320:24152051,15589552
k1,320:24409355,15589552:257304
x1,320:24927636,15589552
x1,320:25226643,15589552
k1,320:25483948,15589552:257305
x1,320:26965037,15589552
k1,320:27222341,15589552:257304
x1,320:27621019,15589552
x1,320:27979829,15589552
k1,320:28237133,15589552:257304
x1,320:31751478,15589552
k1,320:32008783,15589552:257305
x1,320:33324421,15589552
k1,320:33581725,15589552:257304
x1,320:34219610,15589552
k1,320:34219610,15589552:0
)
(1,322:8428709,16441520:25790901,498346,139537
x1,322:9186197,16441520
k1,320:9388485,16441520:202288
x1,320:10395147,16441520
k1,320:10597399,16441520:202252
x1,320:11992772,16441520
k1,320:12195060,16441520:202288
x1,320:12553870,16441520
k1,320:12756159,16441520:202289
x1,320:14711674,16441520
k1,320:14913962,16441520:202288
x1,320:17206360,16441520
k1,320:17408649,16441520:202289
x1,320:18654518,16441520
x1,320:21225989,16441520
x1,320:21485129,16441520
k1,320:21687417,16441520:202288
x1,320:23441600,16441520
k1,320:23643888,16441520:202288
x1,320:25681132,16441520
k1,320:25883421,16441520:202289
x1,320:28123990,16441520
x1,320:29300090,16441520
k1,320:29502378,16441520:202288
x1,320:30140263,16441520
k1,320:30342551,16441520:202288
x1,320:30701361,16441520
k1,320:30903650,16441520:202289
x1,320:31461799,16441520
x1,320:31960145,16441520
x1,320:32540220,16441520
k1,320:32742508,16441520:202288
x1,320:34219610,16441520
k1,320:34219610,16441520:0
)
(1,322:8428709,17293488:25790901,498346,139537
x1,322:9186197,17293488
g1,320:9425403,17293488
x1,320:9824081,17293488
x1,320:11438726,17293488
g1,320:11677932,17293488
x1,320:12275949,17293488
g1,320:12515155,17293488
x1,320:13950395,17293488
g1,320:14189601,17293488
x1,320:14767684,17293488
g1,320:15006890,17293488
x1,320:16167043,17293488
g1,320:16406249,17293488
x1,320:20157808,17293488
k1,322:34219610,17293488:14061802
g1,322:34219610,17293488
)
(1,324:8428709,18145456:25790901,498346,139537
(1,322:8428709,18145456:0,490372,0
g1,322:8428709,18145456
g1,322:6366507,18145456
g1,322:6038827,18145456
(1,322:6038827,18145456:2062202,490372,0
k1,322:8101029,18145456:2062202
(1,322:8101029,18145456:0,490372,0
k1,322:7204004,18145456:-897025
x1,322:8101029,18145456
)
)
g1,322:8428709,18145456
)
x1,322:9664610,18145456
k1,322:9995408,18145456:330798
x1,322:11550252,18145456
k1,322:11881051,18145456:330799
x1,322:14791400,18145456
k1,322:15122198,18145456:330798
x1,322:15760083,18145456
k1,322:16090882,18145456:330799
x1,322:18345404,18145456
k1,322:18676202,18145456:330798
x1,322:19836355,18145456
k1,322:20167154,18145456:330799
x1,322:20565832,18145456
x1,322:21622328,18145456
x1,322:22300081,18145456
k1,322:22630879,18145456:330798
x1,322:23113279,18145456
k1,322:23444078,18145456:330799
x1,322:24081963,18145456
k1,322:24412761,18145456:330798
x1,322:25170249,18145456
x1,322:25529059,18145456
x1,322:25828066,18145456
k1,322:26158865,18145456:330799
x1,322:26916353,18145456
k1,322:27247151,18145456:330798
x1,322:29439879,18145456
k1,322:29770678,18145456:330799
x1,322:30348761,18145456
k1,322:30679559,18145456:330798
x1,322:31763962,18145456
k1,322:32094761,18145456:330799
x1,322:33530002,18145456
k1,322:33860800,18145456:330798
x1,322:34219610,18145456
k1,322:34219610,18145456:0
)
(1,324:8428709,18997424:25790901,498346,139537
x1,324:10725093,18997424
k1,322:10973086,18997424:247993
x1,322:11551169,18997424
k1,322:11799161,18997424:247992
x1,322:12795856,18997424
k1,322:13043849,18997424:247993
x1,322:15866489,18997424
k1,322:16114482,18997424:247993
x1,322:18107872,18997424
x1,322:19084632,18997424
k1,322:19332624,18997424:247992
x1,322:20688129,18997424
x1,322:21924031,18997424
k1,322:22172024,18997424:247993
x1,322:22690305,18997424
x1,322:23906271,18997424
k1,322:24251572,18997424:345301
x1,322:25208399,18997424
k1,322:25458589,18997424:250190
x1,322:26535019,18997424
k1,322:26783011,18997424:247992
x1,322:27361094,18997424
k1,322:27609087,18997424:247993
x1,322:28605782,18997424
k1,322:28853775,18997424:247993
x1,322:29232520,18997424
x1,322:31590699,18997424
k1,322:31838691,18997424:247992
x1,322:33154329,18997424
k1,322:33402322,18997424:247993
x1,322:33920603,18997424
x1,322:34219610,18997424
k1,322:34219610,18997424:0
)
(1,324:8428709,19849392:25790901,498346,139537
x1,324:9429390,19849392
k1,322:9615507,19849392:186117
x1,322:10097907,19849392
k1,322:10284024,19849392:186117
x1,322:11280719,19849392
k1,322:11466835,19849392:186116
x1,322:14118043,19849392
k1,322:14304160,19849392:186117
x1,322:15719467,19849392
x1,322:16955369,19849392
k1,322:17141486,19849392:186117
x1,322:19394015,19849392
k1,322:19580132,19849392:186117
x1,322:19946913,19849392
x1,322:20542930,19849392
k1,322:20750834,19849392:207904
x1,322:21080936,19849392
x1,322:22802414,19849392
k1,322:22999148,19849392:196734
x1,322:24795192,19849392
k1,322:24981309,19849392:186117
x1,322:25978004,19849392
k1,322:26164121,19849392:186117
x1,322:26562799,19849392
x1,322:27320287,19849392
x1,322:29461187,19849392
k1,322:29647303,19849392:186116
x1,322:30962941,19849392
k1,322:31149058,19849392:186117
x1,322:32638120,19849392
k1,322:32824237,19849392:186117
x1,322:34219610,19849392
k1,322:34219610,19849392:0
)
(1,324:8428709,20701360:25790901,498346,139537
x1,324:8787519,20701360
k1,322:9029906,20701360:242387
x1,322:10985421,20701360
k1,322:11227808,20701360:242387
x1,322:13739479,20701360
k1,322:13981866,20701360:242387
x1,322:15337371,20701360
x1,322:16573273,20701360
k1,322:16815660,20701360:242387
x1,322:19008388,20701360
k1,322:19250775,20701360:242387
x1,322:19617556,20701360
x1,322:20213573,20701360
k1,322:20473246,20701360:259673
x1,322:20803348,20701360
x1,322:22325487,20701360
k1,322:22622925,20701360:242387
x1,322:24660169,20701360
k1,322:24902556,20701360:242387
x1,322:27143125,20701360
x1,322:28319225,20701360
k1,322:28561612,20701360:242387
x1,322:29199497,20701360
k1,322:29441884,20701360:242387
x1,322:29800694,20701360
k1,322:30043081,20701360:242387
x1,322:30601230,20701360
x1,322:31099576,20701360
x1,322:31679651,20701360
k1,322:31922038,20701360:242387
x1,322:33399140,20701360
k1,322:33641527,20701360:242387
x1,322:34219610,20701360
k1,322:34219610,20701360:0
)
(1,324:8428709,21553328:25790901,498346,139537
x1,324:8827387,21553328
x1,322:9883883,21553328
x1,322:12441401,21553328
k1,324:34219609,21553328:21778208
g1,324:34219609,21553328
)
(1,326:8428709,22405296:25790901,498346,139537
(1,324:8428709,22405296:0,490372,0
g1,324:8428709,22405296
g1,324:6366507,22405296
g1,324:6038827,22405296
(1,324:6038827,22405296:2062202,490372,0
k1,324:8101029,22405296:2062202
(1,324:8101029,22405296:0,490372,0
k1,324:7204004,22405296:-897025
x1,324:8101029,22405296
)
)
g1,324:8428709,22405296
)
x1,324:10063288,22405296
k1,324:10339875,22405296:276587
x1,324:10698685,22405296
k1,324:10975271,22405296:276586
x1,324:11373949,22405296
x1,324:11993893,22405296
x1,324:13034442,22405296
k1,324:13311029,22405296:276587
x1,324:14626667,22405296
k1,324:14903254,22405296:276587
x1,324:15581006,22405296
x1,324:17440837,22405296
k1,324:17717424,22405296:276587
x1,324:18877577,22405296
k1,324:19154163,22405296:276586
x1,324:19552841,22405296
x1,324:20290395,22405296
x1,324:20609337,22405296
x1,324:21287090,22405296
k1,324:21563677,22405296:276587
x1,324:22679975,22405296
k1,324:22956562,22405296:276587
x1,324:23556572,22405296
x1,324:24772540,22405296
x1,324:25071547,22405296
k1,324:25348133,22405296:276586
x1,324:25826547,22405296
k1,324:26103134,22405296:276587
x1,324:26501812,22405296
x1,324:26900490,22405296
x1,324:27558308,22405296
k1,324:27834895,22405296:276587
x1,324:29788417,22405296
k1,324:30074349,22405296:285932
x1,324:31112905,22405296
k1,324:31389491,22405296:276586
x1,324:32946329,22405296
k1,324:33222916,22405296:276587
x1,324:33621594,22405296
x1,324:33980404,22405296
x1,324:34219610,22405296
k1,326:34219610,22405296:0
)
(1,326:8428709,23257264:25790901,498346,139537
x1,326:8827387,23257264
x1,326:9883884,23257264
x1,326:10202826,23257264
x1,326:10968287,23257264
k1,324:11165665,23257264:197378
x1,324:11648065,23257264
k1,324:11845444,23257264:197379
x1,324:13161082,23257264
k1,324:13358460,23257264:197378
x1,324:13826907,23257264
x1,324:14484724,23257264
x1,324:15642883,23257264
k1,324:15840262,23257264:197379
x1,324:17538630,23257264
k1,324:17736008,23257264:197378
x1,324:19131381,23257264
k1,324:19328759,23257264:197378
x1,324:21284274,23257264
k1,324:21481653,23257264:197379
x1,324:22667720,23257264
k1,324:22865098,23257264:197378
x1,324:23732223,23257264
x1,324:24130901,23257264
x1,324:26522969,23257264
k1,324:26720347,23257264:197378
x1,324:28757591,23257264
k1,324:28954970,23257264:197379
x1,324:29554980,23257264
x1,324:30715133,23257264
k1,324:30912511,23257264:197378
x1,324:31510528,23257264
k1,324:31707907,23257264:197379
x1,324:32066717,23257264
k1,324:32264095,23257264:197378
x1,324:34219610,23257264
k1,324:34219610,23257264:0
)
(1,326:8428709,24109232:25790901,498346,139537
x1,326:9068587,24109232
x1,326:9905811,24109232
k1,324:10132641,24109232:226830
x1,324:10710724,24109232
k1,324:10937555,24109232:226831
x1,324:11336233,24109232
x1,324:12073787,24109232
x1,324:12392729,24109232
x1,324:12791407,24109232
x1,324:13668498,24109232
x1,324:14950247,24109232
k1,324:15265062,24109232:314815
x1,324:16002616,24109232
x1,324:16261755,24109232
k1,324:16488586,24109232:226831
x1,324:17447406,24109232
k1,324:17674236,24109232:226830
x1,324:18391856,24109232
x1,324:19348683,24109232
k1,324:19575513,24109232:226830
x1,324:20213398,24109232
k1,324:20440229,24109232:226831
x1,324:20759171,24109232
x1,324:21775798,24109232
x1,324:22134608,24109232
k1,324:22361438,24109232:226830
x1,324:22780050,24109232
k1,324:23006880,24109232:226830
x1,324:24167033,24109232
k1,324:24393864,24109232:226831
x1,324:24876264,24109232
k1,324:25103094,24109232:226830
x1,324:26500460,24109232
x1,324:28174907,24109232
k1,324:28401737,24109232:226830
x1,324:29159225,24109232
k1,324:29386056,24109232:226831
x1,324:30424612,24109232
k1,324:30651442,24109232:226830
x1,324:31050120,24109232
x1,324:31827542,24109232
x1,324:32226220,24109232
x1,324:32784369,24109232
x1,324:34219610,24109232
k1,326:34219610,24109232:0
k1,326:34219610,24109232:0
)
(1,327:8428709,24961200:25790901,538214,179404
(1,326:8428709,24961200:0,490372,0
g1,326:8428709,24961200
g1,326:6366507,24961200
g1,326:6038827,24961200
(1,326:6038827,24961200:2062202,490372,0
k1,326:8101029,24961200:2062202
(1,326:8101029,24961200:0,490372,0
k1,326:7204004,24961200:-897025
x1,326:8101029,24961200
)
)
g1,326:8428709,24961200
)
x1,326:10208805,24961200
k1,326:10568017,24961200:359212
x1,326:11883655,24961200
k1,326:12242867,24961200:359212
x1,326:13000355,24961200
x1,326:13359165,24961200
x1,326:13658172,24961200
k1,326:14017384,24961200:359212
x1,326:14376194,24961200
k1,326:14735406,24961200:359212
x1,326:16690921,24961200
k1,326:17050133,24961200:359212
x1,326:17917257,24961200
x1,326:18874084,24961200
x1,326:21188409,24961200
k1,326:21547621,24961200:359212
x1,326:22813423,24961200
x1,326:23574898,24961200
x1,326:23933708,24961200
k1,326:24292920,24961200:359212
x1,326:25492940,24961200
k1,326:25852152,24961200:359212
x1,326:27851521,24961200
x1,326:28110661,24961200
k1,326:28469873,24961200:359212
x1,326:30026710,24961200
k1,326:30385922,24961200:359212
x1,326:30784600,24961200
x1,326:31163344,24961200
x1,326:31522154,24961200
x1,326:32381304,24961200
x1,326:32740114,24961200
k1,326:33099326,24961200:359212
x1,326:34219610,24961200
k1,326:34219610,24961200:0
)
(1,327:8428709,25813168:25790901,538214,179404
x1,327:9664610,25813168
x1,327:10284553,25813168
x1,327:11121776,25813168
x1,327:12058668,25813168
k1,326:12405010,25813168:346342
x1,326:12973519,25813168
k1,326:13328829,25813168:355310
x1,326:14099068,25813168
x1,326:14298407,25813168
k1,326:14644749,25813168:346342
x1,326:16079989,25813168
k1,326:16426331,25813168:346342
x1,326:18200449,25813168
k1,326:18573574,25813168:373125
x1,326:19215445,25813168
k1,326:19561787,25813168:346342
x1,326:20600343,25813168
k1,326:20946684,25813168:346341
x1,326:22066969,25813168
k1,326:22413311,25813168:346342
x1,326:22811989,25813168
x1,326:23170799,25813168
x1,326:23569477,25813168
x1,326:24625974,25813168
x1,326:24944916,25813168
x1,326:25710377,25813168
k1,326:26056719,25813168:346342
x1,326:26539119,25813168
k1,326:26885461,25813168:346342
x1,326:28201099,25813168
k1,326:28547440,25813168:346341
x1,326:29544135,25813168
k1,326:29890477,25813168:346342
x1,326:30358924,25813168
x1,326:31016741,25813168
x1,326:32174900,25813168
k1,326:32521242,25813168:346342
x1,326:34219610,25813168
k1,326:34219610,25813168:0
)
(1,327:8428709,26665136:25790901,498346,139537
x1,327:9824082,26665136
g1,326:10063288,26665136
x1,326:12018803,26665136
g1,326:12258009,26665136
x1,326:12975629,26665136
x1,326:13932456,26665136
x1,326:16246781,26665136
g1,326:16485987,26665136
x1,326:17602285,26665136
x1,326:18363760,26665136
x1,326:18722570,26665136
g1,326:18961776,26665136
x1,326:20999020,26665136
g1,326:21238226,26665136
x1,326:22438246,26665136
g1,326:22677452,26665136
x1,326:23636272,26665136
x1,326:24236282,26665136
x1,326:24918021,26665136
x1,326:26094121,26665136
g1,326:26333327,26665136
x1,326:26971212,26665136
g1,326:27210418,26665136
x1,326:27569228,26665136
g1,326:27808434,26665136
x1,326:29763949,26665136
g1,326:30003155,26665136
x1,326:30643033,26665136
x1,326:31679596,26665136
k1,327:34219610,26665136:2540014
g1,327:34219610,26665136
)
(1,330:6038827,27679653:28180783,538214,179404
x1,330:7274728,27679653
x1,329:8731894,27679653
x1,329:9668786,27679653
k1,329:9947911,27679653:279125
x1,329:10516420,27679653
k1,329:10809891,27679653:293471
x1,329:11580130,27679653
k1,329:11859256,27679653:279126
x1,329:13852646,27679653
k1,329:14131771,27679653:279125
x1,329:15172320,27679653
x1,329:15670666,27679653
k1,329:15949791,27679653:279125
x1,329:17265429,27679653
k1,329:17544554,27679653:279125
x1,329:18541249,27679653
k1,329:18820374,27679653:279125
x1,329:21013102,27679653
k1,329:21292227,27679653:279125
x1,329:24023170,27679653
x1,329:24381980,27679653
k1,329:24661105,27679653:279125
x1,329:25019915,27679653
x1,329:26638547,27679653
k1,329:26917673,27679653:279126
x1,329:27914368,27679653
k1,329:28193493,27679653:279125
x1,329:30984238,27679653
k1,329:31263363,27679653:279125
x1,329:32784319,27679653
k1,329:33063444,27679653:279125
x1,329:34219610,27679653
k1,329:34219610,27679653:0
)
(1,330:6038827,28531621:28180783,498346,139537
x1,330:7198980,28531621
k1,329:7521127,28531621:322147
x1,329:8039408,28531621
x1,329:8661344,28531621
k1,329:8983492,28531621:322148
x1,329:10757609,28531621
k1,329:11079756,28531621:322147
x1,329:13776812,28531621
k1,329:14098960,28531621:322148
x1,329:14696977,28531621
k1,329:15019124,28531621:322147
x1,329:16015819,28531621
k1,329:16337967,28531621:322148
x1,329:17655598,28531621
k1,329:17977745,28531621:322147
x1,329:18555828,28531621
k1,329:18877976,28531621:322148
x1,329:19874671,28531621
k1,329:20196818,28531621:322147
x1,329:20994174,28531621
x1,329:21352984,28531621
k1,329:21675132,28531621:322148
x1,329:23070505,28531621
k1,329:23392652,28531621:322147
x1,329:24389347,28531621
k1,329:24711495,28531621:322148
x1,329:26948078,28531621
k1,329:27270225,28531621:322147
x1,329:29383217,28531621
x1,329:31518137,28531621
k1,329:31840285,28531621:322148
x1,329:32418368,28531621
k1,329:32740515,28531621:322147
x1,329:34219610,28531621
k1,329:34219610,28531621:0
)
(1,330:6038827,29383589:28180783,538214,179404
x1,330:8237535,29383589
x1,329:8779736,29383589
k1,329:9015425,29383589:235689
x1,329:13283272,29383589
k1,329:13518962,29383589:235690
x1,329:15396735,29383589
x1,329:16233959,29383589
k1,329:16551728,29383589:317769
x1,329:17209546,29383589
k1,329:17445235,29383589:235689
x1,329:19311048,29383589
k1,329:19546737,29383589:235689
x1,329:20543432,29383589
k1,329:20779122,29383589:235690
x1,329:22114693,29383589
x1,329:23569866,29383589
k1,329:23805555,29383589:235689
x1,329:25402260,29383589
k1,329:25637950,29383589:235690
x1,329:27736989,29383589
k1,329:27972678,29383589:235689
x1,329:28690298,29383589
k1,329:28925987,29383589:235689
x1,329:30480831,29383589
k1,329:30716521,29383589:235690
x1,329:31354406,29383589
k1,329:31590095,29383589:235689
x1,329:33344278,29383589
k1,329:33661461,29383589:317183
x1,329:34219610,29383589
k1,329:34219610,29383589:0
)
(1,330:6038827,30235557:28180783,498346,139537
x1,330:8291356,30235557
k1,329:8480388,30235557:189032
x1,329:11211331,30235557
x1,329:11769480,30235557
k1,329:11975236,30235557:205756
x1,329:12533385,30235557
k1,329:12835602,30235557:302217
x1,329:16973878,30235557
k1,329:17162909,30235557:189031
x1,329:19040682,30235557
x1,329:19598831,30235557
k1,329:19804588,30235557:205757
x1,329:20960754,30235557
k1,329:21149786,30235557:189032
x1,329:21707935,30235557
k1,329:22010151,30235557:302216
x1,329:23626790,30235557
k1,329:23815822,30235557:189032
x1,329:26307559,30235557
k1,329:26496591,30235557:189032
x1,329:27931831,30235557
x1,329:28310574,30235557
k1,329:28499605,30235557:189031
x1,329:30058435,30235557
k1,329:30247467,30235557:189032
x1,329:30885352,30235557
k1,329:31074383,30235557:189031
x1,329:31433193,30235557
k1,329:31622225,30235557:189032
x1,329:34219610,30235557
k1,329:34219610,30235557:0
)
(1,330:6038827,31087525:28180783,498346,139537
x1,330:6636844,31087525
g1,329:6876050,31087525
x1,329:8062117,31087525
g1,329:8301323,31087525
x1,329:9567126,31087525
x1,329:11959194,31087525
x1,329:12098730,31087525
k1,330:34219610,31087525:22120880
g1,330:34219610,31087525
)
(1,332:6038827,31939493:28180783,538214,179404
h1,331:6038827,31939493:786432,0,0
x1,331:10843933,31939493
k1,331:11042394,31939493:198461
x1,331:12198560,31939493
k1,331:12397022,31939493:198462
x1,331:14691414,31939493
x1,331:15050224,31939493
x1,331:15929309,31939493
x1,331:16288119,31939493
k1,331:16486580,31939493:198461
x1,331:18479970,31939493
k1,331:18678432,31939493:198462
x1,331:20759531,31939493
k1,331:20957992,31939493:198461
x1,331:22273630,31939493
k1,331:22472091,31939493:198461
x1,331:22870769,31939493
x1,331:23249513,31939493
x1,331:23608323,31939493
x1,331:24467473,31939493
x1,331:24826283,31939493
k1,331:25024745,31939493:198462
x1,331:25507145,31939493
k1,331:25705606,31939493:198461
x1,331:26064416,31939493
k1,331:26262878,31939493:198462
x1,331:26860895,31939493
x1,331:31629082,31939493
k1,331:31827543,31939493:198461
x1,331:34219610,31939493
k1,331:34219610,31939493:0
)
(1,332:6038827,32791461:28180783,498346,139537
x1,332:7194993,32791461
k1,331:7368955,32791461:173962
x1,331:8684593,32791461
k1,331:8858555,32791461:173962
x1,331:9496440,32791461
k1,331:9670402,32791461:173962
x1,331:10029212,32791461
k1,331:10203174,32791461:173962
x1,331:10601852,32791461
x1,331:12262345,32791461
k1,331:12436306,32791461:173961
x1,331:13074191,32791461
k1,331:13248153,32791461:173962
x1,331:13646831,32791461
x1,331:13985707,32791461
k1,331:14159669,32791461:173962
x1,331:17434807,32791461
k1,331:17608769,32791461:173962
x1,331:18007447,32791461
x1,331:18386191,32791461
x1,331:19046003,32791461
k1,331:19219965,32791461:173962
x1,331:19698379,32791461
k1,331:19872341,32791461:173962
x1,331:20354741,32791461
k1,331:20528703,32791461:173962
x1,331:23468952,32791461
k1,331:23642914,32791461:173962
x1,331:24280799,32791461
k1,331:24454761,32791461:173962
x1,331:25431522,32791461
k1,331:25605484,32791461:173962
x1,331:26004162,32791461
x1,331:26901187,32791461
x1,331:27399533,32791461
k1,331:27573494,32791461:173961
x1,331:28211379,32791461
k1,331:28385341,32791461:173962
x1,331:29824568,32791461
k1,331:29998530,32791461:173962
x1,331:31074960,32791461
k1,331:31248922,32791461:173962
x1,331:31827005,32791461
k1,331:32000967,32791461:173962
x1,331:32379712,32791461
x1,331:34219610,32791461
k1,331:34219610,32791461:0
)
(1,332:6038827,33643429:28180783,498346,139537
x1,332:7637525,33643429
k1,331:7966318,33643429:328793
x1,331:9820170,33643429
k1,331:10062660,33643429:242490
x1,331:12753737,33643429
k1,331:12996227,33643429:242490
x1,331:14156380,33643429
k1,331:14398870,33643429:242490
x1,331:16790937,33643429
k1,331:17033427,33643429:242490
x1,331:17671312,33643429
k1,331:17913801,33643429:242489
x1,331:19978953,33643429
k1,331:20222264,33643429:243311
x1,331:21597704,33643429
k1,331:21840194,33643429:242490
x1,331:22557814,33643429
x1,331:23674112,33643429
k1,331:23916602,33643429:242490
x1,331:24315280,33643429
x1,331:24694024,33643429
x1,331:25052834,33643429
x1,331:25911984,33643429
x1,331:26270794,33643429
k1,331:26513284,33643429:242490
x1,331:29505361,33643429
k1,331:29747851,33643429:242490
x1,331:30385736,33643429
k1,331:30628226,33643429:242490
x1,331:32820954,33643429
k1,331:33063444,33643429:242490
x1,331:34219610,33643429
k1,331:34219610,33643429:0
)
(1,332:6038827,34495397:28180783,498346,139537
x1,332:9268118,34495397
k1,331:9574131,34495397:306013
x1,331:10810032,34495397
k1,331:11010454,34495397:200422
x1,331:13368634,34495397
k1,331:13569056,34495397:200422
x1,331:14769076,34495397
k1,331:14969497,34495397:200421
x1,331:15611368,34495397
x1,331:15970178,34495397
k1,331:16170600,34495397:200422
x1,331:17486238,34495397
k1,331:17686660,34495397:200422
x1,331:18846813,34495397
k1,331:19047235,34495397:200422
x1,331:21439302,34495397
k1,331:21639724,34495397:200422
x1,331:22357344,34495397
x1,331:22979281,34495397
k1,331:23179702,34495397:200421
x1,331:23777719,34495397
k1,331:23978141,34495397:200422
x1,331:24974836,34495397
k1,331:25175258,34495397:200422
x1,331:26734088,34495397
k1,331:26934510,34495397:200422
x1,331:29687381,34495397
k1,331:29887802,34495397:200421
x1,331:30529673,34495397
k1,331:30730095,34495397:200422
x1,331:31726790,34495397
k1,331:31927212,34495397:200422
x1,331:34219610,34495397
k1,331:34219610,34495397:0
)
(1,332:6038827,35347365:28180783,498346,139537
x1,332:7284696,35347365
x1,331:9856167,35347365
x1,331:10115307,35347365
k1,331:10316547,35347365:201240
x1,331:12070730,35347365
k1,331:12271971,35347365:201241
x1,331:13587609,35347365
k1,331:13788849,35347365:201240
x1,331:17063987,35347365
k1,331:17265227,35347365:201240
x1,331:17632008,35347365
x1,331:18228025,35347365
k1,331:18449843,35347365:221818
x1,331:18779945,35347365
x1,331:20302084,35347365
k1,331:20558375,35347365:201240
x1,331:21716534,35347365
k1,331:21917775,35347365:201241
x1,331:23517470,35347365
x1,331:23657006,35347365
k1,331:23858246,35347365:201240
x1,331:25044313,35347365
k1,331:25245553,35347365:201240
x1,331:26511356,35347365
x1,331:28903424,35347365
k1,331:29104665,35347365:201241
x1,331:30260831,35347365
k1,331:30462071,35347365:201240
x1,331:34219610,35347365
k1,331:34219610,35347365:0
)
(1,332:6038827,36199333:28180783,498346,139537
x1,332:6577042,36199333
x1,331:9387721,36199333
x1,331:9646861,36199333
k1,331:9945428,36199333:298567
x1,331:11629842,36199333
k1,331:12126867,36199333:497025
x1,331:12595314,36199333
x1,331:13175389,36199333
k1,331:13473956,36199333:298567
x1,331:14634109,36199333
k1,331:14932676,36199333:298567
x1,331:17131384,36199333
k1,331:17444791,36199333:313407
x1,331:17963072,36199333
x1,331:18262079,36199333
k1,331:18560647,36199333:298568
x1,331:21118165,36199333
k1,331:21416732,36199333:298567
x1,331:22732370,36199333
k1,331:23030937,36199333:298567
x1,331:24426309,36199333
k1,331:24724876,36199333:298567
x1,331:26281713,36199333
k1,331:26580280,36199333:298567
x1,331:27576975,36199333
k1,331:27875543,36199333:298568
x1,331:30068271,36199333
k1,331:30366838,36199333:298567
x1,331:31722343,36199333
x1,331:32958245,36199333
k1,331:33256812,36199333:298567
x1,331:33623593,36199333
x1,331:34219610,36199333
k1,331:34219610,36199333:0
)
(1,332:6038827,37051301:28180783,498346,139537
x1,332:6368929,37051301
x1,331:7891068,37051301
g1,331:8185325,37051301
x1,331:9341491,37051301
g1,331:9580697,37051301
x1,331:11873095,37051301
g1,331:12112301,37051301
x1,331:13358170,37051301
x1,331:15929641,37051301
x1,331:16188781,37051301
g1,331:16427987,37051301
x1,331:18182170,37051301
g1,331:18421376,37051301
x1,331:19380196,37051301
g1,331:19619402,37051301
x1,331:20815436,37051301
x1,331:22511811,37051301
x1,331:22770951,37051301
g1,331:23010157,37051301
x1,331:23388902,37051301
x1,331:25747081,37051301
g1,331:25986287,37051301
x1,331:26624172,37051301
g1,331:26863378,37051301
x1,331:27262056,37051301
x1,331:27600932,37051301
g1,331:27840138,37051301
x1,331:28856768,37051301
x1,331:29753792,37051301
k1,332:34219610,37051301:4465818
g1,332:34219610,37051301
)
(1,334:6038827,37903269:28180783,538214,179404
h1,333:6038827,37903269:786432,0,0
x1,333:7861821,37903269
x1,333:8200696,37903269
k1,333:8530801,37903269:330105
x1,333:8909546,37903269
x1,333:10131492,37903269
k1,333:10461598,37903269:330106
x1,333:12098171,37903269
k1,333:12451000,37903269:352829
x1,333:14406515,37903269
x1,333:15064333,37903269
x1,333:15423143,37903269
x1,333:15722150,37903269
k1,333:16052256,37903269:330106
x1,333:18045646,37903269
k1,333:18375751,37903269:330105
x1,333:19615639,37903269
k1,333:19945744,37903269:330105
x1,333:21261382,37903269
k1,333:21591487,37903269:330105
x1,333:23949667,37903269
k1,333:24279773,37903269:330106
x1,333:25914352,37903269
k1,333:26244457,37903269:330105
x1,333:28140172,37903269
k1,333:28470277,37903269:330105
x1,333:29108162,37903269
k1,333:29438268,37903269:330106
x1,333:31995786,37903269
k1,333:32325891,37903269:330105
x1,333:32923908,37903269
x1,333:34219610,37903269
k1,334:34219610,37903269:0
)
(1,334:6038827,38755237:28180783,498346,139537
x1,334:9750518,38755237
k1,333:10013378,38755237:262860
x1,333:10412056,38755237
x1,333:10790800,38755237
x1,333:11149610,38755237
x1,333:12008760,38755237
x1,333:12367570,38755237
k1,333:12630429,38755237:262859
x1,333:13966001,38755237
k1,333:14228861,38755237:262860
x1,333:15504630,38755237
k1,333:15767489,38755237:262859
x1,333:17162862,38755237
k1,333:17425722,38755237:262860
x1,333:17784532,38755237
k1,333:18047391,38755237:262859
x1,333:20180319,38755237
x1,333:21157079,38755237
k1,333:21419939,38755237:262860
x1,333:21998022,38755237
k1,333:22260881,38755237:262859
x1,333:23518710,38755237
k1,333:23781570,38755237:262860
x1,333:25880609,38755237
k1,333:26143468,38755237:262859
x1,333:27299634,38755237
k1,333:27562494,38755237:262860
x1,333:29779144,38755237
k1,333:30042003,38755237:262859
x1,333:31042684,38755237
k1,333:31305544,38755237:262860
x1,333:32641116,38755237
k1,333:32903975,38755237:262859
x1,333:33183050,38755237
x1,333:33681396,38755237
x1,333:34219610,38755237
k1,333:34219610,38755237:0
)
(1,334:6038827,39607205:28180783,538214,179404
x1,334:6696645,39607205
k1,333:6936988,39607205:240343
x1,333:8097141,39607205
k1,333:8337484,39607205:240343
x1,333:9493650,39607205
x1,333:10113594,39607205
k1,333:10353937,39607205:240343
x1,333:10872218,39607205
x1,333:11171225,39607205
k1,333:11411568,39607205:240343
x1,333:12810927,39607205
k1,333:13051270,39607205:240343
x1,333:14309099,39607205
k1,333:14549442,39607205:240343
x1,333:15147459,39607205
x1,333:16883701,39607205
x1,333:17142841,39607205
k1,333:17383184,39607205:240343
x1,333:19681562,39607205
k1,333:20003913,39607205:322351
x1,333:21959428,39607205
x1,333:22617246,39607205
x1,333:22976056,39607205
x1,333:23275063,39607205
k1,333:23515406,39607205:240343
x1,333:25508796,39607205
k1,333:25749139,39607205:240343
x1,333:26949159,39607205
k1,333:27189502,39607205:240343
x1,333:28429390,39607205
k1,333:28669733,39607205:240343
x1,333:29985371,39607205
k1,333:30225714,39607205:240343
x1,333:31222409,39607205
k1,333:31462752,39607205:240343
x1,333:34219610,39607205
k1,333:34219610,39607205:0
)
(1,334:6038827,40459173:28180783,498346,139537
x1,334:6557108,40459173
x1,333:6895983,40459173
x1,333:7254793,40459173
k1,333:7493311,40459173:238518
x1,333:8071394,40459173
k1,333:8309911,40459173:238517
x1,333:11076734,40459173
k1,333:11315252,40459173:238518
x1,333:11833533,40459173
x1,333:13410303,40459173
k1,333:13648820,40459173:238517
x1,333:14007630,40459173
k1,333:14246148,40459173:238518
x1,333:14644826,40459173
x1,333:16305319,40459173
k1,333:16543836,40459173:238517
x1,333:17026236,40459173
k1,333:17264754,40459173:238518
x1,333:19060798,40459173
k1,333:19299315,40459173:238517
x1,333:19939193,40459173
k1,333:20177711,40459173:238518
x1,333:20935199,40459173
x1,333:21313943,40459173
x1,333:21672753,40459173
x1,333:21971760,40459173
k1,333:22210277,40459173:238517
x1,333:23206972,40459173
k1,333:23445490,40459173:238518
x1,333:23844168,40459173
x1,333:24222912,40459173
x1,333:24581722,40459173
x1,333:25440872,40459173
x1,333:25799682,40459173
k1,333:26038199,40459173:238517
x1,333:27154497,40459173
k1,333:27393015,40459173:238518
x1,333:27875415,40459173
k1,333:28113932,40459173:238517
x1,333:28995010,40459173
k1,333:29233528,40459173:238518
x1,333:31426256,40459173
k1,333:31664773,40459173:238517
x1,333:32820939,40459173
k1,333:33059457,40459173:238518
x1,333:34219610,40459173
k1,333:34219610,40459173:0
)
(1,334:6038827,41311141:28180783,498346,139537
x1,334:6521227,41311141
k1,333:6765984,41311141:244757
x1,333:7124794,41311141
k1,333:7369551,41311141:244757
x1,333:9562280,41311141
k1,333:9807037,41311141:244757
x1,333:10205715,41311141
x1,333:11507398,41311141
x1,333:13022375,41311141
x1,333:13520721,41311141
k1,333:13856316,41311141:335595
x1,333:14514134,41311141
k1,333:14758891,41311141:244757
x1,333:15919044,41311141
k1,333:16163801,41311141:244757
x1,333:17319967,41311141
x1,333:17939911,41311141
k1,333:18184668,41311141:244757
x1,333:18702949,41311141
x1,333:19001956,41311141
k1,333:19246713,41311141:244757
x1,333:20185601,41311141
k1,333:20430358,41311141:244757
x1,333:21068243,41311141
k1,333:21313000,41311141:244757
x1,333:22233945,41311141
k1,333:22478702,41311141:244757
x1,333:22897314,41311141
k1,333:23142072,41311141:244758
x1,333:24138767,41311141
k1,333:24383524,41311141:244757
x1,333:25641353,41311141
k1,333:25886110,41311141:244757
x1,333:28738650,41311141
x1,333:30672237,41311141
k1,333:30916994,41311141:244757
x1,333:33016033,41311141
k1,333:33260790,41311141:244757
x1,333:34219610,41311141
k1,333:34219610,41311141:0
)
(1,334:6038827,42163109:28180783,498346,139537
x1,334:7238847,42163109
k1,333:7444731,42163109:205884
x1,333:11060741,42163109
k1,333:11266626,42163109:205885
x1,333:12705853,42163109
x1,333:14180961,42163109
x1,333:14440101,42163109
k1,333:14645985,42163109:205884
x1,333:15505136,42163109
k1,333:15711020,42163109:205884
x1,333:16707715,42163109
k1,333:16913599,42163109:205884
x1,333:18390701,42163109
k1,333:18596586,42163109:205885
x1,333:19174669,42163109
k1,333:19380553,42163109:205884
x1,333:19779231,42163109
x1,333:20835727,42163109
x1,333:23193906,42163109
k1,333:23399790,42163109:205884
x1,333:23977873,42163109
k1,333:24183757,42163109:205884
x1,333:25343910,42163109
k1,333:25549795,42163109:205885
x1,333:30262167,42163109
k1,333:30468051,42163109:205884
x1,333:34219610,42163109
k1,334:34219610,42163109:0
k1,334:34219610,42163109:0
)
(1,336:6038827,43015077:28180783,538214,179404
h1,335:6038827,43015077:786432,0,0
x1,335:8441898,43015077
k1,335:8666174,43015077:224276
x1,335:10302746,43015077
x1,335:11139970,43015077
x1,335:11279506,43015077
k1,335:11506768,43015077:227262
x1,335:13985548,43015077
k1,335:14209824,43015077:224276
x1,335:16203214,43015077
k1,335:16427489,43015077:224275
x1,335:17627509,43015077
k1,335:17851785,43015077:224276
x1,335:19350815,43015077
k1,335:19575091,43015077:224276
x1,335:20332579,43015077
x1,335:21389076,43015077
k1,335:21613352,43015077:224276
x1,335:22211369,43015077
x1,335:26979556,43015077
k1,335:27203832,43015077:224276
x1,335:27602510,43015077
x1,335:27981254,43015077
x1,335:28340064,43015077
x1,335:29199214,43015077
x1,335:29558024,43015077
k1,335:29782300,43015077:224276
x1,335:30380317,43015077
k1,335:30604593,43015077:224276
x1,335:32669745,43015077
k1,335:32983709,43015077:313964
x1,335:34219610,43015077
k1,335:34219610,43015077:0
)
(1,336:6038827,43867045:28180783,498346,139537
x1,336:8113946,43867045
k1,335:8353471,43867045:239525
x1,335:9852501,43867045
k1,335:10092026,43867045:239525
x1,335:10849514,43867045
x1,335:11906011,43867045
k1,335:12145537,43867045:239526
x1,335:14120987,43867045
x1,335:15675831,43867045
k1,335:15915356,43867045:239525
x1,335:16513373,43867045
k1,335:16752898,43867045:239525
x1,335:20149633,43867045
k1,335:20389158,43867045:239525
x1,335:21545324,43867045
k1,335:21784850,43867045:239526
x1,335:22542338,43867045
x1,335:23040684,43867045
k1,335:23280209,43867045:239525
x1,335:24839039,43867045
k1,335:25078564,43867045:239525
x1,335:25357639,43867045
x1,335:26115127,43867045
x1,335:26737064,43867045
k1,335:26976589,43867045:239525
x1,335:27554672,43867045
k1,335:27794198,43867045:239526
x1,335:29769648,43867045
x1,335:31523831,43867045
k1,335:31763436,43867045:239605
x1,335:32405307,43867045
k1,335:32644832,43867045:239525
x1,335:33222915,43867045
x1,335:33601659,43867045
x1,335:34219610,43867045
k1,335:34219610,43867045:0
)
(1,336:6038827,44719013:28180783,498346,139537
x1,336:6720566,44719013
x1,335:8713956,44719013
k1,335:8910939,44719013:196983
x1,335:9269749,44719013
x1,335:11322940,44719013
k1,335:11519923,44719013:196983
x1,335:12516618,44719013
k1,335:12713601,44719013:196983
x1,335:13271750,44719013
x1,335:14009302,44719013
x1,335:16202030,44719013
k1,335:16399013,44719013:196983
x1,335:17957843,44719013
k1,335:18262710,44719013:304867
x1,335:19598281,44719013
k1,335:19795264,44719013:196983
x1,335:21190637,44719013
k1,335:21387621,44719013:196984
x1,335:22145109,44719013
x1,335:22643455,44719013
k1,335:22840438,44719013:196983
x1,335:23478323,44719013
k1,335:23675306,44719013:196983
x1,335:24273323,44719013
x1,335:26009565,44719013
x1,335:27424871,44719013
k1,335:27621854,44719013:196983
x1,335:30372731,44719013
x1,335:32565459,44719013
k1,335:32762442,44719013:196983
x1,335:34219610,44719013
k1,335:34219610,44719013:0
)
(1,336:6038827,45570981:28180783,498346,139537
x1,336:7994342,45570981
k1,335:8223603,45570981:229261
x1,335:10416331,45570981
k1,335:10645593,45570981:229262
x1,335:14042328,45570981
k1,335:14271589,45570981:229261
x1,335:15728757,45570981
k1,335:15958018,45570981:229261
x1,335:16954713,45570981
k1,335:17183974,45570981:229261
x1,335:19159424,45570981
x1,335:20714268,45570981
k1,335:20943530,45570981:229262
x1,335:21521613,45570981
k1,335:21750874,45570981:229261
x1,335:24780826,45570981
k1,335:25010087,45570981:229261
x1,335:26166253,45570981
k1,335:26395514,45570981:229261
x1,335:27954344,45570981
k1,335:28183606,45570981:229262
x1,335:29578978,45570981
x1,335:29977656,45570981
x1,335:31992973,45570981
k1,335:32222234,45570981:229261
x1,335:32939854,45570981
x1,335:33318598,45570981
x1,335:34219610,45570981
k1,335:34219610,45570981:0
)
(1,336:6038827,46422949:28180783,498346,139537
x1,336:7320576,46422949
x1,335:8835553,46422949
x1,335:9712644,46422949
x1,335:9852180,46422949
k1,335:10289990,46422949:437810
x1,335:10947808,46422949
k1,335:11226637,46422949:278829
x1,335:12386790,46422949
k1,335:12665619,46422949:278829
x1,335:13821785,46422949
x1,335:14441729,46422949
k1,335:14720557,46422949:278828
x1,335:15238838,46422949
x1,335:15537845,46422949
k1,335:15816674,46422949:278829
x1,335:16394757,46422949
x1,335:17415372,46422949
k1,335:17694201,46422949:278829
x1,335:18451689,46422949
k1,335:18730518,46422949:278829
x1,335:19727213,46422949
k1,335:20006042,46422949:278829
x1,335:20564191,46422949
x1,335:21301743,46422949
x1,335:23494471,46422949
k1,335:23773300,46422949:278829
x1,335:27369374,46422949
k1,335:27658108,46422949:288734
x1,335:28415596,46422949
k1,335:28694425,46422949:278829
x1,335:30332991,46422949
k1,335:30611820,46422949:278829
x1,335:31010498,46422949
x1,335:32625143,46422949
k1,335:32903972,46422949:278829
x1,335:34219610,46422949
k1,335:34219610,46422949:0
)
(1,336:6038827,47274917:28180783,498346,139537
x1,336:6997647,47274917
g1,335:7236853,47274917
x1,335:9212303,47274917
x1,335:9909988,47274917
g1,335:10149194,47274917
x1,335:10727277,47274917
g1,335:10966483,47274917
x1,335:11544566,47274917
x1,335:11923310,47274917
x1,335:12541261,47274917
g1,335:12780467,47274917
x1,335:13777162,47274917
g1,335:14016368,47274917
x1,335:15535331,47274917
g1,335:15774537,47274917
x1,335:17333367,47274917
g1,335:17572573,47274917
x1,335:18728739,47274917
g1,335:18967945,47274917
x1,335:20163979,47274917
x1,335:21860354,47274917
x1,335:22119494,47274917
g1,335:22358700,47274917
x1,335:23993279,47274917
k1,336:34219610,47274917:10226331
g1,336:34219610,47274917
)
]
(1,358:6038827,48061349:28180783,0,0
h1,358:6038827,48061349:28180783,0,0
)
]
]
!46638
}9
!10
{10
[1,387:4736286,48061349:29483324,43325063,0
[1,387:6038827,48061349:28180783,43251179,0
[1,387:6038827,5334458:28180783,524288,0
(1,387:6038827,5334458:28180783,337875,0
(1,387:6038827,5334458:28180783,337875,0
k1,387:20129219,5334458:14090392
k1,387:34219611,5334458:14090392
(1,387:34219611,5334458:0,337875,0
k1,387:33662547,5334458:-557064
x1,387:34219611,5334458
)
)
)
]
[1,387:6038827,47274917:28180783,41022955,0
[1,354:6038827,14971977:28180783,8720015,0
[1,354:6038827,14971977:28180783,8720015,0
(1,352:6038827,9183877:28180783,2931915,2573107
k1,352:6449313,9183877:410486
h1,343:6449313,9183877:0,0,0
(1,350:6449313,9183877:27120606,2931915,2573107
$1,350:6449313,9183877
[1,350:6449313,9183877:27120606,2931915,2573107
(1,344:6449313,7031837:27120606,596375,255593
g1,344:6449313,7031837
(1,344:6449313,7031837:5229254,596375,255593
r1,344:6449313,7031837:0,851968,255593
g1,344:6776993,7031837
r1,344:6776993,7031837:0,255593,255593
k1,344:11350887,7031837:4573894
g1,344:11678567,7031837
)
g1,344:11678567,7031837
(1,344:11678567,7031837:3222823,596375,255593
r1,344:11678567,7031837:0,851968,255593
g1,344:12006247,7031837
r1,344:12006247,7031837:0,747959,255593
k1,344:16060757,7031837:4054510
x1,344:17593662,7031837
k1,344:21648172,7031837:4054510
g1,344:21975852,7031837
h1,344:21975852,7031837:0,0,0
)
g1,350:14901390,7031837
h1,350:14901390,7031837:3279637,0,0
g1,350:18181027,7031837
h1,350:18181027,7031837:3794825,0,0
g1,344:21975852,7031837
(1,344:21975852,7031837:4048079,596375,255593
r1,344:21975852,7031837:0,851968,255593
g1,344:22303532,7031837
r1,344:22303532,7031837:0,747959,255593
k1,344:27024872,7031837:4721340
x1,344:28520900,7031837
k1,344:33242239,7031837:4721339
g1,344:33569919,7031837
h1,344:33569919,7031837:0,0,0
)
g1,350:26023931,7031837
h1,350:26023931,7031837:3772994,0,0
g1,350:29796925,7031837
h1,350:29796925,7031837:3772994,0,0
g1,344:33569919,7031837
)
(1,346:6449313,7910019:27120606,596375,255593
g1,345:6449313,7910019
(1,345:6449313,7910019:5229254,596375,255593
r1,345:6449313,7910019:0,851968,255593
g1,345:6776993,7910019
r1,345:6776993,7910019:0,255593,255593
k1,345:11350887,7910019:4573894
g1,345:11678567,7910019
)
g1,345:11678567,7910019
(1,345:11678567,7910019:3222823,596375,255593
g1,345:12006247,7910019
r1,345:12006247,7910019:0,753939,255593
k1,345:12355337,7910019:349090
x1,345:12929428,7910019
x1,345:14224621,7910019
k1,345:14573710,7910019:349089
g1,345:14901390,7910019
)
g1,345:14901390,7910019
(1,345:14901390,7910019:3279637,596375,255593
g1,345:15229070,7910019
r1,345:15229070,7910019:0,753939,255593
g1,345:15229070,7910019
x1,345:17841885,7910019
g1,345:17853347,7910019
g1,345:18181027,7910019
)
g1,345:18181027,7910019
(1,345:18181027,7910019:3794825,596375,255593
g1,345:18508707,7910019
r1,345:18508707,7910019:0,753939,255593
g1,345:18508707,7910019
x1,345:21621958,7910019
g1,345:21621958,7910019
g1,345:21949638,7910019
r1,345:21975852,7910019:26214,851968,255593
)
g1,345:21975852,7910019
(1,345:21975852,7910019:4048079,596375,255593
g1,345:22303532,7910019
r1,345:22303532,7910019:0,753939,255593
k1,345:23065250,7910019:761718
x1,345:23639341,7910019
x1,345:24934534,7910019
k1,345:25696251,7910019:761717
g1,345:26023931,7910019
)
g1,345:26023931,7910019
(1,345:26023931,7910019:3772994,596375,255593
g1,345:26351611,7910019
r1,345:26351611,7910019:0,753939,255593
k1,345:26598290,7910019:246679
x1,345:29211105,7910019
k1,345:29469245,7910019:246678
g1,345:29796925,7910019
)
g1,345:29796925,7910019
(1,346:29796925,7910019:3772994,596375,255593
g1,345:30124605,7910019
r1,346:30124605,7910019:0,753939,255593
k1,345:30126797,7910019:2192
x1,345:33240048,7910019
k1,346:33242239,7910019:2191
g1,346:33569919,7910019
)
g1,346:33569919,7910019
)
(1,347:6449313,8761987:27120606,596375,255593
g1,346:6449313,8761987
(1,346:6449313,8761987:5229254,596375,255593
r1,346:6449313,8761987:0,851968,255593
g1,346:6776993,8761987
r1,346:6776993,8761987:0,753939,255593
x1,346:9080337,8761987
k1,346:11350887,8761987:2270550
g1,346:11678567,8761987
)
g1,346:11678567,8761987
(1,346:11678567,8761987:3222823,596375,255593
g1,346:12006247,8761987
r1,346:12006247,8761987:0,745965,255593
k1,346:13020871,8761987:1014624
x1,346:13559086,8761987
k1,346:14573710,8761987:1014624
g1,346:14901390,8761987
)
g1,346:14901390,8761987
(1,346:14901390,8761987:3279637,596375,255593
g1,346:15229070,8761987
r1,346:15229070,8761987:0,745965,255593
k1,346:16272101,8761987:1043031
x1,346:16810316,8761987
k1,346:17853347,8761987:1043031
g1,346:18181027,8761987
)
g1,346:18181027,8761987
(1,346:18181027,8761987:3794825,596375,255593
g1,346:18508707,8761987
r1,346:18508707,8761987:0,718058,255593
k1,346:19307845,8761987:799138
x1,346:20822820,8761987
k1,346:21621958,8761987:799138
g1,346:21949638,8761987
r1,346:21975852,8761987:26214,851968,255593
)
g1,346:21975852,8761987
(1,346:21975852,8761987:4048079,596375,255593
g1,346:22303532,8761987
r1,346:22303532,8761987:0,745965,255593
k1,346:23730784,8761987:1427252
x1,346:24268999,8761987
k1,346:25696251,8761987:1427252
g1,346:26023931,8761987
)
g1,346:26023931,8761987
(1,346:26023931,8761987:3772994,596375,255593
g1,346:26351611,8761987
r1,346:26351611,8761987:0,745965,255593
k1,346:27641321,8761987:1289710
x1,346:28179536,8761987
k1,346:29469245,8761987:1289709
g1,346:29796925,8761987
)
g1,346:29796925,8761987
(1,347:29796925,8761987:3772994,596375,255593
g1,346:30124605,8761987
r1,347:30124605,8761987:0,718058,255593
k1,346:30327918,8761987:203313
x1,346:33038927,8761987
k1,347:33242239,8761987:203312
g1,347:33569919,8761987
)
g1,347:33569919,8761987
)
(1,348:6449313,9613955:27120606,596375,255593
g1,347:6449313,9613955
(1,347:6449313,9613955:5229254,596375,255593
r1,347:6449313,9613955:0,851968,255593
g1,347:6776993,9613955
r1,347:6776993,9613955:0,753939,255593
x1,347:10373039,9613955
k1,347:11350887,9613955:977848
g1,347:11678567,9613955
)
g1,347:11678567,9613955
(1,347:11678567,9613955:3222823,596375,255593
g1,347:12006247,9613955
r1,347:12006247,9613955:0,718058,255593
k1,347:12353086,9613955:346839
x1,347:14226871,9613955
k1,347:14573710,9613955:346839
g1,347:14901390,9613955
)
g1,347:14901390,9613955
(1,347:14901390,9613955:3279637,596375,255593
g1,347:15229070,9613955
r1,347:15229070,9613955:0,718058,255593
k1,347:15604316,9613955:375246
x1,347:17478101,9613955
k1,347:17853347,9613955:375246
g1,347:18181027,9613955
)
g1,347:18181027,9613955
(1,347:18181027,9613955:3794825,596375,255593
g1,347:18508707,9613955
r1,347:18508707,9613955:0,718058,255593
k1,347:18987915,9613955:479208
x1,347:21142750,9613955
k1,347:21621958,9613955:479208
g1,347:21949638,9613955
r1,347:21975852,9613955:26214,851968,255593
)
g1,347:21975852,9613955
(1,347:21975852,9613955:4048079,596375,255593
g1,347:22303532,9613955
r1,347:22303532,9613955:0,718058,255593
k1,347:22644387,9613955:340855
x1,347:25355396,9613955
k1,347:25696251,9613955:340855
g1,347:26023931,9613955
)
g1,347:26023931,9613955
(1,347:26023931,9613955:3772994,596375,255593
g1,347:26351611,9613955
r1,347:26351611,9613955:0,718058,255593
k1,347:26734329,9613955:382718
x1,347:29086528,9613955
k1,347:29469245,9613955:382717
g1,347:29796925,9613955
)
g1,347:29796925,9613955
(1,348:29796925,9613955:3772994,596375,255593
g1,347:30124605,9613955
r1,348:30124605,9613955:0,718058,255593
g1,347:30124605,9613955
x1,347:33242239,9613955
g1,348:33242239,9613955
g1,348:33569919,9613955
)
g1,348:33569919,9613955
)
(1,349:6449313,10465923:27120606,596375,255593
g1,348:6449313,10465923
(1,348:6449313,10465923:5229254,596375,255593
r1,348:6449313,10465923:0,851968,255593
g1,348:6776993,10465923
r1,348:6776993,10465923:0,747959,255593
x1,348:7776670,10465923
x1,348:9473030,10465923
x1,348:9885658,10465923
k1,348:11350887,10465923:1465229
g1,348:11678567,10465923
)
g1,348:11678567,10465923
(1,348:11678567,10465923:3222823,596375,255593
g1,348:12006247,10465923
r1,348:12006247,10465923:0,718058,255593
k1,348:12173681,10465923:167434
x1,348:14406276,10465923
k1,348:14573710,10465923:167434
g1,348:14901390,10465923
)
g1,348:14901390,10465923
(1,348:14901390,10465923:3279637,596375,255593
g1,348:15229070,10465923
r1,348:15229070,10465923:0,718058,255593
k1,348:15463791,10465923:234721
x1,348:17618626,10465923
k1,348:17853347,10465923:234721
g1,348:18181027,10465923
)
g1,348:18181027,10465923
(1,348:18181027,10465923:3794825,596375,255593
g1,348:18508707,10465923
r1,348:18508707,10465923:0,745965,255593
k1,348:19796225,10465923:1287518
x1,348:20334440,10465923
k1,348:21621958,10465923:1287518
g1,348:21949638,10465923
r1,348:21975852,10465923:26214,851968,255593
)
g1,348:21975852,10465923
(1,348:21975852,10465923:4048079,596375,255593
g1,348:22303532,10465923
r1,348:22303532,10465923:0,718058,255593
k1,348:22524784,10465923:221252
x1,348:25474999,10465923
k1,348:25696251,10465923:221252
g1,348:26023931,10465923
)
g1,348:26023931,10465923
(1,348:26023931,10465923:3772994,596375,255593
g1,348:26351611,10465923
r1,348:26351611,10465923:0,718058,255593
g1,348:26351611,10465923
x1,348:29469245,10465923
g1,348:29469245,10465923
g1,348:29796925,10465923
)
g1,348:29796925,10465923
(1,349:29796925,10465923:3772994,596375,255593
g1,348:30124605,10465923
r1,349:30124605,10465923:0,745965,255593
k1,348:31414315,10465923:1289710
x1,348:31952530,10465923
k1,349:33242239,10465923:1289709
g1,349:33569919,10465923
)
g1,349:33569919,10465923
)
(1,349:6449313,11317891:27120606,596375,255593
g1,349:6449313,11317891
(1,349:6449313,11317891:5229254,596375,255593
r1,349:6449313,11317891:0,851968,255593
g1,349:6776993,11317891
r1,349:6776993,11317891:0,753939,255593
x1,349:7400919,11317891
x1,349:11350887,11317891
g1,349:11350887,11317891
g1,349:11678567,11317891
)
g1,349:11678567,11317891
(1,349:11678567,11317891:3222823,596375,255593
g1,349:12006247,11317891
r1,349:12006247,11317891:0,718058,255593
g1,349:12006247,11317891
x1,349:14573710,11317891
g1,349:14573710,11317891
g1,349:14901390,11317891
)
g1,349:14901390,11317891
(1,349:14901390,11317891:3279637,596375,255593
g1,349:15229070,11317891
r1,349:15229070,11317891:0,718058,255593
k1,349:15604316,11317891:375246
x1,349:17478101,11317891
k1,349:17853347,11317891:375246
g1,349:18181027,11317891
)
g1,349:18181027,11317891
(1,349:18181027,11317891:3794825,596375,255593
g1,349:18508707,11317891
r1,349:18508707,11317891:0,745965,255593
k1,349:19796225,11317891:1287518
x1,349:20334440,11317891
k1,349:21621958,11317891:1287518
g1,349:21949638,11317891
r1,349:21975852,11317891:26214,851968,255593
)
g1,349:21975852,11317891
(1,349:21975852,11317891:4048079,596375,255593
g1,349:22303532,11317891
r1,349:22303532,11317891:0,718058,255593
g1,349:22303532,11317891
x1,349:25696251,11317891
g1,349:25696251,11317891
g1,349:26023931,11317891
)
g1,349:26023931,11317891
(1,349:26023931,11317891:3772994,596375,255593
g1,349:26351611,11317891
r1,349:26351611,11317891:0,718058,255593
k1,349:26734329,11317891:382718
x1,349:29086528,11317891
k1,349:29469245,11317891:382717
g1,349:29796925,11317891
)
g1,349:29796925,11317891
(1,349:29796925,11317891:3772994,596375,255593
g1,349:30124605,11317891
r1,349:30124605,11317891:0,745965,255593
k1,349:31414315,11317891:1289710
x1,349:31952530,11317891
k1,349:33242239,11317891:1289709
g1,349:33569919,11317891
)
g1,349:33569919,11317891
)
]
$1,350:33569919,9183877
)
g1,350:33809125,9183877
g1,352:33809125,9183877
k1,352:34219610,9183877:410485
)
(1,352:6038827,14185545:28180783,498346,0
(1,352:8398123,14185545:28180783,498346,0
k1,352:20722805,14185545:12324682
(1,352:16004213,14185545:8250012,498346,0
x1,352:16568336,14185545
x1,352:18130546,14185545
g1,352:18401643,14185545
x1,352:19027559,14185545
x1,352:20402998,14185545
x1,352:21339891,14185545
g1,352:21579097,14185545
x1,352:24254225,14185545
)
k1,352:36578907,14185545:12324682
)
k1,352:34219610,14185545:-2359296
)
]
]
(1,358:6038827,16727002:28180783,538214,179404
h1,337:6038827,16727002:786432,0,0
x1,337:7343540,16727002
x1,337:7642547,16727002
k1,337:7810917,16727002:168370
x1,337:9529218,16727002
k1,337:9697589,16727002:168371
x1,337:10056399,16727002
k1,337:10224769,16727002:168370
x1,337:11181596,16727002
x1,337:12317828,16727002
k1,337:12500366,16727002:182538
x1,337:13018647,16727002
x1,337:13317654,16727002
k1,337:13486024,16727002:168370
x1,337:14486705,16727002
k1,337:14655076,16727002:168371
x1,337:15651771,16727002
k1,337:15820141,16727002:168370
x1,337:17077970,16727002
k1,337:17246341,16727002:168371
x1,337:17844358,16727002
x1,337:19580600,16727002
x1,337:19839740,16727002
k1,337:20008110,16727002:168370
x1,337:22481906,16727002
x1,337:23661991,16727002
k1,337:23945515,16727002:283524
x1,337:24503664,16727002
k1,337:24798993,16727002:295329
x1,337:27003682,16727002
k1,337:27195665,16727002:191983
x1,337:27753814,16727002
k1,337:28049144,16727002:295330
x1,337:31200694,16727002
k1,337:31369064,16727002:168370
x1,337:32764437,16727002
x1,337:34219610,16727002
k1,337:34219610,16727002:0
)
(1,358:6038827,17578970:28180783,538214,179404
x1,358:7035522,17578970
k1,337:7332801,17578970:297279
x1,337:11042501,17578970
k1,337:11339780,17578970:297279
x1,337:11718525,17578970
x1,337:14076704,17578970
k1,337:14373983,17578970:297279
x1,337:15011868,17578970
k1,337:15309146,17578970:297278
x1,337:15707824,17578970
x1,337:16046700,17578970
k1,337:16343979,17578970:297279
x1,337:19794536,17578970
k1,337:20120851,17578970:326315
x1,337:20679000,17578970
k1,337:21172160,17578970:493160
x1,337:22039285,17578970
x1,337:22637301,17578970
x1,337:23514392,17578970
x1,337:23873202,17578970
k1,337:24170481,17578970:297279
x1,337:27427680,17578970
k1,337:27753995,17578970:326315
x1,337:28910161,17578970
k1,337:29207440,17578970:297279
x1,337:29765589,17578970
k1,337:30258748,17578970:493159
x1,337:30796963,17578970
x1,337:31654118,17578970
x1,337:34219610,17578970
k1,337:34219610,17578970:0
)
(1,358:6038827,18430938:28180783,538214,179404
x1,358:9096687,18430938
k1,337:9276817,18430938:180130
x1,337:9954570,18430938
x1,337:11011067,18430938
k1,337:11191196,18430938:180129
x1,337:12150016,18430938
k1,337:12330146,18430938:180130
x1,337:17265779,18430938
k1,337:17445908,18430938:180129
x1,337:18203396,18430938
k1,337:18383526,18430938:180130
x1,337:19380221,18430938
k1,337:19560350,18430938:180129
x1,337:20842099,18430938
x1,337:22221524,18430938
k1,337:22401654,18430938:180130
x1,337:22780399,18430938
x1,337:25333931,18430938
k1,337:25633180,18430938:299249
x1,337:26370734,18430938
x1,337:26629873,18430938
k1,337:26810002,18430938:180129
x1,337:27826632,18430938
x1,337:28125639,18430938
k1,337:28305769,18430938:180130
x1,337:28947640,18430938
k1,337:29127769,18430938:180129
x1,337:31802897,18430938
k1,337:31983027,18430938:180130
x1,337:34219610,18430938
k1,337:34219610,18430938:0
)
(1,358:6038827,19282906:28180783,538214,179404
x1,358:7354463,19282906
k1,337:7659237,19282906:304774
x1,337:8815403,19282906
k1,337:9120242,19282906:304839
x1,337:10405978,19282906
k1,337:10710752,19282906:304774
x1,337:12106126,19282906
x1,337:13003152,19282906
x1,337:13302159,19282906
k1,337:13606999,19282906:304840
x1,337:14763165,19282906
k1,337:15068004,19282906:304839
x1,337:15935129,19282906
x1,337:16293939,19282906
x1,337:17832834,19282906
k1,337:18137674,19282906:304840
x1,337:21847372,19282906
k1,337:22152211,19282906:304839
x1,337:24787472,19282906
k1,337:25108720,19282906:321248
x1,337:26390469,19282906
x1,337:27905446,19282906
x1,337:29260951,19282906
k1,337:29776792,19282906:515841
x1,337:30255205,19282906
k1,337:30560045,19282906:304840
x1,337:30958723,19282906
x1,337:32015220,19282906
k1,337:32320059,19282906:304839
x1,337:33256953,19282906
x1,337:33555960,19282906
k1,337:33860800,19282906:304840
x1,337:34219610,19282906
k1,337:34219610,19282906:0
)
(1,358:6038827,20134874:28180783,498346,139537
x1,358:8157800,20134874
k1,337:8511193,20134874:353393
x1,337:10271356,20134874
k1,337:10624749,20134874:353393
x1,337:11143030,20134874
x1,337:11442037,20134874
k1,337:11795429,20134874:353392
x1,337:12174174,20134874
x1,337:13190801,20134874
k1,337:13544194,20134874:353393
x1,337:14540889,20134874
k1,337:14894282,20134874:353393
x1,337:17372065,20134874
k1,337:18033566,20134874:661501
x1,337:18571781,20134874
k1,339:18033566,20134874:-19935
x1,339:18830921,20134874
k1,339:19184314,20134874:353393
x1,339:20625535,20134874
k1,339:21007474,20134874:381939
x1,339:22004169,20134874
k1,339:22357561,20134874:353392
x1,339:23314388,20134874
x1,339:24534342,20134874
k1,339:24887735,20134874:353393
x1,339:25406016,20134874
x1,339:26305033,20134874
k1,339:26658426,20134874:353393
x1,339:29094347,20134874
k1,339:29447740,20134874:353393
x1,339:30089611,20134874
k1,339:30443004,20134874:353393
x1,339:31758642,20134874
k1,339:32112034,20134874:353392
x1,339:32869522,20134874
k1,339:33222915,20134874:353393
x1,339:34219610,20134874
k1,339:34219610,20134874:0
)
(1,358:6038827,20986842:28180783,498346,139537
x1,358:8670101,20986842
k1,339:8943500,20986842:273399
x1,339:9322245,20986842
x1,339:11680424,20986842
k1,339:11953822,20986842:273398
x1,339:13109988,20986842
k1,339:13383387,20986842:273399
x1,339:14380082,20986842
k1,339:14653480,20986842:273398
x1,339:15610307,20986842
x1,339:16547200,20986842
k1,339:16820599,20986842:273399
x1,339:18319628,20986842
k1,339:18593027,20986842:273399
x1,339:19111308,20986842
x1,339:20010325,20986842
k1,339:20283723,20986842:273398
x1,339:23899733,20986842
k1,339:24173132,20986842:273399
x1,339:25612359,20986842
x1,339:27087467,20986842
x1,339:27924691,20986842
x1,339:28064227,20986842
k1,339:28346173,20986842:281946
x1,339:28988044,20986842
k1,339:29261443,20986842:273399
x1,339:29779724,20986842
x1,339:30078731,20986842
k1,339:30352129,20986842:273398
x1,339:32550838,20986842
k1,339:32824237,20986842:273399
x1,339:34219610,20986842
k1,339:34219610,20986842:0
)
(1,358:6038827,21838810:28180783,498346,139537
x1,358:6756447,21838810
k1,339:6967593,21838810:211146
x1,339:7924420,21838810
x1,339:9343713,21838810
k1,339:9653300,21838810:309587
x1,339:11487218,21838810
k1,339:11703976,21838810:216758
x1,339:12222257,21838810
x1,339:12521264,21838810
k1,339:12732409,21838810:211145
x1,339:13613487,21838810
k1,339:13824633,21838810:211146
x1,339:14183443,21838810
k1,339:14394589,21838810:211146
x1,339:15636471,21838810
k1,339:15847616,21838810:211145
x1,339:17324718,21838810
k1,339:17535864,21838810:211146
x1,339:18851502,21838810
k1,339:19062647,21838810:211145
x1,339:19545047,21838810
k1,339:19756193,21838810:211146
x1,339:20752888,21838810
k1,339:20964033,21838810:211145
x1,339:23429856,21838810
k1,339:23641002,21838810:211146
x1,339:26969961,21838810
k1,339:27181106,21838810:211145
x1,339:30041619,21838810
k1,339:30252765,21838810:211146
x1,339:31050121,21838810
x1,339:31907278,21838810
x1,339:34219610,21838810
k1,339:34219610,21838810:0
)
(1,358:6038827,22690778:28180783,538214,179404
x1,358:7729221,22690778
k1,339:7967975,22690778:238754
x1,339:8486256,22690778
x1,339:9307531,22690778
k1,339:9546285,22690778:238754
x1,339:9785491,22690778
k1,339:10024245,22690778:238754
x1,339:11752513,22690778
k1,339:11991267,22690778:238754
x1,339:12509548,22690778
x1,339:13330823,22690778
k1,339:13569577,22690778:238754
x1,339:16513814,22690778
k1,339:16752568,22690778:238754
x1,339:18666222,22690778
k1,339:18985012,22690778:318790
x1,339:19722566,22690778
x1,339:19981705,22690778
k1,339:20220460,22690778:238755
x1,339:20738741,22690778
x1,339:21637758,22690778
k1,339:21876512,22690778:238754
x1,339:22893141,22690778
k1,339:23131895,22690778:238754
x1,339:24527268,22690778
k1,339:24766022,22690778:238754
x1,339:26041791,22690778
x1,339:26300931,22690778
k1,339:26539685,22690778:238754
x1,339:27496512,22690778
x1,339:28915805,22690778
k1,339:29234595,22690778:318790
x1,339:32984161,22690778
k1,339:33222915,22690778:238754
x1,339:34219610,22690778
k1,339:34219610,22690778:0
)
(1,358:6038827,23542746:28180783,538214,139537
x1,358:7194993,23542746
x1,339:7814937,23542746
k1,339:7994242,23542746:179305
x1,339:8512523,23542746
x1,339:8811530,23542746
k1,339:8990836,23542746:179306
x1,339:10390195,23542746
k1,339:10569500,23542746:179305
x1,339:10928310,23542746
k1,339:11107615,23542746:179305
x1,339:12546842,23542746
x1,339:14659834,23542746
k1,339:14839139,23542746:179305
x1,339:15736165,23542746
x1,339:16234511,23542746
k1,339:16413817,23542746:179306
x1,339:16991900,23542746
k1,339:17171205,23542746:179305
x1,339:18686181,23542746
k1,339:18985155,23542746:298974
x1,339:19503436,23542746
k1,340:18985155,23542746:-59803
x1,340:20719402,23542746
k1,340:20898708,23542746:179306
x1,340:21257518,23542746
h1,340:21257518,23542746:0,0,0
k1,340:21436823,23542746:179305
x1,340:23436192,23542746
x1,340:23978393,23542746
k1,340:24157698,23542746:179305
x1,340:25154393,23542746
k1,340:25333698,23542746:179305
x1,340:26649334,23542746
k1,340:26828580,23542746:179246
x1,340:27984746,23542746
k1,340:28164052,23542746:179306
x1,340:29449788,23542746
k1,340:29629033,23542746:179245
x1,340:30488184,23542746
k1,340:30667490,23542746:179306
x1,340:31664185,23542746
k1,340:31843490,23542746:179305
x1,340:32800317,23542746
x1,340:34219610,23542746
k1,340:34219610,23542746:0
)
(1,358:6038827,24394714:28180783,498346,139537
x1,358:7677393,24394714
k1,340:7922729,24394714:245336
x1,340:9357969,24394714
x1,340:9736712,24394714
k1,340:9982048,24394714:245336
x1,340:11676429,24394714
k1,340:11921765,24394714:245336
x1,340:12918460,24394714
k1,340:13163796,24394714:245336
x1,340:14892064,24394714
k1,340:15137400,24394714:245336
x1,340:15655681,24394714
x1,340:16476956,24394714
k1,340:16722292,24394714:245336
x1,340:17681112,24394714
k1,340:17926448,24394714:245336
x1,340:20525827,24394714
x1,340:21502587,24394714
k1,340:21747924,24394714:245337
x1,340:23143297,24394714
k1,340:23388633,24394714:245336
x1,340:24146121,24394714
k1,340:24391457,24394714:245336
x1,340:25647292,24394714
k1,340:25892628,24394714:245336
x1,340:27048794,24394714
k1,340:27294130,24394714:245336
x1,340:28290825,24394714
k1,340:28536161,24394714:245336
x1,340:28855103,24394714
x1,340:30593337,24394714
k1,340:30838673,24394714:245336
x1,340:31795500,24394714
x1,340:33015454,24394714
k1,340:33260790,24394714:245336
x1,340:34219610,24394714
k1,340:34219610,24394714:0
)
(1,358:6038827,25246682:28180783,498346,0
x1,358:8313285,25246682
k1,340:8561107,25246682:247822
x1,340:9159124,25246682
k1,340:9406946,25246682:247822
x1,340:9805624,25246682
x1,340:10981724,25246682
k1,340:11326514,25246682:344790
x1,340:12871392,25246682
k1,340:13119214,25246682:247822
x1,340:15355797,25246682
k1,340:15603619,25246682:247822
x1,340:16879388,25246682
k1,340:17127210,25246682:247822
x1,340:17808949,25246682
k1,340:18056771,25246682:247822
x1,340:18694656,25246682
k1,340:18942479,25246682:247823
x1,340:19939174,25246682
k1,340:20186996,25246682:247822
x1,340:21745826,25246682
k1,340:21993648,25246682:247822
x1,340:25426264,25246682
k1,340:25762437,25246682:336173
x1,340:26998338,25246682
k1,340:27246160,25246682:247822
x1,340:28202987,25246682
x1,340:29139880,25246682
k1,340:29387703,25246682:247823
x1,340:30246854,25246682
k1,340:30494676,25246682:247822
x1,340:31491371,25246682
k1,340:31739193,25246682:247822
x1,340:32257474,25246682
x1,340:33393705,25246682
k1,340:33641527,25246682:247822
x1,340:34219610,25246682
k1,340:34219610,25246682:0
)
(1,358:6038827,26098650:28180783,498346,139537
x1,358:6437505,26098650
x1,340:7494001,26098650
x1,340:9852180,26098650
k1,340:10091083,26098650:238903
x1,340:10573483,26098650
k1,340:10812386,26098650:238903
x1,340:11809081,26098650
k1,340:12047984,26098650:238903
x1,340:13124414,26098650
k1,340:13363317,26098650:238903
x1,340:14758690,26098650
k1,340:14997593,26098650:238903
x1,340:15994288,26098650
k1,340:16233191,26098650:238903
x1,340:16771406,26098650
x1,340:17628561,26098650
x1,340:20194053,26098650
k1,340:20432956,26098650:238903
x1,340:23490816,26098650
k1,340:23729719,26098650:238903
x1,340:24588870,26098650
k1,340:24827773,26098650:238903
x1,340:25824468,26098650
k1,340:26063371,26098650:238903
x1,340:27345120,26098650
x1,340:28724545,26098650
k1,340:28963448,26098650:238903
x1,340:29342193,26098650
x1,340:31616650,26098650
k1,340:31935490,26098650:318840
x1,340:32403937,26098650
x1,340:32984012,26098650
k1,340:33222915,26098650:238903
x1,340:34219610,26098650
k1,340:34219610,26098650:0
)
(1,358:6038827,26950618:28180783,498346,139537
x1,358:8303318,26950618
x1,340:8442854,26950618
k1,340:8689300,26950618:246446
x1,340:9167714,26950618
k1,340:9412713,26950618:244999
x1,340:9895113,26950618
k1,340:10140111,26950618:244998
x1,340:11136806,26950618
k1,340:11381804,26950618:244998
x1,340:12458234,26950618
k1,340:12703233,26950618:244999
x1,340:14098606,26950618
k1,340:14343604,26950618:244998
x1,340:15340299,26950618
k1,340:15585298,26950618:244999
x1,340:16452423,26950618
x1,340:17050439,26950618
x1,340:17927530,26950618
x1,340:18286340,26950618
k1,340:18531338,26950618:244998
x1,340:21589198,26950618
k1,340:21834196,26950618:244998
x1,340:22990362,26950618
k1,340:23235361,26950618:244999
x1,340:24094512,26950618
k1,340:24339510,26950618:244998
x1,340:25336205,26950618
k1,340:25581203,26950618:244998
x1,340:28286232,26950618
k1,340:28531231,26950618:244999
x1,340:29013631,26950618
k1,340:29258629,26950618:244998
x1,340:30255324,26950618
k1,340:30500322,26950618:244998
x1,340:31576752,26950618
k1,340:31821751,26950618:244999
x1,340:33217124,26950618
k1,340:33462122,26950618:244998
x1,340:34219610,26950618
k1,340:34219610,26950618:0
)
(1,358:6038827,27802586:28180783,498346,139537
x1,358:9096687,27802586
k1,340:9345478,27802586:248791
x1,340:10102966,27802586
k1,340:10351756,27802586:248790
x1,340:11348451,27802586
k1,340:11597242,27802586:248791
x1,340:12878991,27802586
x1,340:14258416,27802586
k1,340:14507206,27802586:248790
x1,340:14885951,27802586
x1,340:17160408,27802586
k1,340:17508103,27802586:347695
x1,340:18444996,27802586
k1,340:18693786,27802586:248790
x1,340:19271869,27802586
k1,340:19520660,27802586:248791
x1,340:21115372,27802586
k1,340:21364162,27802586:248790
x1,340:22322982,27802586
k1,340:22571773,27802586:248791
x1,340:23688071,27802586
x1,340:25143244,27802586
k1,340:25392034,27802586:248790
x1,340:26388729,27802586
k1,340:26637520,27802586:248791
x1,340:30347220,27802586
k1,340:30596010,27802586:248790
x1,340:30974755,27802586
x1,340:33332934,27802586
k1,340:33581725,27802586:248791
x1,340:34219610,27802586
k1,340:34219610,27802586:0
)
(1,358:6038827,28654554:28180783,498346,139537
x1,358:6437505,28654554
x1,340:6776381,28654554
g1,340:7015587,28654554
x1,340:10187069,28654554
g1,340:10506010,28654554
k1,358:34219610,28654554:23713600
g1,358:34219610,28654554
)
(1,362:6038827,29506522:28180783,498346,139537
h1,359:6038827,29506522:786432,0,0
x1,359:8061160,29506522
g1,359:8300366,29506522
x1,359:11334305,29506522
g1,359:11573511,29506522
x1,359:12530338,29506522
x1,359:13467231,29506522
g1,359:13706437,29506522
x1,359:14565588,29506522
g1,359:14804794,29506522
x1,359:15801489,29506522
g1,359:16040695,29506522
x1,359:16614786,29506522
x1,359:17909979,29506522
g1,359:18149185,29506522
x1,359:19945229,29506522
g1,359:20184435,29506522
x1,359:20666835,29506522
g1,359:20906041,29506522
x1,359:21946590,29506522
x1,359:22843614,29506522
g1,359:23082820,29506522
x1,359:23481498,29506522
x1,359:24378523,29506522
x1,359:25076208,29506522
k1,362:34219610,29506522:9143402
g1,362:34219610,29506522
)
(1,364:6877291,30723008:26503856,634174,209587
x1,364:7293909,30723008
(1,364:7293909,30830650:582423,346600,101945
x1,364:7569255,30830650
x1,364:7813348,30830650
)
g1,364:8075667,30723008
x1,364:8633817,30723008
g1,364:8833152,30723008
x1,364:11025881,30723008
g1,364:11185349,30723008
x1,364:11743499,30723008
g1,364:11902967,30723008
x1,364:12620587,30723008
g1,364:12780055,30723008
x1,364:13338205,30723008
g1,364:13497673,30723008
x1,364:14773442,30723008
g1,364:14932910,30723008
x1,364:15491060,30723008
g1,364:15650528,30723008
x1,364:16368148,30723008
(1,364:16368148,30426709:744572,337875,54616
x1,364:17079952,30426709
)
x1,364:17707248,30723008
(1,364:17707248,30830650:311300,337875,0
x1,364:17985780,30830650
)
g1,364:18178016,30723008
x1,364:18736166,30723008
g1,364:18895634,30723008
x1,364:21124741,30723008
(1,364:21124741,30830650:311300,337875,0
x1,364:21403273,30830650
)
g1,364:21595509,30723008
x1,364:22153659,30723008
g1,364:22313127,30723008
x1,364:23947706,30723008
g1,364:24107174,30723008
x1,364:24665324,30723008
g1,364:24824792,30723008
x1,364:25542412,30723008
(1,364:25542412,30426709:744572,337875,54616
x1,364:26254216,30426709
)
x1,364:26881512,30723008
[1,364:26881512,30900415:367612,811581,0
(1,364:26937824,30426709:311300,337875,0
x1,364:27216356,30426709
)
(1,364:26881512,30900415:311300,337875,0
x1,364:27160044,30900415
)
]
g1,364:27408592,30723008
x1,364:27966742,30723008
g1,364:28126210,30723008
x1,364:29760789,30723008
g1,364:29920257,30723008
x1,364:30478407,30723008
g1,364:30637875,30723008
x1,364:31355495,30723008
(1,364:31355495,30426709:744572,337875,54616
x1,364:32067299,30426709
)
x1,364:32694595,30723008
[1,364:32694595,30900415:367612,811581,0
(1,364:32750907,30426709:311300,337875,0
x1,364:33029439,30426709
)
(1,364:32694595,30900415:311300,337875,0
x1,364:32973127,30900415
)
]
g1,363:33181808,30723008
x1,363:33381147,30723008
)
(1,370:6038827,31939493:28180783,538214,209587
x1,370:7874738,31939493
k1,366:8067292,31939493:192554
$1,366:8067292,31939493
x1,366:8483910,31939493
(1,366:8483910,32047135:582423,346600,101945
x1,366:8759256,32047135
x1,366:9003349,32047135
)
$1,366:9066333,31939493
k1,366:9258887,31939493:192554
x1,366:9741287,31939493
k1,366:9933841,31939493:192554
x1,366:10930536,31939493
k1,366:11123090,31939493:192554
x1,366:11661305,31939493
x1,366:12518460,31939493
x1,366:15083952,31939493
k1,366:15276506,31939493:192554
x1,366:18334366,31939493
k1,366:18526920,31939493:192554
x1,366:19105003,31939493
k1,366:19297557,31939493:192554
$1,366:19297557,31939493
x1,366:19714175,31939493
$1,366:19873646,31939493
k1,366:20066200,31939493:192554
x1,366:20743953,31939493
x1,366:21720713,31939493
x1,366:22099456,31939493
x1,366:22719400,31939493
k1,366:22911954,31939493:192554
x1,366:23490037,31939493
k1,366:23682591,31939493:192554
x1,366:24081269,31939493
x1,366:25695914,31939493
k1,366:25888468,31939493:192554
x1,366:26287146,31939493
x1,366:26645956,31939493
k1,366:26838510,31939493:192554
x1,366:28357473,31939493
k1,366:28550027,31939493:192554
x1,366:29865665,31939493
k1,366:30058219,31939493:192554
x1,366:31874197,31939493
x1,366:32173204,31939493
k1,366:32365758,31939493:192554
x1,366:33123246,31939493
x1,366:34219610,31939493
k1,366:34219610,31939493:0
)
(1,370:6038827,32791461:28180783,538214,179404
x1,370:7633539,32791461
x1,366:9050840,32791461
k1,366:9343624,32791461:292784
$1,367:9343624,32791461
x1,367:9938152,32791461
(1,367:9938152,32899103:311300,337875,0
x1,367:10216684,32899103
)
$1,367:10249452,32791461
k1,367:10531520,32791461:282068
x1,367:11013920,32791461
k1,367:11295989,32791461:282069
x1,367:12292684,32791461
k1,367:12574752,32791461:282068
x1,367:15225960,32791461
k1,367:15508028,32791461:282068
x1,367:16923335,32791461
x1,367:18159237,32791461
k1,367:18441306,32791461:282069
x1,367:20693835,32791461
k1,367:20975903,32791461:282068
x1,367:21342684,32791461
x1,367:21938701,32791461
k1,367:22234880,32791461:296179
x1,367:22564982,32791461
x1,367:24087121,32791461
k1,367:24424241,32791461:282069
x1,367:25580407,32791461
k1,367:25862475,32791461:282068
$1,367:25862475,32791461
x1,367:26457003,32791461
(1,367:26457003,32899103:311300,337875,0
x1,367:26735535,32899103
)
$1,367:26768303,32791461
k1,367:27050372,32791461:282069
x1,367:27532772,32791461
k1,367:27814840,32791461:282068
x1,367:28811535,32791461
k1,367:29093604,32791461:282069
x1,367:30279671,32791461
k1,367:30561739,32791461:282068
x1,367:31827542,32791461
x1,367:34219610,32791461
k1,367:34219610,32791461:0
)
(1,370:6038827,33643429:28180783,598293,0
x1,370:6676712,33643429
k1,367:6912418,33643429:235706
x1,367:8778232,33643429
k1,367:9096006,33643429:317774
x1,367:10495365,33643429
k1,369:10731071,33643429:235706
x1,369:11687898,33643429
x1,369:12624791,33643429
k1,369:12860497,33643429:235706
x1,369:13901046,33643429
x1,369:14682453,33643429
k1,369:14918160,33643429:235707
x1,369:15276970,33643429
k1,369:15512676,33643429:235706
x1,369:20049631,33643429
k1,369:20285337,33643429:235706
x1,369:21162428,33643429
x1,369:21501304,33643429
x1,369:23335222,33643429
x1,369:23594362,33643429
k1,369:23830068,33643429:235706
x1,369:24069274,33643429
k1,369:24304980,33643429:235706
$1,369:24304980,33643429
x1,369:24849860,33643429
(1,369:24855404,33383011:311300,337875,0
x1,369:25133936,33383011
)
$1,369:25166704,33643429
k1,369:25402410,33643429:235706
x1,369:25980493,33643429
k1,369:26216199,33643429:235706
$1,369:26216199,33643429
x1,369:28209588,33643429
$1,369:28209588,33643429
k1,369:28445294,33643429:235706
x1,369:29760932,33643429
k1,369:29996638,33643429:235706
x1,369:31954146,33643429
k1,369:32189852,33643429:235706
x1,369:33505490,33643429
k1,369:33741196,33643429:235706
x1,369:34219610,33643429
k1,369:34219610,33643429:0
)
(1,370:6038827,34495397:28180783,538214,139537
x1,370:8574419,34495397
k1,369:8833087,34495397:258668
x1,369:9191897,34495397
x1,369:9550707,34495397
x1,369:10130782,34495397
k1,369:10389449,34495397:258667
x1,369:11705086,34495397
k1,369:11963754,34495397:258668
x1,369:12541837,34495397
k1,369:12800505,34495397:258668
x1,369:13797200,34495397
k1,369:14055867,34495397:258667
x1,369:15692440,34495397
x1,369:16051250,34495397
k1,369:16309918,34495397:258668
x1,369:17625556,34495397
k1,369:17884224,34495397:258668
x1,369:20483603,34495397
x1,369:21225143,34495397
k1,369:21488676,34495397:263533
x1,369:22485371,34495397
k1,369:22744039,34495397:258668
x1,369:24980622,34495397
k1,369:25239289,34495397:258667
x1,369:26696457,34495397
k1,369:26955125,34495397:258668
x1,369:27951820,34495397
k1,369:28210488,34495397:258668
x1,369:29807193,34495397
k1,369:30065860,34495397:258667
x1,369:31784161,34495397
k1,369:32042829,34495397:258668
x1,369:32999656,34495397
x1,369:34219610,34495397
k1,369:34219610,34495397:0
)
(1,370:6038827,35347365:28180783,598293,179404
x1,370:7314597,35347365
g1,369:7553803,35347365
x1,369:10388403,35347365
g1,369:10627609,35347365
x1,369:15164564,35347365
g1,369:15403770,35347365
x1,369:16280861,35347365
x1,369:16619737,35347365
x1,369:18453655,35347365
x1,369:18912134,35347365
g1,369:19151340,35347365
$1,369:19151340,35347365
x1,369:19696220,35347365
[1,369:19696220,35524772:328655,775700,0
(1,369:19701764,35086947:311300,337875,0
x1,369:19980296,35086947
)
(1,369:19696220,35524772:328655,225735,0
x1,369:19992107,35524772
)
]
$1,369:20024875,35347365
x1,369:20224214,35347365
g1,369:20463420,35347365
x1,369:20945820,35347365
g1,369:21185026,35347365
x1,369:23656829,35347365
k1,370:34219610,35347365:10562781
g1,370:34219610,35347365
)
(1,376:6038827,36199333:28180783,538214,179404
h1,371:6038827,36199333:786432,0,0
x1,371:8659177,36199333
k1,371:8964410,36199333:305233
x1,371:9482691,36199333
x1,371:9781698,36199333
k1,371:10073725,36199333:292027
x1,371:10472403,36199333
x1,371:13267135,36199333
k1,371:13559163,36199333:292028
x1,371:14555858,36199333
k1,371:14847886,36199333:292028
x1,371:16554227,36199333
x1,371:18659245,36199333
k1,371:18951272,36199333:292027
x1,371:20111425,36199333
k1,371:20403453,36199333:292028
x1,371:21041338,36199333
k1,371:21333366,36199333:292028
x1,371:21652308,36199333
x1,371:22668935,36199333
x1,371:23027745,36199333
k1,371:23319772,36199333:292027
x1,371:25992908,36199333
x1,371:26351718,36199333
k1,371:26643746,36199333:292028
x1,371:27241763,36199333
k1,371:27533791,36199333:292028
x1,371:28530486,36199333
k1,371:28822513,36199333:292027
x1,371:31543489,36199333
k1,371:31835517,36199333:292028
x1,371:34219610,36199333
k1,371:34219610,36199333:0
)
(1,376:6038827,37051301:28180783,538214,179404
x1,376:7194993,37051301
k1,371:7447488,37051301:252495
x1,371:9113962,37051301
k1,371:9366457,37051301:252495
x1,371:11280111,37051301
k1,371:11535928,37051301:255817
x1,371:12532623,37051301
k1,371:12785118,37051301:252495
$1,371:12785118,37051301
x1,371:13146170,37051301
$1,371:13146170,37051301
x1,371:13385376,37051301
x1,371:13764121,37051301
x1,371:15000022,37051301
k1,371:15252517,37051301:252495
x1,371:15770798,37051301
x1,371:16392734,37051301
k1,371:16645229,37051301:252495
$1,371:16645229,37051301
x1,371:18638618,37051301
$1,371:18638618,37051301
x1,371:18837957,37051301
k1,371:19093775,37051301:255818
x1,371:21810765,37051301
k1,371:22063260,37051301:252495
x1,371:22661277,37051301
k1,371:22913772,37051301:252495
x1,371:23950335,37051301
k1,371:24202830,37051301:252495
x1,371:26895899,37051301
k1,371:27148394,37051301:252495
x1,371:27507204,37051301
k1,371:27759699,37051301:252495
x1,371:30093958,37051301
k1,371:30346453,37051301:252495
x1,371:34219610,37051301
k1,371:34219610,37051301:0
)
(1,376:6038827,37903269:28180783,538214,179404
x1,376:6557108,37903269
x1,373:6856115,37903269
k1,373:7093555,37903269:237440
x1,373:8253708,37903269
k1,373:8491148,37903269:237440
x1,373:10725738,37903269
x1,373:11084548,37903269
k1,373:11321988,37903269:237440
x1,373:11840269,37903269
x1,373:12139276,37903269
k1,373:12376716,37903269:237440
x1,373:13776075,37903269
k1,373:14013515,37903269:237440
x1,373:15010210,37903269
k1,373:15247650,37903269:237440
x1,373:16732725,37903269
x1,373:17111468,37903269
x1,373:17490212,37903269
x1,373:17988558,37903269
k1,373:18225998,37903269:237440
x1,373:19386151,37903269
k1,373:19623591,37903269:237440
x1,373:21481431,37903269
k1,373:21718871,37903269:237440
x1,373:23632525,37903269
k1,373:23870318,37903269:237793
x1,373:24468335,37903269
k1,373:24705775,37903269:237440
x1,373:25865928,37903269
k1,373:26103368,37903269:237440
x1,373:27383123,37903269
k1,373:27620563,37903269:237440
x1,373:28617258,37903269
k1,373:28854698,37903269:237440
$1,373:28854698,37903269
x1,373:29215750,37903269
$1,373:29215750,37903269
x1,373:29454956,37903269
x1,373:29833701,37903269
x1,373:31069602,37903269
k1,373:31307042,37903269:237440
x1,373:31789442,37903269
k1,373:32026882,37903269:237440
$1,373:32026882,37903269
x1,373:34020271,37903269
$1,373:34020271,37903269
x1,373:34219610,37903269
k1,373:34219610,37903269:0
)
(1,376:6038827,38755237:28180783,498346,139537
x1,376:6995654,38755237
k1,373:7356252,38755237:360598
x1,373:7874533,38755237
x1,373:8173540,38755237
k1,373:8509859,38755237:336319
x1,373:9267347,38755237
k1,373:9603667,38755237:336320
x1,373:10640230,38755237
k1,373:10976550,38755237:336320
x1,373:12712792,38755237
k1,373:13049112,38755237:336320
x1,373:15283702,38755237
x1,373:15642512,38755237
x1,373:15782048,38755237
k1,373:16392330,38755237:610282
x1,373:16910611,38755237
x1,373:17209618,38755237
k1,373:17545938,38755237:336320
x1,373:19459592,38755237
k1,373:19795911,38755237:336319
x1,373:22413232,38755237
x1,373:25028558,38755237
x1,373:25387368,38755237
x1,373:25526904,38755237
k1,373:25887502,38755237:360598
x1,373:26405783,38755237
x1,373:26704790,38755237
k1,373:27041110,38755237:336320
x1,373:28440469,38755237
k1,373:28776789,38755237:336320
x1,373:29773484,38755237
k1,373:30109803,38755237:336319
x1,373:31026763,38755237
x1,373:32143062,38755237
x1,373:32723137,38755237
k1,373:33059457,38755237:336320
x1,373:34219610,38755237
k1,373:34219610,38755237:0
)
(1,376:6038827,39607205:28180783,538214,179404
x1,376:7234862,39607205
x1,373:8351161,39607205
x1,373:9130575,39607205
k1,373:9378238,39607205:247663
x1,373:11291892,39607205
k1,373:11541669,39607205:249777
x1,373:12697835,39607205
k1,373:12945498,39607205:247663
x1,373:13463779,39607205
x1,373:13762786,39607205
k1,373:14010449,39607205:247663
x1,373:15007144,39607205
k1,373:15254807,39607205:247663
x1,373:16291370,39607205
k1,373:16539033,39607205:247663
x1,373:18275275,39607205
k1,373:18522938,39607205:247663
x1,373:23474517,39607205
x1,373:23833327,39607205
x1,373:23972863,39607205
k1,373:24222640,39607205:249777
x1,373:24740921,39607205
x1,373:25039928,39607205
k1,373:25287591,39607205:247663
x1,373:26284286,39607205
k1,373:26531949,39607205:247663
x1,373:26890759,39607205
k1,373:27138421,39607205:247662
$1,373:27138421,39607205
x1,373:27499473,39607205
$1,373:27499473,39607205
x1,373:27738679,39607205
x1,373:28117424,39607205
x1,373:29353325,39607205
k1,373:29600988,39607205:247663
x1,373:30179071,39607205
k1,373:30426734,39607205:247663
$1,373:30426734,39607205
x1,373:32061313,39607205
$1,373:32061313,39607205
x1,373:32260652,39607205
k1,373:32604964,39607205:344312
x1,373:34219610,39607205
k1,375:34219610,39607205:0
)
(1,376:6038827,40459173:28180783,498346,139537
x1,376:7320576,40459173
x1,375:8257469,40459173
k1,375:8468343,40459173:210874
x1,375:9106228,40459173
k1,375:9317101,40459173:210873
x1,375:9915118,40459173
x1,375:14083295,40459173
x1,375:14442105,40459173
x1,375:14581641,40459173
k1,375:14798181,40459173:216540
x1,375:15657332,40459173
k1,375:15868206,40459173:210874
x1,375:16625694,40459173
k1,375:16836567,40459173:210873
x1,375:18433272,40459173
k1,375:18644146,40459173:210874
x1,375:20206962,40459173
k1,375:20417836,40459173:210874
x1,375:22056402,40459173
k1,375:22267275,40459173:210873
x1,375:22805490,40459173
x1,375:24980276,40459173
k1,375:25191150,40459173:210874
x1,375:25848968,40459173
x1,375:27842358,40459173
k1,375:28053231,40459173:210873
x1,375:28521678,40459173
x1,375:30257919,40459173
k1,375:30474459,40459173:216540
x1,375:30992740,40459173
x1,375:31291747,40459173
k1,375:31502621,40459173:210874
x1,375:33521925,40459173
x1,375:34219610,40459173
k1,375:34219610,40459173:0
)
(1,376:6038827,41311141:28180783,498346,139537
x1,376:6636844,41311141
x1,375:10805021,41311141
x1,375:11163831,41311141
x1,375:11303367,41311141
k1,375:11512693,41311141:209326
x1,375:12589124,41311141
k1,375:12790979,41311141:201855
x1,375:14425558,41311141
k1,375:14627414,41311141:201856
x1,375:14946356,41311141
x1,375:15962983,41311141
x1,375:17278620,41311141
k1,375:17480475,41311141:201855
x1,375:18477170,41311141
k1,375:18679026,41311141:201856
x1,375:22031907,41311141
k1,375:22233763,41311141:201856
x1,375:22632441,41311141
x1,375:23250392,41311141
x1,375:23748738,41311141
x1,375:24765365,41311141
k1,375:24967220,41311141:201855
x1,375:25963915,41311141
k1,375:26165771,41311141:201856
x1,375:29875471,41311141
k1,375:30077326,41311141:201855
x1,375:30456071,41311141
x1,375:33013589,41311141
k1,375:33222915,41311141:209326
x1,375:34219610,41311141
k1,375:34219610,41311141:0
)
(1,376:6038827,42163109:28180783,598293,192273
x1,376:7374399,42163109
k1,375:7684136,42163109:309737
x1,375:9043627,42163109
k1,375:9353364,42163109:309737
x1,375:10669002,42163109
k1,375:10978739,42163109:309737
x1,375:11497020,42163109
x1,375:12396037,42163109
k1,375:12705774,42163109:309737
x1,375:14061279,42163109
k1,375:14371017,42163109:309738
x1,375:14889298,42163109
x1,375:15788315,42163109
k1,375:16098052,42163109:309737
x1,375:17736618,42163109
k1,375:18046355,42163109:309737
x1,375:18445033,42163109
x1,375:19062984,42163109
x1,375:19561330,42163109
x1,375:20577957,42163109
k1,375:20887694,42163109:309737
$1,375:20887694,42163109
x1,375:21482222,42163109
(1,375:21482222,42270751:311300,337875,0
x1,375:21760754,42270751
)
$1,375:21793522,42163109
k1,375:22103259,42163109:309737
x1,375:23498632,42163109
k1,375:23808369,42163109:309737
$1,375:23808369,42163109
x1,375:24402897,42163109
[1,375:24402897,42355382:367612,790566,0
(1,375:24459209,41902691:311300,337875,0
x1,375:24737741,41902691
)
(1,375:24402897,42355382:311300,337875,0
x1,375:24681429,42355382
)
]
$1,375:24770509,42163109
k1,375:25080246,42163109:309737
x1,375:26236412,42163109
k1,375:26546149,42163109:309737
$1,375:26546149,42163109
x1,375:27140677,42163109
(1,375:27140677,42270751:311300,337875,0
x1,375:27419209,42270751
)
$1,375:27451977,42163109
k1,375:27761714,42163109:309737
x1,375:29157087,42163109
k1,375:29466825,42163109:309738
$1,375:29466825,42163109
x1,375:30061353,42163109
[1,375:30061353,42355382:367612,790566,0
(1,375:30117665,41902691:311300,337875,0
x1,375:30396197,41902691
)
(1,375:30061353,42355382:311300,337875,0
x1,375:30339885,42355382
)
]
$1,375:30428965,42163109
x1,375:30628304,42163109
k1,375:30955673,42163109:327369
x1,375:32390913,42163109
x1,375:32769656,42163109
k1,375:33079393,42163109:309737
x1,375:33597674,42163109
x1,375:34219610,42163109
k1,375:34219610,42163109:0
)
(1,376:6038827,43015077:28180783,498346,139537
x1,376:8333219,43015077
g1,375:8572425,43015077
x1,375:9668790,43015077
x1,375:11323303,43015077
g1,375:11562509,43015077
x1,375:12718675,43015077
g1,375:12957881,43015077
x1,375:13476162,43015077
x1,375:13775169,43015077
g1,375:14014375,43015077
x1,375:15011070,43015077
g1,375:15250276,43015077
x1,375:16286839,43015077
g1,375:16526045,43015077
x1,375:19801183,43015077
g1,375:20040389,43015077
x1,375:20518803,43015077
g1,375:20758009,43015077
x1,375:21116819,43015077
g1,375:21356025,43015077
x1,375:24108896,43015077
k1,376:34219610,43015077:10110714
g1,376:34219610,43015077
)
(1,387:6038827,43867045:28180783,498346,139537
h1,377:6038827,43867045:786432,0,0
x1,377:8850543,43867045
k1,377:9119220,43867045:268677
x1,377:9478030,43867045
h1,377:9478030,43867045:0,0,0
k1,377:9746707,43867045:268677
x1,377:11746076,43867045
x1,377:12288277,43867045
k1,377:12556955,43867045:268678
x1,377:13814784,43867045
k1,377:14083461,43867045:268677
x1,377:15801763,43867045
k1,377:16077808,43867045:276045
x1,377:17074503,43867045
k1,377:17343180,43867045:268677
x1,377:18585062,43867045
k1,377:18853739,43867045:268677
x1,377:19336139,43867045
k1,377:19604816,43867045:268677
x1,377:22325792,43867045
k1,377:22594470,43867045:268678
x1,377:24529238,43867045
k1,377:24856819,43867045:268677
x1,377:26531267,43867045
k1,377:26799944,43867045:268677
x1,377:27178689,43867045
x1,377:28697651,43867045
k1,377:28966328,43867045:268677
x1,377:30802239,43867045
k1,377:31070917,43867045:268678
x1,377:31589198,43867045
x1,377:31888205,43867045
k1,377:32156882,43867045:268677
x1,377:32914370,43867045
k1,377:33183047,43867045:268677
x1,377:34219610,43867045
k1,377:34219610,43867045:0
)
(1,387:6038827,44719013:28180783,498346,139537
x1,387:6959772,44719013
k1,377:7248054,44719013:288282
x1,377:8005542,44719013
x1,377:8364352,44719013
k1,377:8652634,44719013:288282
x1,377:10966960,44719013
k1,377:11255243,44719013:288283
x1,377:11853260,44719013
k1,377:12141542,44719013:288282
x1,377:13138237,44719013
k1,377:13426519,44719013:288282
x1,377:16346834,44719013
k1,377:16813004,44719013:466170
x1,377:18048905,44719013
k1,377:18337187,44719013:288282
x1,377:20414298,44719013
k1,377:20702580,44719013:288282
x1,377:21779010,44719013
k1,377:22067293,44719013:288283
x1,377:22549693,44719013
k1,377:22837975,44719013:288282
x1,377:23834670,44719013
k1,377:24122952,44719013:288282
x1,377:26457211,44719013
k1,377:26745493,44719013:288282
x1,377:27542849,44719013
x1,377:28100999,44719013
k1,377:28389232,44719013:288233
x1,377:29625134,44719013
k1,377:29913417,44719013:288283
x1,377:31749328,44719013
k1,377:32037610,44719013:288282
x1,377:32555891,44719013
x1,377:32854898,44719013
k1,377:33143180,44719013:288282
x1,377:34219610,44719013
k1,377:34219610,44719013:0
)
(1,387:6038827,45570981:28180783,498346,139537
x1,387:6959772,45570981
k1,377:7289435,45570981:329663
x1,377:8886140,45570981
k1,377:9215804,45570981:329664
x1,377:11733455,45570981
k1,377:12085732,45570981:352277
x1,377:13574794,45570981
k1,377:13904457,45570981:329663
x1,377:14462606,45570981
k1,377:14814883,45570981:352277
x1,377:15173693,45570981
k1,377:15503356,45570981:329663
x1,377:16659522,45570981
k1,377:16989186,45570981:329664
x1,377:17906145,45570981
k1,377:18496458,45570981:590313
x1,377:19732359,45570981
k1,377:20062022,45570981:329663
x1,377:21618860,45570981
k1,377:21948523,45570981:329663
x1,377:23024953,45570981
k1,377:23354617,45570981:329664
x1,377:24395166,45570981
x1,377:25176573,45570981
k1,377:25506236,45570981:329663
x1,377:26502931,45570981
k1,377:26832594,45570981:329663
x1,377:28666511,45570981
x1,377:29473834,45570981
x1,377:31407422,45570981
k1,377:31737086,45570981:329664
x1,377:32893252,45570981
k1,377:33222915,45570981:329663
x1,377:34219610,45570981
k1,377:34219610,45570981:0
)
(1,387:6038827,46422949:28180783,498346,139537
x1,387:7575731,46422949
k1,377:7839270,46422949:263539
x1,377:10807426,46422949
k1,377:11070966,46422949:263540
x1,377:13005734,46422949
k1,377:13328177,46422949:263539
x1,377:14474377,46422949
x1,377:16290353,46422949
k1,377:16682294,46422949:391941
k1,384:16682294,46422949:0
x1,384:17340112,46422949
k1,386:17603651,46422949:263539
x1,386:18763804,46422949
k1,386:19027344,46422949:263540
x1,386:19984171,46422949
x1,386:20921064,46422949
k1,386:21184603,46422949:263539
x1,386:21702884,46422949
x1,386:22001891,46422949
k1,386:22265430,46422949:263539
x1,386:23022918,46422949
x1,386:23381728,46422949
x1,386:23680735,46422949
k1,386:23944275,46422949:263540
x1,386:25202104,46422949
k1,386:25465643,46422949:263539
x1,386:27983294,46422949
k1,386:28252917,46422949:269623
x1,386:28811066,46422949
k1,386:29080688,46422949:269622
x1,386:29638837,46422949
k1,386:29908460,46422949:269623
x1,386:30466609,46422949
k1,386:30736231,46422949:269622
x1,386:31653190,46422949
k1,386:31922813,46422949:269623
x1,386:32640433,46422949
k1,386:32903972,46422949:263539
x1,386:34219610,46422949
k1,386:34219610,46422949:0
)
(1,387:6038827,47274917:28180783,498346,139537
x1,387:8638206,47274917
x1,386:8897346,47274917
k1,386:9223207,47274917:325861
x1,386:10219902,47274917
k1,386:10545763,47274917:325861
x1,386:11881334,47274917
x1,386:13336507,47274917
k1,386:13662368,47274917:325861
x1,386:16415240,47274917
x1,386:16714247,47274917
k1,386:17040107,47274917:325860
x1,386:18798277,47274917
k1,386:19290528,47274917:492251
x1,386:20905958,47274917
k1,386:21242426,47274917:336468
x1,386:22100175,47274917
x1,386:23383908,47274917
k1,386:23720376,47274917:336468
x1,386:24453938,47274917
k1,386:24790406,47274917:336468
x1,386:25982443,47274917
k1,386:26338841,47274917:356398
x1,386:27480845,47274917
x1,386:27847626,47274917
x1,386:28361119,47274917
k1,386:28717517,47274917:356398
x1,386:30030353,47274917
x1,386:31130695,47274917
x1,386:31497476,47274917
x1,386:32084325,47274917
k1,386:32440723,47274917:356398
x1,386:34219610,47274917
k1,386:34219610,47274917:0
)
]
(1,387:6038827,48061349:28180783,0,0
h1,387:6038827,48061349:28180783,0,0
)
]
]
!50438
}10
!11
{11
[1,417:4736286,48061349:29483324,43325063,0
[1,417:6038827,48061349:28180783,43251179,0
[1,417:6038827,5334458:28180783,524288,0
(1,417:6038827,5334458:28180783,337875,0
(1,417:6038827,5334458:28180783,337875,0
k1,417:20129219,5334458:14090392
k1,417:34219611,5334458:14090392
(1,417:34219611,5334458:0,337875,0
k1,417:33662547,5334458:-557064
x1,417:34219611,5334458
)
)
)
]
[1,417:6038827,47274917:28180783,41022955,0
[1,384:6038827,27761033:28180783,21509071,0
[1,384:6038827,27761033:28180783,21509071,0
(1,382:6038827,25983096:28180783,19582041,0
k1,382:8008800,25983096:1969973
(1,380:8008800,25983096:0,0,0
g1,380:8008800,25983096
g1,380:8008800,25983096
g1,380:7681120,25983096
(1,380:7681120,25983096:0,0,0
)
g1,380:8008800,25983096
)
(1,381:8008800,25983096:24240837,19582041,0
(1,381:8008800,25983096:24240506,19582089,0
(1,381:8008800,25983096:24240506,19582089,0
(1,381:8008800,25983096:0,19582089,0
(1,381:8008800,25983096:0,34634097,0
(1,381:8008800,25983096:42873262,34634097,0
)
k1,381:8008798,25983096:-42873264
)
)
g1,381:32249306,25983096
)
)
)
g1,382:32249637,25983096
k1,382:34219610,25983096:1969973
)
(1,382:6038827,27621496:28180783,498346,139537
(1,382:8398123,27621496:28180783,498346,139537
k1,382:14327217,27621496:5929094
(1,382:9608625,27621496:21041188,498346,139537
x1,382:12069446,27621496
g1,382:12340543,27621496
x1,382:12966459,27621496
x1,382:14272130,27621496
g1,382:14511336,27621496
x1,382:15370487,27621496
g1,382:15609693,27621496
x1,382:16606388,27621496
g1,382:16845594,27621496
x1,382:17603082,27621496
x1,382:18699446,27621496
g1,382:18938652,27621496
x1,382:20533364,27621496
x1,382:21472251,27621496
g1,382:21711457,27621496
x1,382:22570608,27621496
g1,382:22809814,27621496
x1,382:23806509,27621496
g1,382:24045715,27621496
x1,382:26310206,27621496
g1,382:26549412,27621496
x1,382:27705578,27621496
g1,382:27944784,27621496
x1,382:30649813,27621496
)
k1,382:36578906,27621496:5929093
)
k1,382:34219610,27621496:-2359296
)
]
]
(1,387:6038827,30439439:28180783,498346,139537
x1,387:8817191,30439439
k1,386:9221319,30439439:349077
x1,386:10377485,30439439
k1,386:10726562,30439439:349077
x1,386:13148111,30439439
k1,386:13505938,30439439:357827
x1,386:13974380,30439439
x1,386:14249465,30439439
x1,386:15212263,30439439
x1,386:15925094,30439439
k1,386:16301639,30439439:376545
x1,386:17583388,30439439
x1,386:19098365,30439439
x1,386:19975456,30439439
x1,386:20114992,30439439
k1,386:20763546,30439439:648554
x1,386:21231993,30439439
x1,386:22410085,30439439
k1,386:22759162,30439439:349077
x1,386:24597067,30439439
k1,386:24973612,30439439:376545
x1,386:26752499,30439439
k1,386:27110326,30439439:357827
x1,386:29888690,30439439
k1,386:30292818,30439439:349077
x1,386:31448984,30439439
k1,386:31798061,30439439:349077
x1,386:34219610,30439439
k1,386:34219610,30439439:0
)
(1,387:6038827,31291407:28180783,538214,179404
x1,387:6507269,31291407
x1,386:6782354,31291407
x1,386:7745152,31291407
x1,386:8258644,31291407
k1,386:8633286,31291407:300488
x1,386:9592106,31291407
k1,386:9892593,31291407:300487
x1,386:10490610,31291407
x1,386:12005586,31291407
x1,386:13022214,31291407
k1,386:13322702,31291407:300488
x1,386:13721380,31291407
x1,386:14698141,31291407
x1,386:15240342,31291407
k1,386:15540829,31291407:300487
x1,386:16696995,31291407
k1,386:16997483,31291407:300488
x1,386:17555632,31291407
k1,386:17871439,31291407:315807
x1,386:18589059,31291407
k1,386:18889547,31291407:300488
x1,386:20045713,31291407
k1,386:20346200,31291407:300487
x1,386:21063820,31291407
k1,386:21364308,31291407:300488
x1,386:22323128,31291407
k1,386:22623615,31291407:300487
x1,386:24218326,31291407
x1,386:25115352,31291407
x1,386:26731989,31291407
k1,386:27032477,31291407:300488
x1,386:27431155,31291407
x1,386:28407916,31291407
x1,386:28950117,31291407
k1,386:29250604,31291407:300487
x1,386:31168245,31291407
k1,386:31468733,31291407:300488
x1,386:32066750,31291407
x1,386:34219610,31291407
k1,386:34219610,31291407:0
)
(1,387:6038827,32143375:28180783,538214,179404
x1,387:9357820,32143375
k1,387:34219610,32143375:24861790
g1,387:34219610,32143375
)
(1,397:6038827,32995343:28180783,498346,139537
h1,388:6038827,32995343:786432,0,0
x1,388:8850543,32995343
k1,388:9060088,32995343:209545
x1,388:9418898,32995343
h1,388:9418898,32995343:0,0,0
k1,388:9628443,32995343:209545
x1,388:10668992,32995343
x1,388:11167338,32995343
k1,388:11376883,32995343:209545
x1,388:14199523,32995343
k1,388:14409069,32995343:209546
x1,388:15764574,32995343
k1,388:15974119,32995343:209545
x1,388:16612004,32995343
k1,388:16821549,32995343:209545
x1,388:19333220,32995343
x1,388:19592360,32995343
k1,388:19801905,32995343:209545
x1,388:20798600,32995343
k1,388:21008145,32995343:209545
x1,388:22497207,32995343
k1,388:22706752,32995343:209545
x1,388:24022390,32995343
k1,388:24231935,32995343:209545
x1,388:25190755,32995343
k1,388:25400301,32995343:209546
x1,388:27917952,32995343
k1,388:28227006,32995343:309054
x1,388:29462907,32995343
k1,388:29672452,32995343:209545
x1,388:31151546,32995343
k1,388:31361091,32995343:209545
x1,388:33960470,32995343
x1,388:34219610,32995343
k1,388:34219610,32995343:0
)
(1,397:6038827,33847311:28180783,498346,139537
x1,397:7035522,33847311
g1,388:7274728,33847311
x1,388:8991036,33847311
g1,388:9230242,33847311
x1,388:9808325,33847311
g1,388:10047531,33847311
x1,388:11044226,33847311
g1,388:11283432,33847311
x1,388:12959873,33847311
g1,388:13199079,33847311
x1,388:14195774,33847311
g1,388:14434980,33847311
x1,388:15852281,33847311
x1,388:16432356,33847311
g1,388:16671562,33847311
x1,388:18188531,33847311
g1,388:18427737,33847311
x1,388:21027116,33847311
x1,388:21286256,33847311
g1,388:21525462,33847311
x1,388:23480977,33847311
g1,388:23720183,33847311
x1,388:24098928,33847311
x1,388:25817229,33847311
g1,388:26136170,33847311
k1,397:34219610,33847311:8083440
g1,397:34219610,33847311
)
(1,406:6038827,34699279:28180783,498346,139537
h1,398:6038827,34699279:786432,0,0
x1,398:8850543,34699279
k1,398:9062847,34699279:212304
x1,398:9780467,34699279
h1,398:9780467,34699279:0,0,0
k1,398:9992772,34699279:212305
x1,398:11148938,34699279
k1,398:11361242,34699279:212304
x1,398:12078862,34699279
h1,398:12078862,34699279:0,0,0
k1,398:12291166,34699279:212304
x1,398:14290535,34699279
x1,398:14549675,34699279
k1,398:14761980,34699279:212305
x1,398:15758675,34699279
k1,398:15970979,34699279:212304
x1,398:18123840,34699279
k1,398:18336144,34699279:212304
x1,398:19793312,34699279
k1,398:20005617,34699279:212305
$1,398:20005617,34699279
x1,398:20600145,34699279
(1,398:20600145,34806921:311300,337875,0
x1,398:20878677,34806921
)
$1,398:20911445,34699279
k1,398:21123749,34699279:212304
x1,398:22279915,34699279
k1,398:22492220,34699279:212305
$1,398:22492220,34699279
x1,398:23086748,34699279
(1,398:23086748,34806921:311300,337875,0
x1,398:23365280,34806921
)
$1,398:23398048,34699279
k1,398:23610352,34699279:212304
x1,398:24367840,34699279
k1,398:24580144,34699279:212304
x1,398:25576839,34699279
k1,398:25789144,34699279:212305
x1,398:27070893,34699279
x1,398:28450318,34699279
k1,398:28662622,34699279:212304
x1,398:29041367,34699279
x1,398:31315824,34699279
k1,398:31533509,34699279:217685
x1,398:32530204,34699279
k1,398:32742508,34699279:212304
x1,398:34219610,34699279
k1,398:34219610,34699279:0
)
(1,406:6038827,35551247:28180783,498346,139537
x1,406:6437505,35551247
x1,398:7055456,35551247
x1,398:7553802,35551247
x1,398:8570429,35551247
g1,398:8809635,35551247
x1,398:10284744,35551247
g1,398:10523950,35551247
x1,398:11540579,35551247
g1,398:11779785,35551247
x1,398:12935951,35551247
g1,398:13175157,35551247
x1,398:13573835,35551247
x1,398:16543986,35551247
g1,398:16783192,35551247
x1,398:18102815,35551247
k1,406:34219610,35551247:16116795
g1,406:34219610,35551247
)
[1,406:6038827,47274917:28180783,9952160,0
[1,406:6038827,47274917:28180783,9952160,0
(1,404:6038827,45496980:28180783,8174223,0
k1,404:13602840,45496980:7564013
h1,402:13602840,45496980:0,0,0
(1,402:13602840,45496980:13052758,8174223,0
(1,402:13602840,45496980:13053112,8174243,0
(1,402:13602840,45496980:13053112,8174243,0
(1,402:13602840,45496980:0,8174243,0
(1,402:13602840,45496980:0,15077179,0
(1,402:13602840,45496980:24076124,15077179,0
)
k1,402:13602840,45496980:-24076124
)
)
g1,402:26655952,45496980
)
)
)
g1,404:26655598,45496980
k1,404:34219610,45496980:7564012
)
(1,404:6038827,46348948:28180783,498346,139537
(1,404:8398123,46348948:28180783,498346,139537
k1,404:17531733,46348948:9133610
(1,404:12813141,46348948:14632155,498346,139537
x1,404:15273962,46348948
g1,404:15545059,46348948
x1,404:16567655,46348948
x1,404:19577673,46348948
g1,404:19816879,46348948
x1,404:21232186,46348948
x1,404:22468088,46348948
g1,404:22707294,46348948
x1,404:24959823,46348948
g1,404:25199029,46348948
x1,404:25956517,46348948
g1,404:26195723,46348948
$1,404:26195723,46348948
x1,404:26612341,46348948
(1,404:26612341,46460032:832955,358263,0
x1,404:26935202,46460032
x1,404:27363285,46460032
)
$1,404:27445296,46348948
)
k1,404:36578906,46348948:9133610
)
k1,404:34219610,46348948:-2359296
)
]
]
]
(1,417:6038827,48061349:28180783,0,0
h1,417:6038827,48061349:28180783,0,0
)
]
]
!9130
}11
!10
{12
[1,425:4736286,48061349:29483324,43325063,0
[1,425:6038827,48061349:28180783,43251179,0
[1,425:6038827,5334458:28180783,524288,0
(1,425:6038827,5334458:28180783,337875,0
(1,425:6038827,5334458:28180783,337875,0
k1,425:20129219,5334458:14090392
k1,425:34219611,5334458:14090392
(1,425:34219611,5334458:0,337875,0
k1,425:33662547,5334458:-557064
x1,425:34219611,5334458
)
)
)
]
[1,425:6038827,47274917:28180783,41022955,0
[1,395:6038827,28790109:28180783,22538147,0
[1,395:6038827,28790109:28180783,22538147,0
(1,393:6038827,26972305:28180783,20571250,0
k1,393:8008800,26972305:1969973
(1,391:8008800,26972305:0,0,0
g1,391:8008800,26972305
g1,391:8008800,26972305
g1,391:7681120,26972305
(1,391:7681120,26972305:0,0,0
)
g1,391:8008800,26972305
)
(1,392:8008800,26972305:24240837,20571250,0
(1,392:8008800,26972305:24241699,20571301,0
(1,392:8008800,26972305:24241699,20571301,0
(1,392:8008800,26972305:0,20571301,0
(1,392:8008800,26972305:0,28536127,0
(1,392:8008800,26972305:33627636,28536127,0
)
k1,392:8008800,26972305:-33627636
)
)
g1,392:32250499,26972305
)
)
)
g1,393:32249637,26972305
k1,393:34219610,26972305:1969973
)
(1,393:6038827,28610705:28180783,538214,179404
(1,393:8398123,28610705:28180783,538214,179404
k1,393:17163811,28610705:8765688
(1,393:12445219,28610705:15367999,538214,179404
x1,393:14906040,28610705
g1,393:15177137,28610705
x1,393:15803053,28610705
x1,393:18085484,28610705
g1,393:18404425,28610705
x1,393:18922706,28610705
x1,393:20058937,28610705
g1,393:20298143,28610705
x1,393:21314772,28610705
g1,393:21553978,28610705
x1,393:21912788,28610705
g1,393:22151994,28610705
x1,393:22640374,28610705
x1,393:25570656,28610705
g1,393:25809862,28610705
x1,393:26208540,28610705
x1,393:26567350,28610705
g1,393:26806556,28610705
x1,393:27813218,28610705
)
k1,393:36578906,28610705:8765688
)
k1,393:34219610,28610705:-2359296
)
]
]
[1,413:6038827,39537966:28180783,9860344,0
[1,413:6038827,39537966:28180783,9860344,0
(1,411:6038827,37760029:28180783,8082407,0
k1,411:13602840,37760029:7564013
h1,409:13602840,37760029:0,0,0
(1,409:13602840,37760029:13052758,8082407,0
(1,409:13602840,37760029:13053015,8082427,0
(1,409:13602840,37760029:13053015,8082427,0
(1,409:13602840,37760029:0,8082427,0
(1,409:13602840,37760029:0,15274525,0
(1,409:13602840,37760029:24668160,15274525,0
)
k1,409:13602840,37760029:-24668160
)
)
g1,409:26655855,37760029
)
)
)
g1,411:26655598,37760029
k1,411:34219610,37760029:7564012
)
(1,411:6038827,39398429:28180783,498346,139537
(1,411:8398123,39398429:28180783,498346,139537
k1,411:18653014,39398429:10254891
(1,411:13934422,39398429:12389593,498346,139537
x1,411:16395243,39398429
g1,411:16666340,39398429
x1,411:17688936,39398429
x1,411:19313549,39398429
x1,411:21845154,39398429
g1,411:22084360,39398429
x1,411:22662443,39398429
g1,411:22901649,39398429
x1,411:23838542,39398429
g1,411:24077748,39398429
x1,411:24835236,39398429
g1,411:25074442,39398429
$1,411:25074442,39398429
x1,411:25491060,39398429
(1,411:25491060,39509513:832955,358263,0
x1,411:25813921,39509513
x1,411:26242004,39509513
)
$1,411:26324015,39398429
)
k1,411:36578906,39398429:10254891
)
k1,411:34219610,39398429:-2359296
)
]
]
(1,416:6038827,41311141:28180783,498346,139537
h1,415:6038827,41311141:786432,0,0
x1,415:7562813,41311141
x1,415:7821952,41311141
k1,415:8037836,41311141:215884
x1,415:9114266,41311141
k1,415:9330151,41311141:215885
x1,415:10251096,41311141
k1,415:10466980,41311141:215884
x1,415:11782618,41311141
k1,415:11998502,41311141:215884
x1,415:12397180,41311141
x1,415:13453677,41311141
k1,415:13669561,41311141:215884
x1,415:14048306,41311141
x1,415:16406485,41311141
k1,415:16622370,41311141:215885
x1,415:17379858,41311141
x1,415:17738668,41311141
x1,415:18037675,41311141
k1,415:18253559,41311141:215884
x1,415:18612369,41311141
k1,415:18828253,41311141:215884
x1,415:20584429,41311141
k1,415:20800313,41311141:215884
x1,415:21956479,41311141
k1,415:22172364,41311141:215885
x1,415:22531174,41311141
k1,415:22747058,41311141:215884
x1,415:25719201,41311141
k1,415:25935085,41311141:215884
x1,415:27609532,41311141
x1,415:29104574,41311141
x1,415:29563053,41311141
k1,415:29874220,41311141:311167
x1,415:30412435,41311141
k1,415:30628319,41311141:215884
x1,415:32671543,41311141
k1,415:32887428,41311141:215885
x1,415:33644916,41311141
k1,415:33860800,41311141:215884
x1,415:34219610,41311141
k1,415:34219610,41311141:0
)
(1,416:6038827,42163109:28180783,498346,139537
x1,416:7416260,42163109
x1,415:8113945,42163109
k1,415:8318041,42163109:204096
x1,415:9633678,42163109
k1,415:9940916,42163109:307238
x1,415:10598734,42163109
k1,415:10802829,42163109:204095
x1,415:12828113,42163109
k1,415:13032209,42163109:204096
x1,415:13749829,42163109
h1,415:13749829,42163109:0,0,0
k1,415:13953925,42163109:204096
x1,415:14472206,42163109
x1,415:14771213,42163109
k1,415:14975309,42163109:204096
x1,415:16051739,42163109
k1,415:16255835,42163109:204096
x1,415:17176780,42163109
k1,415:17380876,42163109:204096
x1,415:17739686,42163109
k1,415:17943782,42163109:204096
x1,415:19557617,42163109
k1,415:19815633,42163109:204095
x1,415:21254860,42163109
x1,415:21593736,42163109
k1,415:21797832,42163109:204096
x1,415:23432411,42163109
k1,415:23636507,42163109:204096
x1,415:24234524,42163109
k1,415:24438620,42163109:204096
x1,415:26463904,42163109
k1,415:26668000,42163109:204096
x1,415:27385620,42163109
h1,415:27385620,42163109:0,0,0
k1,415:27589716,42163109:204096
x1,415:28107997,42163109
x1,415:28407004,42163109
k1,415:28611099,42163109:204095
x1,415:29532044,42163109
k1,415:29736140,42163109:204096
x1,415:30732835,42163109
k1,415:30936931,42163109:204096
x1,415:31963918,42163109
k1,415:32242168,42163109:204096
x1,415:33681395,42163109
x1,415:34219610,42163109
k1,416:34219610,42163109:0
k1,416:34219610,42163109:0
)
(1,422:6038827,43015077:28180783,538214,139537
h1,417:6038827,43015077:786432,0,0
x1,417:8061160,43015077
k1,417:8317771,43015077:256611
x1,417:10829442,43015077
k1,417:11086052,43015077:256610
x1,417:12441557,43015077
x1,417:13677459,43015077
k1,417:13934070,43015077:256611
x1,417:16126798,43015077
k1,417:16383409,43015077:256611
x1,417:16750190,43015077
x1,417:17346207,43015077
k1,417:17618965,43015077:272758
x1,417:17949067,43015077
x1,417:19471206,43015077
k1,417:19782868,43015077:256611
x1,417:20161613,43015077
x1,417:21562965,43015077
k1,417:21819576,43015077:256611
x1,417:23276744,43015077
k1,417:23533354,43015077:256610
x1,417:24420412,43015077
k1,417:24677023,43015077:256611
$1,417:24677023,43015077
x1,417:25753453,43015077
$1,417:25753453,43015077
k1,417:26010064,43015077:256611
x1,417:26647949,43015077
k1,417:26904559,43015077:256610
x1,417:27791617,43015077
k1,417:28048228,43015077:256611
$1,417:28048228,43015077
x1,417:29483468,43015077
$1,417:29483468,43015077
x1,417:29682807,43015077
k1,417:30053962,43015077:371155
x1,417:30990855,43015077
x1,417:31648673,43015077
k1,417:31905284,43015077:256611
x1,417:34219610,43015077
k1,417:34219610,43015077:0
)
(1,422:6038827,43867045:28180783,538214,139537
x1,422:6437505,43867045
x1,417:7414266,43867045
x1,417:7673406,43867045
k1,417:7949007,43867045:275601
x1,417:8836065,43867045
k1,417:9111666,43867045:275601
$1,417:9111666,43867045
x1,417:9669815,43867045
k1,417:9789416,43867045:119601
x1,417:10865846,43867045
$1,417:10865846,43867045
k1,417:11141447,43867045:275601
x1,417:11619861,43867045
k1,417:11895462,43867045:275601
x1,417:14775908,43867045
k1,417:15051509,43867045:275601
x1,417:16048204,43867045
k1,417:16323805,43867045:275601
x1,417:17800907,43867045
k1,417:18076508,43867045:275601
x1,417:18654591,43867045
k1,417:18930192,43867045:275601
x1,417:20405301,43867045
k1,417:20680901,43867045:275600
x1,417:21079579,43867045
x1,417:22136075,43867045
x1,417:24494254,43867045
k1,417:24769855,43867045:275601
x1,417:25168533,43867045
x1,417:25527343,43867045
k1,417:25802944,43867045:275601
x1,417:27008945,43867045
k1,417:27284546,43867045:275601
x1,417:28921119,43867045
k1,417:29196720,43867045:275601
x1,417:30512358,43867045
k1,417:30787959,43867045:275601
x1,417:31266373,43867045
k1,417:31541974,43867045:275601
x1,417:33306124,43867045
k1,417:33581725,43867045:275601
x1,417:34219610,43867045
k1,417:34219610,43867045:0
)
(1,422:6038827,44719013:28180783,498346,139537
x1,422:8715948,44719013
k1,417:8997731,44719013:281783
x1,417:9755219,44719013
x1,417:10253565,44719013
x1,417:10931317,44719013
x1,417:11511392,44719013
k1,417:11784659,44719013:273267
x1,417:15295019,44719013
k1,417:15568287,44719013:273268
x1,417:16564982,44719013
k1,417:16838249,44719013:273267
x1,417:18554557,44719013
k1,417:18827824,44719013:273267
x1,417:19405907,44719013
k1,417:19679175,44719013:273268
x1,417:21871903,44719013
k1,417:22145170,44719013:273267
x1,417:22511951,44719013
x1,417:22805374,44719013
k1,417:23119207,44719013:273268
x1,417:24159756,44719013
k1,417:24433023,44719013:273267
x1,417:25509453,44719013
x1,417:25848328,44719013
x1,417:26490199,44719013
k1,417:26763467,44719013:273268
x1,417:27122277,44719013
k1,417:27395544,44719013:273267
x1,417:29687943,44719013
x1,417:29986950,44719013
k1,417:30260218,44719013:273268
x1,417:32612418,44719013
k1,417:33033543,44719013:421125
x1,417:34219610,44719013
k1,419:34219610,44719013:0
)
(1,422:6038827,45570981:28180783,498346,139537
x1,422:7304630,45570981
x1,419:9696698,45570981
k1,419:9976718,45570981:280020
x1,419:10614603,45570981
k1,419:10894624,45570981:280021
x1,419:12451462,45570981
k1,419:12731482,45570981:280020
x1,419:13772031,45570981
k1,419:14052052,45570981:280021
x1,419:15048747,45570981
k1,419:15328767,45570981:280020
x1,419:16484933,45570981
x1,419:17944094,45570981
k1,419:18224115,45570981:280021
x1,419:18622793,45570981
x1,419:19719157,45570981
x1,419:21515201,45570981
k1,419:21956585,45570981:441384
x1,419:24777229,45570981
k1,419:25057250,45570981:280021
x1,419:26053945,45570981
k1,419:26333965,45570981:280020
x1,419:27811067,45570981
k1,419:28091088,45570981:280021
x1,419:28888444,45570981
x1,419:29546262,45570981
k1,419:29826282,45570981:280020
$1,419:29826282,45570981
x1,419:31102051,45570981
$1,419:31102051,45570981
k1,419:31382072,45570981:280021
x1,419:31760817,45570981
x1,419:32982763,45570981
k1,419:33262783,45570981:280020
x1,419:34219610,45570981
k1,419:34219610,45570981:0
)
(1,422:6038827,46422949:28180783,498346,139537
x1,422:7194993,46422949
k1,419:7514873,46422949:319880
x1,419:8972041,46422949
k1,419:9291922,46422949:319881
x1,419:10452075,46422949
k1,419:10771955,46422949:319880
x1,419:13086281,46422949
k1,419:13406162,46422949:319881
x1,419:13804840,46422949
x1,419:14781601,46422949
x1,419:15040741,46422949
k1,419:15360621,46422949:319880
x1,419:15839035,46422949
k1,419:16158915,46422949:319880
x1,419:17923065,46422949
k1,419:18242946,46422949:319881
x1,419:18880831,46422949
k1,419:19200711,46422949:319880
x1,419:21997435,46422949
k1,419:22558399,46422949:560964
x1,419:24137163,46422949
k1,419:24477212,46422949:340049
x1,419:26275249,46422949
k1,419:26595129,46422949:319880
x1,419:27591824,46422949
k1,419:27911705,46422949:319881
x1,419:29628013,46422949
k1,419:29947893,46422949:319880
x1,419:30944588,46422949
k1,419:31264469,46422949:319881
x1,419:33417330,46422949
k1,419:33737210,46422949:319880
x1,419:34219610,46422949
k1,419:34219610,46422949:0
)
(1,422:6038827,47274917:28180783,498346,139537
x1,422:7115257,47274917
x1,419:7454132,47274917
x1,419:8096003,47274917
g1,419:8335209,47274917
x1,419:8733887,47274917
x1,419:10452190,47274917
x1,419:10950536,47274917
k1,422:34219610,47274917:23269074
g1,422:34219610,47274917
)
]
(1,425:6038827,48061349:28180783,0,0
h1,425:6038827,48061349:28180783,0,0
)
]
]
!11603
}12
!11
{13
[1,471:4736286,48061349:29483324,43325063,0
[1,471:6038827,48061349:28180783,43251179,0
[1,471:6038827,5334458:28180783,524288,0
(1,471:6038827,5334458:28180783,337875,0
(1,471:6038827,5334458:28180783,337875,0
k1,471:20129219,5334458:14090392
k1,471:34219611,5334458:14090392
(1,471:34219611,5334458:0,337875,0
k1,471:33662547,5334458:-557064
x1,471:34219611,5334458
)
)
)
]
[1,471:6038827,47274917:28180783,41022955,0
(1,425:6038827,6907322:28180783,498346,139537
h1,423:6038827,6907322:786432,0,0
x1,423:7293706,6907322
x1,423:7592713,6907322
x1,423:9570155,6907322
k1,423:9896176,6907322:326021
x1,423:10653664,6907322
x1,423:11152010,6907322
k1,423:11478031,6907322:326021
x1,423:12235519,6907322
k1,423:12561539,6907322:326020
x1,423:13558234,6907322
k1,423:13884255,6907322:326021
x1,423:16148746,6907322
k1,423:16474767,6907322:326021
x1,423:18470150,6907322
k1,423:18817874,6907322:347724
$1,423:18817874,6907322
x1,423:19234492,6907322
x1,423:19752773,6907322
$1,423:19752773,6907322
k1,423:20078794,6907322:326021
x1,423:20561194,6907322
k1,423:20887214,6907322:326020
x1,423:21644702,6907322
x1,423:22143048,6907322
k1,423:22469069,6907322:326021
x1,423:23465764,6907322
k1,423:23791785,6907322:326021
x1,423:25073534,6907322
x1,423:26452959,6907322
k1,423:26778980,6907322:326021
x1,423:27157725,6907322
x1,423:29232843,6907322
k1,423:29558864,6907322:326021
x1,423:30196749,6907322
k1,423:30522769,6907322:326020
x1,423:31519464,6907322
k1,423:31845485,6907322:326021
x1,423:32244163,6907322
x1,423:33220923,6907322
x1,423:33599666,6907322
x1,423:34219610,6907322
k1,423:34219610,6907322:0
)
(1,425:6038827,7759290:28180783,498346,139537
x1,425:6616910,7759290
k1,423:6912479,7759290:295569
x1,423:7311157,7759290
x1,423:8925802,7759290
k1,423:9221371,7759290:295569
x1,423:9620049,7759290
x1,423:9978859,7759290
k1,423:10274428,7759290:295569
x1,423:11793391,7759290
k1,423:12088961,7759290:295570
x1,423:13404599,7759290
k1,423:13700168,7759290:295569
x1,423:15516146,7759290
x1,423:16098214,7759290
k1,423:16393783,7759290:295569
x1,423:17390478,7759290
k1,423:17686047,7759290:295569
x1,423:18443535,7759290
x1,423:19539899,7759290
k1,423:19835468,7759290:295569
x1,423:21430180,7759290
x1,423:22369067,7759290
k1,423:22664636,7759290:295569
x1,423:23523787,7759290
k1,423:23819356,7759290:295569
x1,423:24816051,7759290
k1,423:25111621,7759290:295570
x1,423:27376112,7759290
k1,423:27671681,7759290:295569
x1,423:28189962,7759290
x1,423:28488969,7759290
k1,423:28784538,7759290:295569
x1,423:29542026,7759290
x1,423:29900836,7759290
x1,423:30199843,7759290
k1,423:30495412,7759290:295569
x1,423:31133297,7759290
k1,423:31428866,7759290:295569
x1,423:32764437,7759290
x1,423:34219610,7759290
k1,423:34219610,7759290:0
)
(1,425:6038827,8611258:28180783,498346,0
x1,425:9072766,8611258
g1,423:9311972,8611258
x1,423:10268799,8611258
x1,423:11405031,8611258
k1,425:34219611,8611258:22814580
g1,425:34219611,8611258
)
(1,427:9196522,10114863:21865394,634174,177407
x1,427:9613140,10114863
x1,427:10131421,10114863
(1,427:10131421,10231773:512341,364089,0
x1,427:10610994,10231773
)
g1,427:10843097,10114863
x1,427:11401247,10114863
g1,427:11600582,10114863
x1,427:13793311,10114863
g1,427:13952779,10114863
x1,427:14510929,10114863
g1,427:14670397,10114863
x1,427:15388017,10114863
(1,427:15388017,9818564:311300,337875,0
x1,427:15666549,9818564
)
g1,427:15858785,10114863
x1,427:16416935,10114863
g1,427:16576403,10114863
x1,427:18805510,10114863
(1,427:18805510,10222505:311300,337875,0
x1,427:19084042,10222505
)
g1,427:19276278,10114863
x1,427:19834428,10114863
g1,427:19993896,10114863
x1,427:21628475,10114863
g1,427:21787943,10114863
x1,427:22346093,10114863
g1,427:22505561,10114863
x1,427:23223181,10114863
(1,427:23223181,9818564:744572,337875,54616
x1,427:23934985,9818564
)
x1,427:24562281,10114863
[1,427:24562281,10292270:367612,811581,0
(1,427:24618593,9818564:311300,337875,0
x1,427:24897125,9818564
)
(1,427:24562281,10292270:311300,337875,0
x1,427:24840813,10292270
)
]
g1,427:25089361,10114863
x1,427:25647511,10114863
g1,427:25806979,10114863
x1,427:27441558,10114863
g1,427:27601026,10114863
x1,427:28159176,10114863
g1,427:28318644,10114863
x1,427:29036264,10114863
(1,427:29036264,9818564:744572,337875,54616
x1,427:29748068,9818564
)
x1,427:30375364,10114863
[1,427:30375364,10292270:367612,811581,0
(1,427:30431676,9818564:311300,337875,0
x1,427:30710208,9818564
)
(1,427:30375364,10292270:311300,337875,0
x1,427:30653896,10292270
)
]
g1,426:30862577,10114863
x1,426:31061916,10114863
)
(1,430:6038827,11618469:28180783,498346,139537
x1,430:7874738,11618469
k1,429:8085872,11618469:211134
$1,429:8085872,11618469
x1,429:8502490,11618469
x1,429:9020771,11618469
(1,429:9020771,11735379:512341,364089,0
x1,429:9500344,11735379
)
$1,429:9533112,11618469
k1,429:9744245,11618469:211133
x1,429:10226645,11618469
k1,429:10437779,11618469:211134
x1,429:11434474,11618469
k1,429:11645608,11618469:211134
x1,429:12512733,11618469
x1,429:13110749,11618469
x1,429:13987840,11618469
x1,429:14346650,11618469
k1,429:14557784,11618469:211134
x1,429:17615644,11618469
k1,429:17826777,11618469:211133
x1,429:18404860,11618469
k1,429:18615994,11618469:211134
$1,429:18615994,11618469
x1,429:19032612,11618469
x1,429:19550893,11618469
$1,429:19550893,11618469
x1,429:19750232,11618469
k1,429:19966980,11618469:216748
$1,429:19966980,11618469
x1,429:20561508,11618469
(1,429:20561508,11726111:311300,337875,0
x1,429:20840040,11726111
)
$1,429:20872808,11618469
k1,429:21083942,11618469:211134
x1,429:21566342,11618469
k1,429:21777476,11618469:211134
x1,429:22774171,11618469
k1,429:22985304,11618469:211133
x1,429:25636512,11618469
k1,429:25847646,11618469:211134
x1,429:27262953,11618469
x1,429:28498855,11618469
k1,429:28709989,11618469:211134
x1,429:30962518,11618469
k1,429:31173651,11618469:211133
x1,429:31540432,11618469
x1,429:32136449,11618469
k1,429:32367369,11618469:230920
x1,429:32697471,11618469
x1,429:34219610,11618469
k1,430:34219610,11618469:0
)
(1,430:6038827,12470437:28180783,498346,139537
x1,430:7194993,12470437
g1,429:7434199,12470437
$1,429:7434199,12470437
x1,429:8028727,12470437
(1,429:8028727,12578079:311300,337875,0
x1,429:8307259,12578079
)
$1,429:8340027,12470437
g1,429:8579233,12470437
x1,429:9061633,12470437
g1,429:9300839,12470437
x1,429:10297534,12470437
g1,429:10536740,12470437
x1,429:11722807,12470437
g1,429:11962013,12470437
x1,429:13227816,12470437
x1,429:15619884,12470437
g1,429:15859090,12470437
x1,429:16496975,12470437
g1,429:16736181,12470437
x1,429:18492358,12470437
k1,430:34219610,12470437:15727252
g1,430:34219610,12470437
)
(1,434:6038827,13322405:28180783,598293,139537
h1,431:6038827,13322405:786432,0,0
x1,431:8224618,13322405
k1,431:8496788,13322405:272170
x1,431:10573899,13322405
k1,431:10846068,13322405:272169
x1,431:11802895,13322405
x1,431:12739788,13322405
k1,431:13011958,13322405:272170
x1,431:13948852,13322405
x1,431:14530920,13322405
k1,431:14803090,13322405:272170
x1,431:15560578,13322405
k1,431:15832748,13322405:272170
$1,431:15832748,13322405
x1,431:16377628,13322405
(1,431:16383172,13061987:311300,337875,0
x1,431:16661704,13061987
)
$1,431:16694472,13322405
k1,431:16966641,13322405:272169
x1,431:17544724,13322405
k1,431:17816894,13322405:272170
$1,431:17816894,13322405
x1,431:19810283,13322405
$1,431:19810283,13322405
x1,431:20009622,13322405
k1,431:20290032,13322405:280410
x1,431:21286727,13322405
k1,431:21558897,13322405:272170
x1,431:22117046,13322405
x1,431:22615392,13322405
x1,431:23476535,13322405
k1,431:23748705,13322405:272170
x1,431:25205873,13322405
k1,431:25478042,13322405:272169
x1,431:26235530,13322405
k1,431:26507700,13322405:272170
x1,431:28104405,13322405
k1,431:28376575,13322405:272170
x1,431:30812496,13322405
k1,431:31084666,13322405:272170
x1,431:32041493,13322405
x1,431:33460786,13322405
k1,431:33741196,13322405:280410
x1,431:34219610,13322405
k1,431:34219610,13322405:0
)
(1,434:6038827,14174373:28180783,598293,177407
x1,434:8574419,14174373
k1,431:8861001,14174373:286582
x1,431:10938113,14174373
k1,431:11224695,14174373:286582
x1,431:12400795,14174373
k1,431:12687377,14174373:286582
x1,431:13265460,14174373
k1,431:13552042,14174373:286582
x1,431:14548737,14174373
k1,431:14835319,14174373:286582
x1,431:17530382,14174373
k1,431:17816964,14174373:286582
x1,431:19411676,14174373
k1,431:19872745,14174373:461069
x1,431:21108646,14174373
k1,431:21395227,14174373:286581
x1,431:24229827,14174373
k1,431:24516409,14174373:286582
x1,431:29053364,14174373
k1,431:29339946,14174373:286582
x1,431:30217037,14174373
x1,431:30555913,14174373
x1,431:32389831,14174373
x1,431:32848310,14174373
k1,431:33146736,14174373:298426
$1,431:33146736,14174373
x1,431:33691616,14174373
[1,431:33691616,14351780:328655,775700,0
(1,431:33697160,13913955:311300,337875,0
x1,431:33975692,13913955
)
(1,431:33691616,14351780:328655,225735,0
x1,431:33987503,14351780
)
]
$1,431:34020271,14174373
x1,431:34219610,14174373
k1,431:34219610,14174373:0
)
(1,434:6038827,15026341:28180783,498346,139537
x1,434:7079376,15026341
k1,431:7320316,15026341:240940
x1,431:7679126,15026341
k1,431:7920065,15026341:240939
x1,431:8298810,15026341
x1,431:9534711,15026341
k1,431:9775651,15026341:240940
x1,431:10353734,15026341
k1,431:10594673,15026341:240939
$1,431:10594673,15026341
x1,431:12588062,15026341
$1,431:12588062,15026341
x1,431:12787401,15026341
k1,431:13111543,15026341:324142
x1,431:14347444,15026341
k1,433:14588384,15026341:240940
x1,433:16294725,15026341
x1,433:18399743,15026341
k1,433:18640682,15026341:240939
x1,433:19800835,15026341
k1,433:20041775,15026341:240940
x1,433:21082324,15026341
k1,433:21323263,15026341:240939
$1,433:21323263,15026341
x1,433:21684315,15026341
$1,433:21684315,15026341
x1,433:21923521,15026341
x1,433:22302266,15026341
x1,433:23538167,15026341
k1,433:23779107,15026341:240940
x1,433:24357190,15026341
k1,433:24598129,15026341:240939
x1,433:26790857,15026341
k1,433:27032230,15026341:241373
x1,433:28188396,15026341
k1,433:28429336,15026341:240940
x1,433:29426031,15026341
k1,433:29666970,15026341:240939
x1,433:32479643,15026341
x1,433:32838453,15026341
k1,433:33079393,15026341:240940
x1,433:33597674,15026341
x1,433:34219610,15026341
k1,433:34219610,15026341:0
)
(1,434:6038827,15878309:28180783,498346,139537
x1,434:7075390,15878309
k1,433:7300180,15878309:224790
x1,433:9953381,15878309
k1,433:10267517,15878309:314136
x1,433:11503418,15878309
k1,433:11728208,15878309:224790
x1,433:13213283,15878309
x1,433:13592026,15878309
x1,433:13970770,15878309
x1,433:14469116,15878309
k1,433:14693906,15878309:224790
x1,433:15854059,15878309
k1,433:16078849,15878309:224790
x1,433:17119398,15878309
k1,433:17344188,15878309:224790
x1,433:17702998,15878309
k1,433:17927788,15878309:224790
$1,433:17927788,15878309
x1,433:18288840,15878309
$1,433:18288840,15878309
x1,433:18528046,15878309
x1,433:18906791,15878309
x1,433:20142692,15878309
k1,433:20367482,15878309:224790
x1,433:22021994,15878309
k1,433:22246784,15878309:224790
x1,433:22884669,15878309
k1,433:23109459,15878309:224790
x1,433:24943377,15878309
k1,433:25171050,15878309:227673
x1,433:26012260,15878309
k1,433:26239933,15878309:227673
x1,433:26758214,15878309
x1,433:27057221,15878309
k1,433:27282011,15878309:224790
x1,433:28039499,15878309
k1,433:28264289,15878309:224790
x1,433:29300852,15878309
k1,433:29525642,15878309:224790
x1,433:31261884,15878309
k1,433:31486674,15878309:224790
x1,433:33721264,15878309
x1,433:34080074,15878309
x1,433:34219610,15878309
k1,433:34219610,15878309:0
)
(1,434:6038827,16730277:28180783,538214,179404
x1,434:7567756,16730277
x1,433:9461476,16730277
g1,433:9700682,16730277
x1,433:10697377,16730277
g1,433:10936583,16730277
x1,433:11853543,16730277
x1,433:12969842,16730277
x1,433:13549917,16730277
g1,433:13789123,16730277
x1,433:14949276,16730277
g1,433:15188482,16730277
x1,433:15706763,16730277
x1,433:16005770,16730277
g1,433:16244976,16730277
x1,433:17444996,16730277
g1,433:17684202,16730277
x1,433:18680897,16730277
g1,433:18920103,16730277
x1,433:19956666,16730277
g1,433:20195872,16730277
x1,433:21932114,16730277
g1,433:22171320,16730277
x1,433:23168015,16730277
g1,433:23407221,16730277
x1,433:23805899,16730277
x1,433:24583320,16730277
g1,433:24822526,16730277
x1,433:25221204,16730277
x1,433:25978692,16730277
x1,433:28119592,16730277
g1,433:28358798,16730277
x1,433:28637873,16730277
$1,433:28637873,16730277
x1,433:28998925,16730277
$1,433:28998925,16730277
x1,433:29238131,16730277
x1,433:29616876,16730277
x1,433:30852777,16730277
g1,433:31091983,16730277
x1,433:31670066,16730277
g1,433:31909272,16730277
x1,433:34022265,16730277
k1,434:34219610,16730277:197345
g1,434:34219610,16730277
)
(1,445:6038827,17582245:28180783,498346,139537
h1,435:6038827,17582245:786432,0,0
x1,435:8850543,17582245
k1,435:9160091,17582245:309548
x1,435:9877711,17582245
h1,435:9877711,17582245:0,0,0
k1,435:10187260,17582245:309549
x1,435:12186629,17582245
x1,435:12445769,17582245
k1,435:12755317,17582245:309548
x1,435:14874290,17582245
k1,435:15183838,17582245:309548
x1,435:16702801,17582245
k1,435:17012350,17582245:309549
x1,435:17650235,17582245
k1,435:17959783,17582245:309548
x1,435:19598349,17582245
k1,435:19907897,17582245:309548
x1,435:20505914,17582245
k1,435:20815463,17582245:309549
x1,435:22840747,17582245
k1,435:23150295,17582245:309548
x1,435:23509105,17582245
h1,435:23509105,17582245:0,0,0
k1,435:23818653,17582245:309548
x1,435:26772856,17582245
k1,435:27082404,17582245:309548
x1,435:28079099,17582245
k1,435:28388648,17582245:309549
x1,435:30465759,17582245
k1,435:30775307,17582245:309548
x1,435:31732134,17582245
x1,435:32868366,17582245
k1,435:33398334,17582245:529968
k1,442:33398334,17582245:0
x1,442:34219610,17582245
k1,444:34219610,17582245:0
)
[1,442:6038827,41050123:28180783,22075818,0
[1,442:6038827,41050123:28180783,22075818,0
(1,440:6038827,39272186:28180783,20148788,0
k1,440:8008800,39272186:1969973
(1,438:8008800,39272186:0,0,0
g1,438:8008800,39272186
g1,438:8008800,39272186
g1,438:7681120,39272186
(1,438:7681120,39272186:0,0,0
)
g1,438:8008800,39272186
)
(1,439:8008800,39272186:24240837,20148788,0
(1,439:8008800,39272186:24241127,20148838,0
(1,439:8008800,39272186:24241127,20148838,0
(1,439:8008800,39272186:0,20148838,0
(1,439:8008800,39272186:0,34979451,0
(1,439:8008800,39272186:42083881,34979451,0
)
k1,439:8008801,39272186:-42083880
)
)
g1,439:32249927,39272186
)
)
)
g1,440:32249637,39272186
k1,440:34219610,39272186:1969973
)
(1,440:6038827,40910586:28180783,498346,139537
(1,440:8398123,40910586:28180783,498346,139537
k1,440:16298680,40910586:7900557
(1,440:11580088,40910586:17098261,498346,139537
x1,440:14040909,40910586
g1,440:14312006,40910586
x1,440:15334602,40910586
x1,440:16640273,40910586
g1,440:16879479,40910586
x1,440:17738630,40910586
g1,440:17977836,40910586
x1,440:18974531,40910586
g1,440:19213737,40910586
x1,440:19971225,40910586
x1,440:21067589,40910586
g1,440:21306795,40910586
x1,440:22901507,40910586
x1,440:23840394,40910586
g1,440:24079600,40910586
x1,440:24938751,40910586
g1,440:25177957,40910586
x1,440:26174652,40910586
g1,440:26413858,40910586
x1,440:28678349,40910586
)
k1,440:36578906,40910586:7900557
)
k1,440:34219610,40910586:-2359296
)
]
]
(1,445:6038827,43015077:28180783,498346,139537
x1,445:6557108,43015077
x1,444:6856115,43015077
k1,444:7137860,43015077:281745
x1,444:8214290,43015077
k1,444:8496034,43015077:281744
x1,444:9416979,43015077
k1,444:9698724,43015077:281745
x1,444:11155892,43015077
k1,444:11437637,43015077:281745
x1,444:13462921,43015077
k1,444:13744665,43015077:281744
x1,444:14462285,43015077
h1,444:14462285,43015077:0,0,0
x1,444:14661624,43015077
k1,444:14954003,43015077:292379
x1,444:16114156,43015077
k1,444:16395901,43015077:281745
x1,444:17352728,43015077
x1,444:18289621,43015077
k1,444:18571366,43015077:281745
x1,444:20570735,43015077
x1,444:21112936,43015077
k1,444:21394680,43015077:281744
x1,444:22255825,43015077
k1,444:22537570,43015077:281745
x1,444:25055221,43015077
k1,444:25347600,43015077:292379
x1,444:25905749,43015077
k1,444:26198128,43015077:292379
x1,444:26756277,43015077
k1,444:27048656,43015077:292379
x1,444:27965615,43015077
k1,444:28257994,43015077:292379
x1,444:29174953,43015077
k1,444:29467332,43015077:292379
x1,444:30184952,43015077
k1,444:30466697,43015077:281745
x1,444:31622863,43015077
k1,444:31904607,43015077:281744
x1,444:32622227,43015077
k1,444:32903972,43015077:281745
x1,444:34219610,43015077
k1,444:34219610,43015077:0
)
(1,445:6038827,43867045:28180783,498346,139537
x1,445:8638206,43867045
x1,444:8897346,43867045
k1,444:9075656,43867045:178310
x1,444:10072351,43867045
k1,444:10250661,43867045:178310
x1,444:11586232,43867045
x1,444:13041405,43867045
k1,444:13219715,43867045:178310
x1,444:14908116,43867045
k1,444:15196610,43867045:288494
x1,444:16812040,43867045
k1,444:17012761,43867045:200721
x1,444:17870510,43867045
x1,444:19154243,43867045
k1,444:19354965,43867045:200722
x1,444:20088527,43867045
k1,444:20289249,43867045:200722
x1,444:21481286,43867045
k1,444:21693214,43867045:211928
x1,444:22840202,43867045
x1,444:23133626,43867045
x1,444:24188120,43867045
k1,444:24388841,43867045:200721
x1,444:26387796,43867045
k1,444:26599724,43867045:211928
x1,444:28378611,43867045
k1,444:28579333,43867045:200722
x1,444:31577765,43867045
k1,444:31789692,43867045:211927
x1,444:32825847,43867045
x1,444:33706119,43867045
x1,444:34219610,43867045
k1,444:34219610,43867045:0
)
(1,445:6038827,44719013:28180783,498346,139537
x1,445:8460376,44719013
k1,444:8735163,44719013:274787
x1,444:9203605,44719013
x1,444:9478690,44719013
x1,444:10441488,44719013
x1,444:10954980,44719013
k1,444:11287950,44719013:258816
x1,444:12444116,44719013
k1,444:12702932,44719013:258816
x1,444:13236359,44719013
x1,444:14538431,44719013
x1,444:14905212,44719013
x1,444:15104551,44719013
k1,444:15368270,44719013:263719
x1,444:16650019,44719013
x1,444:18164996,44719013
x1,444:19042087,44719013
x1,444:19181623,44719013
k1,444:19559394,44719013:377771
x1,444:20795295,44719013
k1,444:21054111,44719013:258816
x1,444:22409616,44719013
k1,444:22668432,44719013:258816
x1,444:23266449,44719013
x1,444:24781425,44719013
x1,444:25798053,44719013
k1,444:26056870,44719013:258817
x1,444:26455548,44719013
x1,444:27432309,44719013
x1,444:27974510,44719013
k1,444:28233326,44719013:258816
x1,444:29192146,44719013
k1,444:29450962,44719013:258816
x1,444:30597950,44719013
x1,444:30891374,44719013
x1,444:31945868,44719013
k1,444:32220655,44719013:274787
x1,444:34219610,44719013
k1,444:34219610,44719013:0
)
(1,445:6038827,45570981:28180783,498346,139537
x1,445:7817714,45570981
g1,444:8074460,45570981
x1,444:10852824,45570981
g1,444:11147081,45570981
x1,444:12303247,45570981
g1,444:12542453,45570981
x1,444:14964002,45570981
g1,444:15220748,45570981
x1,444:15689190,45570981
x1,444:15964275,45570981
x1,444:16927073,45570981
x1,444:17440565,45570981
g1,444:17753925,45570981
x1,444:18910091,45570981
g1,444:19149297,45570981
x1,444:21570846,45570981
g1,444:21827592,45570981
x1,444:22296034,45570981
x1,444:22571119,45570981
x1,444:23533917,45570981
x1,444:24047409,45570981
g1,444:24360769,45570981
x1,444:24843169,45570981
g1,444:25082375,45570981
x1,444:25441185,45570981
g1,444:25680391,45570981
x1,444:27275102,45570981
x1,444:28172128,45570981
x1,444:29788765,45570981
g1,444:30027971,45570981
x1,444:30426649,45570981
x1,444:31403410,45570981
x1,444:31861889,45570981
k1,445:34219610,45570981:2357721
g1,445:34219610,45570981
)
(1,463:6038827,46422949:28180783,498346,139537
h1,446:6038827,46422949:786432,0,0
x1,446:7483077,46422949
k1,446:7772983,46422949:289906
x1,446:9798267,46422949
k1,446:10088173,46422949:289906
x1,446:10805793,46422949
h1,446:10805793,46422949:0,0,0
k1,446:11095699,46422949:289906
x1,446:11613980,46422949
x1,446:11912987,46422949
k1,446:12202893,46422949:289906
x1,446:13243442,46422949
x1,446:13741788,46422949
k1,446:14031695,46422949:289907
x1,446:15028390,46422949
k1,446:15318296,46422949:289906
x1,446:16673801,46422949
k1,446:16963707,46422949:289906
x1,446:18359080,46422949
k1,446:18648986,46422949:289906
$1,446:18648986,46422949
x1,446:19065604,46422949
x1,446:19583885,46422949
$1,446:19583885,46422949
x1,446:19783224,46422949
k1,446:20085805,46422949:302581
x1,446:21082500,46422949
k1,446:21372406,46422949:289906
x1,446:22849508,46422949
k1,446:23139414,46422949:289906
x1,446:23998565,46422949
k1,446:24288471,46422949:289906
x1,446:25285166,46422949
k1,446:25575072,46422949:289906
x1,446:27839563,46422949
x1,446:27979099,46422949
k1,446:28450141,46422949:471042
k1,453:28450141,46422949:0
x1,453:30758486,46422949
k1,455:31048392,46422949:289906
x1,455:31766012,46422949
h1,455:31766012,46422949:0,0,0
k1,455:32055918,46422949:289906
x1,455:33212084,46422949
k1,455:33501990,46422949:289906
x1,455:34219610,46422949
h1,455:34219610,46422949:0,0,0
k1,455:34219610,46422949:0
)
(1,463:6038827,47274917:28180783,498346,139537
x1,463:8038196,47274917
x1,455:8297336,47274917
g1,455:8536542,47274917
x1,455:9533237,47274917
g1,455:9772443,47274917
x1,455:11925304,47274917
g1,455:12164510,47274917
x1,455:12742593,47274917
g1,455:12981799,47274917
$1,455:12981799,47274917
x1,455:13576327,47274917
x1,455:13991449,47274917
$1,455:13991449,47274917
g1,455:14230655,47274917
x1,455:15386821,47274917
g1,455:15626027,47274917
$1,455:15626027,47274917
x1,455:16220555,47274917
x1,455:16635677,47274917
$1,455:16635677,47274917
g1,455:16874883,47274917
x1,455:17472900,47274917
g1,455:17712106,47274917
$1,455:17712106,47274917
x1,455:18128724,47274917
x1,455:18647005,47274917
(1,455:18647005,47391827:512341,364089,0
x1,455:19126578,47391827
)
$1,455:19159346,47274917
x1,455:19358685,47274917
k1,463:34219610,47274917:14860925
g1,463:34219610,47274917
)
]
(1,471:6038827,48061349:28180783,0,0
h1,471:6038827,48061349:28180783,0,0
)
]
]
!21770
}13
!11
{14
[1,487:4736286,48061349:29483324,43325063,0
[1,487:6038827,48061349:28180783,43251179,0
[1,487:6038827,5334458:28180783,524288,0
(1,487:6038827,5334458:28180783,337875,0
(1,487:6038827,5334458:28180783,337875,0
k1,487:20129219,5334458:14090392
k1,487:34219611,5334458:14090392
(1,487:34219611,5334458:0,337875,0
k1,487:33662547,5334458:-557064
x1,487:34219611,5334458
)
)
)
]
[1,487:6038827,47274917:28180783,41022955,0
[1,453:6038827,26944183:28180783,20692221,0
[1,453:6038827,26944183:28180783,20692221,0
(1,451:6038827,25126379:28180783,18725324,0
k1,451:8008800,25126379:1969973
(1,449:8008800,25126379:0,0,0
g1,449:8008800,25126379
g1,449:8008800,25126379
g1,449:7681120,25126379
(1,449:7681120,25126379:0,0,0
)
g1,449:8008800,25126379
)
(1,450:8008800,25126379:24240837,18725324,0
(1,450:8008800,25126379:24241370,18725369,0
(1,450:8008800,25126379:24241370,18725369,0
(1,450:8008800,25126379:0,18725369,0
(1,450:8008800,25126379:0,30549049,0
(1,450:8008800,25126379:39547994,30549049,0
)
k1,450:8008802,25126379:-39547992
)
)
g1,450:32250170,25126379
)
)
)
g1,451:32249637,25126379
k1,451:34219610,25126379:1969973
)
(1,451:6038827,26764779:28180783,538214,179404
(1,451:8398123,26764779:28180783,538214,179404
k1,451:16660482,26764779:8262359
(1,451:11941890,26764779:16374658,538214,179404
x1,451:14402711,26764779
g1,451:14673808,26764779
x1,451:15696404,26764779
x1,451:17978835,26764779
g1,451:18297776,26764779
x1,451:20562267,26764779
g1,451:20801473,26764779
x1,451:21818102,26764779
g1,451:22057308,26764779
x1,451:22416118,26764779
g1,451:22655324,26764779
x1,451:23143704,26764779
x1,451:26073986,26764779
g1,451:26313192,26764779
x1,451:26711870,26764779
x1,451:27070680,26764779
g1,451:27309886,26764779
x1,451:28316548,26764779
)
k1,451:36578906,26764779:8262358
)
k1,451:34219610,26764779:-2359296
)
]
]
[1,463:6038827,38242724:28180783,10103283,0
[1,463:6038827,38242724:28180783,10103283,0
(1,461:6038827,36464787:28180783,8325346,0
k1,461:13602840,36464787:7564013
h1,459:13602840,36464787:0,0,0
(1,459:13602840,36464787:13052758,8325346,0
(1,459:13602840,36464787:13053069,8325367,0
(1,459:13602840,36464787:13053069,8325367,0
(1,459:13602840,36464787:0,8325367,0
(1,459:13602840,36464787:0,14248329,0
(1,459:13602840,36464787:22339486,14248329,0
)
k1,459:13602840,36464787:-22339486
)
)
g1,459:26655909,36464787
)
)
)
g1,461:26655598,36464787
k1,461:34219610,36464787:7564012
)
(1,461:6038827,37316755:28180783,498346,139537
(1,461:8398123,37316755:28180783,498346,139537
k1,461:17232643,37316755:8834520
(1,461:12514051,37316755:15230335,498346,139537
x1,461:14974872,37316755
g1,461:15245969,37316755
x1,461:16268565,37316755
x1,461:19278583,37316755
g1,461:19517789,37316755
x1,461:20933096,37316755
x1,461:22168998,37316755
g1,461:22408204,37316755
x1,461:24660733,37316755
g1,461:24899939,37316755
x1,461:25657427,37316755
g1,461:25896633,37316755
$1,461:25896633,37316755
x1,461:26313251,37316755
x1,461:26831532,37316755
(1,461:26831532,37427839:912854,358263,0
x1,461:27251696,37427839
x1,461:27674572,37427839
)
$1,461:27744386,37316755
)
k1,461:36578906,37316755:8834520
)
k1,461:34219610,37316755:-2359296
)
]
]
(1,476:6038827,40040288:28180783,498346,139537
h1,473:6038827,40040288:786432,0,0
x1,473:10026642,40040288
k1,473:10342597,40040288:315955
x1,473:11502750,40040288
k1,473:11818704,40040288:315954
x1,473:12775531,40040288
x1,473:13911763,40040288
k1,473:14246905,40040288:335142
x1,473:15243600,40040288
k1,473:15559555,40040288:315955
x1,473:15938300,40040288
x1,473:18013418,40040288
k1,473:18329372,40040288:315954
$1,473:18329372,40040288
x1,473:18923900,40040288
(1,473:18923900,40147930:311300,337875,0
x1,473:19202432,40147930
)
$1,473:19235200,40040288
k1,473:19551155,40040288:315955
x1,473:20591704,40040288
k1,473:20907659,40040288:315955
x1,473:22243231,40040288
k1,473:22559186,40040288:315955
x1,473:22917996,40040288
k1,473:23233950,40040288:315954
x1,473:26206093,40040288
k1,473:26522048,40040288:315955
x1,473:28196495,40040288
x1,473:29691537,40040288
x1,473:30150016,40040288
k1,473:30485158,40040288:335142
x1,473:31641324,40040288
k1,473:31957278,40040288:315954
$1,473:31957278,40040288
x1,473:32551806,40040288
(1,473:32551806,40147930:311300,337875,0
x1,473:32830338,40147930
)
$1,473:32863106,40040288
k1,473:33179061,40040288:315955
x1,473:34219610,40040288
k1,473:34219610,40040288:0
)
(1,476:6038827,40892256:28180783,498346,139537
x1,476:6437505,40892256
x1,473:7494002,40892256
k1,473:7755039,40892256:261037
x1,473:9511215,40892256
k1,473:9772252,40892256:261037
x1,473:10928418,40892256
k1,473:11189455,40892256:261037
x1,473:14360937,40892256
k1,473:14745372,40892256:384435
x1,473:15213819,40892256
x1,473:15793894,40892256
k1,473:16054931,40892256:261037
x1,473:17051626,40892256
k1,473:17312663,40892256:261037
x1,473:18030283,40892256
x1,473:19088772,40892256
k1,473:19349809,40892256:261037
x1,473:21265456,40892256
k1,473:21531951,40892256:266495
x1,473:22528646,40892256
k1,473:22789683,40892256:261037
x1,473:25440891,40892256
k1,473:25701928,40892256:261037
x1,473:27117235,40892256
x1,473:28353137,40892256
k1,473:28614174,40892256:261037
x1,473:30866703,40892256
k1,473:31127741,40892256:261038
x1,473:31494522,40892256
x1,473:32090539,40892256
k1,473:32367369,40892256:276830
x1,473:32697471,40892256
x1,473:34219610,40892256
k1,476:34219610,40892256:0
)
(1,476:6038827,41744224:28180783,498346,139537
x1,476:8799670,41744224
k1,473:9031842,41744224:232172
x1,473:10028537,41744224
k1,473:10260708,41744224:232171
x1,473:11737810,41744224
k1,473:11969982,41744224:232172
x1,473:12548065,41744224
k1,473:12780237,41744224:232172
x1,473:13776932,41744224
k1,473:14009103,41744224:232171
x1,473:16273594,41744224
k1,473:16505766,41744224:232172
x1,473:17522395,41744224
k1,473:17754566,41744224:232171
x1,473:18153244,41744224
x1,473:18512054,41744224
k1,473:18744226,41744224:232172
x1,473:19950227,41744224
k1,473:20182399,41744224:232172
x1,473:21761163,41744224
k1,473:21994741,41744224:233578
x1,473:23154894,41744224
k1,473:23387066,41744224:232172
x1,473:25061513,41744224
x1,473:26556555,41744224
x1,473:26815695,41744224
k1,473:27047866,41744224:232171
x1,473:27530266,41744224
k1,473:27762438,41744224:232172
x1,473:28838868,41744224
x1,473:29177743,41744224
x1,473:29819614,41744224
k1,473:30051786,41744224:232172
x1,473:30450464,41744224
x1,473:32168767,41744224
x1,473:32667113,41744224
k1,473:32983709,41744224:316596
x1,473:34219610,41744224
k1,475:34219610,41744224:0
)
(1,476:6038827,42596192:28180783,498346,139537
x1,476:7224894,42596192
k1,475:7464818,42596192:239924
x1,475:8730621,42596192
x1,475:11122689,42596192
k1,475:11362613,42596192:239924
x1,475:12000498,42596192
k1,475:12240422,42596192:239924
x1,475:13797260,42596192
k1,475:14037184,42596192:239924
x1,475:15077733,42596192
k1,475:15317658,42596192:239925
x1,475:15676468,42596192
k1,475:15916392,42596192:239924
x1,475:16514409,42596192
x1,475:18250651,42596192
x1,475:18509791,42596192
k1,475:18749715,42596192:239924
x1,475:19148393,42596192
x1,475:20244757,42596192
x1,475:22040801,42596192
k1,475:22361896,42596192:321095
x1,475:22900111,42596192
k1,475:23140035,42596192:239924
x1,475:23877590,42596192
x1,475:24459658,42596192
k1,475:24699582,42596192:239924
x1,475:25696277,42596192
k1,475:25936202,42596192:239925
x1,475:27413304,42596192
k1,475:27653228,42596192:239924
x1,475:28291113,42596192
k1,475:28531037,42596192:239924
x1,475:31008819,42596192
k1,475:31248743,42596192:239924
x1,475:32046099,42596192
x1,475:32703917,42596192
k1,475:32943841,42596192:239924
x1,475:34219610,42596192
k1,475:34219610,42596192:0
)
(1,476:6038827,43448160:28180783,498346,139537
x1,476:6417572,43448160
x1,475:7639518,43448160
k1,475:7919415,43448160:279897
x1,475:8876242,43448160
k1,475:9156139,43448160:279897
x1,475:10312305,43448160
k1,475:10592202,43448160:279897
x1,475:12049370,43448160
k1,475:12329267,43448160:279897
x1,475:13489420,43448160
k1,475:13769317,43448160:279897
x1,475:16083643,43448160
k1,475:16363541,43448160:279898
x1,475:16762219,43448160
x1,475:17738980,43448160
x1,475:17998120,43448160
k1,475:18278017,43448160:279897
x1,475:18756431,43448160
k1,475:19036328,43448160:279897
x1,475:20800478,43448160
k1,475:21080375,43448160:279897
x1,475:24514984,43448160
k1,475:24955998,43448160:441014
x1,475:26534762,43448160
k1,475:26824832,43448160:290070
x1,475:28622869,43448160
k1,475:28902766,43448160:279897
x1,475:29899461,43448160
k1,475:30179358,43448160:279897
x1,475:31895666,43448160
k1,475:32175563,43448160:279897
x1,475:32753646,43448160
k1,475:33033543,43448160:279897
x1,475:34219610,43448160
k1,475:34219610,43448160:0
)
(1,476:6038827,44300128:28180783,498346,139537
x1,476:7304630,44300128
x1,475:9696698,44300128
x1,475:9836234,44300128
g1,475:10075440,44300128
x1,475:11072135,44300128
g1,475:11311341,44300128
x1,475:13464202,44300128
g1,475:13703408,44300128
x1,475:14185808,44300128
g1,475:14425014,44300128
x1,475:15501444,44300128
x1,475:15840319,44300128
x1,475:16482190,44300128
g1,475:16721396,44300128
x1,475:17120074,44300128
x1,475:18838377,44300128
x1,475:19336723,44300128
k1,476:34219610,44300128:14882887
g1,476:34219610,44300128
)
(1,481:6038827,45152096:28180783,498346,139537
h1,479:6038827,45152096:786432,0,0
$1,479:6825259,45152096
x1,479:7241877,45152096
x1,479:7760158,45152096
$1,479:7760158,45152096
k1,479:8055269,45152096:295111
x1,479:10654648,45152096
x1,479:11196849,45152096
k1,479:11491960,45152096:295111
x1,479:12488655,45152096
k1,479:12783766,45152096:295111
x1,479:14065515,45152096
x1,479:15444940,45152096
k1,479:15740052,45152096:295112
x1,479:16118797,45152096
x1,479:18193915,45152096
k1,479:18489026,45152096:295111
x1,479:19126911,45152096
k1,479:19422022,45152096:295111
x1,479:20418717,45152096
k1,479:20713828,45152096:295111
x1,479:21112506,45152096
x1,479:22089266,45152096
x1,479:22468009,45152096
x1,479:23087953,45152096
k1,479:23383064,45152096:295111
x1,479:23961147,45152096
k1,479:24256258,45152096:295111
x1,479:24654936,45152096
x1,479:26269581,45152096
k1,479:26564693,45152096:295112
x1,479:26963371,45152096
x1,479:27322181,45152096
k1,479:27617292,45152096:295111
x1,479:28623954,45152096
k1,479:28919009,45152096:295055
x1,479:30234647,45152096
k1,479:30529758,45152096:295111
x1,479:32345736,45152096
x1,479:32927804,45152096
k1,479:33222915,45152096:295111
x1,479:34219610,45152096
k1,479:34219610,45152096:0
)
(1,481:6038827,46004064:28180783,498346,139537
x1,481:6796315,46004064
x1,479:7892679,46004064
g1,479:8131885,46004064
x1,479:9726597,46004064
x1,479:10665484,46004064
g1,479:10904690,46004064
x1,479:11763841,46004064
g1,479:12003047,46004064
x1,479:14668209,46004064
x1,479:15027019,46004064
g1,479:15266225,46004064
x1,479:15784506,46004064
x1,479:16083513,46004064
g1,479:16322719,46004064
x1,479:17080207,46004064
x1,479:17439017,46004064
x1,479:17738024,46004064
g1,479:17977230,46004064
x1,479:18615115,46004064
g1,479:18854321,46004064
x1,479:20189892,46004064
x1,479:21645065,46004064
g1,479:21884271,46004064
x1,479:24918210,46004064
g1,479:25157416,46004064
x1,479:26114243,46004064
x1,479:27250475,46004064
k1,481:34219610,46004064:6969135
g1,481:34219610,46004064
)
(1,483:6574307,47274917:27109824,634174,177407
x1,483:6990925,47274917
x1,483:7509206,47274917
g1,483:7708541,47274917
x1,483:8266691,47274917
g1,483:8466026,47274917
x1,483:10658755,47274917
g1,483:10818223,47274917
x1,483:11376373,47274917
g1,483:11535841,47274917
x1,483:12253461,47274917
(1,483:12253461,46978618:311300,337875,0
x1,483:12531993,46978618
)
g1,483:12724229,47274917
x1,483:13282379,47274917
g1,483:13441847,47274917
x1,483:15076426,47274917
g1,483:15235894,47274917
x1,483:15794044,47274917
g1,483:15953512,47274917
x1,483:16671132,47274917
(1,483:16671132,46978618:744572,337875,54616
x1,483:17382936,46978618
)
x1,483:18010232,47274917
(1,483:18010232,47382559:311300,337875,0
x1,483:18288764,47382559
)
g1,483:18481000,47274917
x1,483:19039150,47274917
g1,483:19198618,47274917
x1,483:21427725,47274917
(1,483:21427725,47382559:311300,337875,0
x1,483:21706257,47382559
)
g1,483:21898493,47274917
x1,483:22456643,47274917
g1,483:22616111,47274917
x1,483:24250690,47274917
g1,483:24410158,47274917
x1,483:24968308,47274917
g1,483:25127776,47274917
x1,483:25845396,47274917
(1,483:25845396,46978618:744572,337875,54616
x1,483:26557200,46978618
)
x1,483:27184496,47274917
[1,483:27184496,47452324:367612,811581,0
(1,483:27240808,46978618:311300,337875,0
x1,483:27519340,46978618
)
(1,483:27184496,47452324:311300,337875,0
x1,483:27463028,47452324
)
]
g1,483:27711576,47274917
x1,483:28269726,47274917
g1,483:28429194,47274917
x1,483:30063773,47274917
g1,483:30223241,47274917
x1,483:30781391,47274917
g1,483:30940859,47274917
x1,483:31658479,47274917
(1,483:31658479,46978618:744572,337875,54616
x1,483:32370283,46978618
)
x1,483:32997579,47274917
[1,483:32997579,47452324:367612,811581,0
(1,483:33053891,46978618:311300,337875,0
x1,483:33332423,46978618
)
(1,483:32997579,47452324:311300,337875,0
x1,483:33276111,47452324
)
]
g1,482:33484792,47274917
x1,482:33684131,47274917
)
]
(1,487:6038827,48061349:28180783,0,0
h1,487:6038827,48061349:28180783,0,0
)
]
]
!13158
}14
!11
{15
[1,501:4736286,48061349:29483324,43325063,0
[1,501:6038827,48061349:28180783,43251179,0
[1,501:6038827,5334458:28180783,524288,0
(1,501:6038827,5334458:28180783,337875,0
(1,501:6038827,5334458:28180783,337875,0
k1,501:20129219,5334458:14090392
k1,501:34219611,5334458:14090392
(1,501:34219611,5334458:0,337875,0
k1,501:33662547,5334458:-557064
x1,501:34219611,5334458
)
)
)
]
[1,501:6038827,47274917:28180783,41022955,0
[1,471:6038827,15923108:28180783,9671146,0
[1,471:6038827,15923108:28180783,9671146,0
(1,469:6038827,14145171:28180783,7893209,0
k1,469:13602840,14145171:7564013
h1,467:13602840,14145171:0,0,0
(1,467:13602840,14145171:13052758,7893209,0
(1,467:13602840,14145171:13053205,7893229,0
(1,467:13602840,14145171:13053205,7893229,0
(1,467:13602840,14145171:0,7893229,0
(1,467:13602840,14145171:0,12195938,0
(1,467:13602840,14145171:20168688,12195938,0
)
k1,467:13602840,14145171:-20168688
)
)
g1,467:26656045,14145171
)
)
)
g1,469:26655598,14145171
k1,469:34219610,14145171:7564012
)
(1,469:6038827,15783571:28180783,498346,139537
(1,469:8398123,15783571:28180783,498346,139537
k1,469:18353924,15783571:9955801
(1,469:13635332,15783571:12987773,498346,139537
x1,469:16096153,15783571
g1,469:16367250,15783571
x1,469:17389846,15783571
x1,469:19014459,15783571
x1,469:21546064,15783571
g1,469:21785270,15783571
x1,469:22363353,15783571
g1,469:22602559,15783571
x1,469:23539452,15783571
g1,469:23778658,15783571
x1,469:24536146,15783571
g1,469:24775352,15783571
$1,469:24775352,15783571
x1,469:25191970,15783571
x1,469:25710251,15783571
(1,469:25710251,15894655:912854,358263,0
x1,469:26130415,15894655
x1,469:26553291,15894655
)
$1,469:26623105,15783571
)
k1,469:36578906,15783571:9955801
)
k1,469:34219610,15783571:-2359296
)
]
]
[1,498:6038827,38527684:28180783,21598327,0
[1,498:6038827,38527684:28180783,21598327,0
(1,496:6038827,36749747:28180783,19671297,0
k1,496:8008800,36749747:1969973
(1,494:8008800,36749747:0,0,0
g1,494:8008800,36749747
g1,494:8008800,36749747
g1,494:7681120,36749747
(1,494:7681120,36749747:0,0,0
)
g1,494:8008800,36749747
)
(1,495:8008800,36749747:24240837,19671297,0
(1,495:8008800,36749747:24240893,19671345,0
(1,495:8008800,36749747:24240893,19671345,0
(1,495:8008800,36749747:0,19671345,0
(1,495:8008800,36749747:0,34831442,0
(1,495:8008800,36749747:42922598,34831442,0
)
k1,495:8008798,36749747:-42922600
)
)
g1,495:32249693,36749747
)
)
)
g1,496:32249637,36749747
k1,496:34219610,36749747:1969973
)
(1,496:6038827,38388147:28180783,498346,139537
(1,496:8398123,38388147:28180783,498346,139537
k1,496:16078411,38388147:7680288
(1,496:11359819,38388147:17538799,498346,139537
x1,496:13820640,38388147
g1,496:14091737,38388147
x1,496:15114333,38388147
x1,496:16420004,38388147
g1,496:16659210,38388147
x1,496:17518361,38388147
g1,496:17757567,38388147
x1,496:18754262,38388147
g1,496:18993468,38388147
x1,496:19750956,38388147
x1,496:20847320,38388147
g1,496:21086526,38388147
x1,496:22681238,38388147
x1,496:23620125,38388147
g1,496:23859331,38388147
x1,496:24718482,38388147
g1,496:24957688,38388147
x1,496:25954383,38388147
g1,496:26193589,38388147
x1,496:28898618,38388147
)
k1,496:36578906,38388147:7680288
)
k1,496:34219610,38388147:-2359296
)
]
]
(1,486:6038827,40459173:28180783,498346,139537
x1,486:7874738,40459173
k1,485:8096532,40459173:221794
$1,485:8096532,40459173
x1,485:8513150,40459173
x1,485:9031431,40459173
$1,485:9031431,40459173
k1,485:9253226,40459173:221795
x1,485:9735626,40459173
k1,485:9957420,40459173:221794
x1,485:10954115,40459173
k1,485:11175909,40459173:221794
x1,485:12900191,40459173
k1,485:13121985,40459173:221794
x1,485:13981136,40459173
k1,485:14202931,40459173:221795
x1,485:17107299,40459173
k1,485:17332575,40459173:225276
$1,485:17332575,40459173
x1,485:17927103,40459173
(1,485:17927103,40566815:311300,337875,0
x1,485:18205635,40566815
)
$1,485:18238403,40459173
k1,485:18460198,40459173:221795
x1,485:18942598,40459173
k1,485:19164392,40459173:221794
x1,485:20161087,40459173
k1,485:20382881,40459173:221794
x1,485:23034089,40459173
k1,485:23255884,40459173:221795
x1,485:24671191,40459173
x1,485:25907093,40459173
k1,485:26128887,40459173:221794
x1,485:28381416,40459173
k1,485:28603210,40459173:221794
x1,485:28969991,40459173
x1,485:29566008,40459173
k1,485:29806735,40459173:240727
x1,485:30136837,40459173
x1,485:31658976,40459173
k1,485:31935822,40459173:221795
x1,485:33091988,40459173
k1,485:33313782,40459173:221794
$1,485:33313782,40459173
x1,485:33908310,40459173
(1,485:33908310,40566815:311300,337875,0
x1,485:34186842,40566815
)
$1,485:34219610,40459173
k1,486:34219610,40459173:0
)
(1,486:6038827,41311141:28180783,498346,139537
x1,486:6521227,41311141
g1,485:6760433,41311141
x1,485:7757128,41311141
g1,485:7996334,41311141
x1,485:9182401,41311141
g1,485:9421607,41311141
x1,485:10687410,41311141
x1,485:13079478,41311141
g1,485:13318684,41311141
x1,485:13956569,41311141
g1,485:14195775,41311141
x1,485:15951952,41311141
k1,486:34219610,41311141:18267658
g1,486:34219610,41311141
)
(1,490:6038827,42163109:28180783,598293,177407
h1,487:6038827,42163109:786432,0,0
x1,487:7363474,42163109
x1,487:7622614,42163109
k1,487:7934756,42163109:312142
x1,487:9254380,42163109
k1,487:9584755,42163109:330375
x1,487:10342243,42163109
k1,487:10654385,42163109:312142
x1,487:11814538,42163109
k1,487:12126679,42163109:312141
x1,487:13083506,42163109
x1,487:14020399,42163109
k1,487:14332541,42163109:312142
x1,487:15329236,42163109
k1,487:15641378,42163109:312142
$1,487:15641378,42163109
x1,487:16186258,42163109
(1,487:16191802,41902691:311300,337875,0
x1,487:16470334,41902691
)
$1,487:16503102,42163109
k1,487:16815243,42163109:312141
x1,487:17297643,42163109
k1,487:17609785,42163109:312142
x1,487:19264297,42163109
k1,487:19576439,42163109:312142
x1,487:20214324,42163109
k1,487:20526466,42163109:312142
x1,487:22719194,42163109
k1,487:23256942,42163109:537748
x1,487:24492843,42163109
k1,487:24804984,42163109:312141
$1,487:24804984,42163109
x1,487:25349864,42163109
[1,487:25349864,42340516:328655,775700,0
(1,487:25355408,41902691:311300,337875,0
x1,487:25633940,41902691
)
(1,487:25349864,42340516:328655,225735,0
x1,487:25645751,42340516
)
]
$1,487:25678519,42163109
k1,487:25990661,42163109:312142
x1,487:27031210,42163109
k1,487:27343352,42163109:312142
x1,487:27702162,42163109
k1,487:28014303,42163109:312141
x1,487:28393048,42163109
x1,487:29628949,42163109
k1,487:29941091,42163109:312142
x1,487:30519174,42163109
k1,487:30831316,42163109:312142
$1,487:30831316,42163109
x1,487:32824705,42163109
$1,487:32824705,42163109
x1,487:33024044,42163109
k1,487:33561792,42163109:537748
x1,487:34219610,42163109
k1,489:34219610,42163109:0
)
(1,490:6038827,43015077:28180783,538214,179404
x1,490:7198980,43015077
k1,489:7420983,43015077:222003
x1,489:8900077,43015077
k1,489:9125520,43015077:225443
x1,489:11244493,43015077
k1,489:11466496,43015077:222003
x1,489:12104381,43015077
k1,489:12326384,43015077:222003
x1,489:13323079,43015077
k1,489:13545082,43015077:222003
x1,489:15664055,43015077
k1,489:15889498,43015077:225443
x1,489:16288176,43015077
x1,489:17344673,43015077
k1,489:17566676,43015077:222003
x1,489:19009890,43015077
k1,489:19231893,43015077:222003
x1,489:20228588,43015077
k1,489:20450590,43015077:222002
x1,489:21487153,43015077
k1,489:21709156,43015077:222003
x1,489:23445398,43015077
k1,489:23667401,43015077:222003
x1,489:24664096,43015077
k1,489:24886099,43015077:222003
x1,489:25284777,43015077
x1,489:26062198,43015077
k1,489:26284200,43015077:222002
x1,489:26682878,43015077
x1,489:27440366,43015077
x1,489:29581266,43015077
k1,489:29803269,43015077:222003
x1,489:30082344,43015077
$1,489:30082344,43015077
x1,489:30443396,43015077
$1,489:30443396,43015077
x1,489:30682602,43015077
x1,489:31061347,43015077
x1,489:32580309,43015077
k1,489:32802312,43015077:222003
x1,489:33320593,43015077
x1,489:34219610,43015077
k1,489:34219610,43015077:0
)
(1,490:6038827,43867045:28180783,538214,179404
x1,490:8032216,43867045
$1,489:8032216,43867045
k1,489:8261585,43867045:229369
x1,489:9417751,43867045
k1,489:9647121,43867045:229370
$1,489:9647121,43867045
x1,489:11640510,43867045
$1,489:11640510,43867045
x1,489:11919585,43867045
k1,489:12148954,43867045:229369
x1,489:13008105,43867045
k1,489:13237474,43867045:229369
x1,489:14234169,43867045
k1,489:14463538,43867045:229369
x1,489:16169879,43867045
x1,489:18274897,43867045
k1,489:18504267,43867045:229370
x1,489:19664420,43867045
k1,489:19893789,43867045:229369
x1,489:21049955,43867045
k1,489:21279324,43867045:229369
x1,489:22276019,43867045
k1,489:22505389,43867045:229370
x1,489:23990464,43867045
x1,489:24369207,43867045
x1,489:24747951,43867045
x1,489:25246297,43867045
k1,489:25475666,43867045:229369
x1,489:26835158,43867045
k1,489:27066495,43867045:231337
x1,489:28348244,43867045
x1,489:29863221,43867045
x1,489:30740312,43867045
x1,489:30879848,43867045
k1,489:31195510,43867045:315662
x1,489:32431411,43867045
k1,489:32660780,43867045:229369
x1,489:34219610,43867045
k1,489:34219610,43867045:0
)
(1,490:6038827,44719013:28180783,498346,139537
x1,490:7593671,44719013
x1,489:9048845,44719013
k1,489:9312503,44719013:263658
x1,489:10707876,44719013
k1,489:10971534,44719013:263658
x1,489:11968229,44719013
k1,489:12231887,44719013:263658
x1,489:13392040,44719013
k1,489:13655699,44719013:263659
x1,489:14293584,44719013
k1,489:14557242,44719013:263658
x1,489:17668923,44719013
k1,489:17932581,44719013:263658
x1,489:18351193,44719013
k1,489:18614851,44719013:263658
x1,489:19653407,44719013
k1,489:19917065,44719013:263658
x1,489:20295810,44719013
x1,489:22490531,44719013
k1,489:22754189,44719013:263658
x1,489:23272470,44719013
x1,489:23894406,44719013
k1,489:24158064,44719013:263658
x1,489:26775385,44719013
x1,489:29111636,44719013
k1,489:29503934,44719013:392298
x1,489:31118580,44719013
k1,489:31382238,44719013:263658
x1,489:31741048,44719013
k1,489:32004706,44719013:263658
$1,489:32004706,44719013
x1,489:32365758,44719013
$1,489:32365758,44719013
x1,489:32604964,44719013
x1,489:32983709,44719013
x1,489:34219610,44719013
k1,489:34219610,44719013:0
)
(1,490:6038827,45570981:28180783,498346,139537
x1,490:6616910,45570981
g1,489:6856116,45570981
$1,489:6856116,45570981
x1,489:8490695,45570981
$1,489:8490695,45570981
x1,489:8690034,45570981
g1,489:8929240,45570981
x1,489:9447521,45570981
x1,489:9746528,45570981
g1,489:9985734,45570981
x1,489:10743222,45570981
g1,489:10982428,45570981
x1,489:12018991,45570981
g1,489:12258197,45570981
x1,489:13994439,45570981
g1,489:14233645,45570981
x1,489:15230340,45570981
g1,489:15469546,45570981
x1,489:20421125,45570981
x1,489:20779935,45570981
g1,489:21019141,45570981
x1,489:21417819,45570981
x1,489:22175307,45570981
x1,489:24515546,45570981
k1,490:34219610,45570981:9704064
g1,490:34219610,45570981
)
(1,501:6038827,46422949:28180783,498346,139537
h1,491:6038827,46422949:786432,0,0
x1,491:8850543,46422949
k1,491:9046369,46422949:195826
x1,491:9763989,46422949
h1,491:9763989,46422949:0,0,0
k1,491:9959815,46422949:195826
x1,491:11959184,46422949
x1,491:12501385,46422949
k1,491:12697211,46422949:195826
x1,491:13693906,46422949
k1,491:13889733,46422949:195827
x1,491:15147562,46422949
k1,491:15343388,46422949:195826
x1,491:16862351,46422949
k1,491:17058177,46422949:195826
x1,491:20012380,46422949
k1,491:20208206,46422949:195826
x1,491:21204901,46422949
k1,491:21400727,46422949:195826
x1,491:22357554,46422949
x1,491:23294447,46422949
k1,491:23490273,46422949:195826
x1,491:24132144,46422949
k1,491:24327970,46422949:195826
x1,491:27180510,46422949
x1,491:29313436,46422949
k1,491:29617918,46422949:304482
k1,498:29617918,46422949:0
x1,498:30574746,46422949
k1,500:30770572,46422949:195826
x1,500:31930725,46422949
k1,500:32126551,46422949:195826
x1,500:33083378,46422949
x1,500:34219610,46422949
k1,500:34219610,46422949:0
)
(1,501:6038827,47274917:28180783,498346,139537
x1,501:6557108,47274917
x1,500:6856115,47274917
k1,500:7100199,47274917:244084
x1,500:8176629,47274917
k1,500:8420712,47274917:244083
x1,500:10440016,47274917
x1,500:10739023,47274917
k1,500:10983107,47274917:244084
x1,500:12298745,47274917
k1,500:12542829,47274917:244084
x1,500:13100978,47274917
k1,500:13346281,47274917:245303
x1,500:13904430,47274917
k1,500:14149733,47274917:245303
x1,500:14707882,47274917
k1,500:14953185,47274917:245303
x1,500:15870144,47274917
k1,500:16115447,47274917:245303
x1,500:17032406,47274917
k1,500:17277709,47274917:245303
x1,500:18194668,47274917
k1,500:18439971,47274917:245303
x1,500:19356930,47274917
k1,500:19602233,47274917:245303
x1,500:20319853,47274917
k1,500:20563937,47274917:244084
x1,500:21720103,47274917
k1,500:21964186,47274917:244083
x1,500:22681806,47274917
k1,500:22925890,47274917:244084
x1,500:23884710,47274917
k1,500:24128794,47274917:244084
x1,500:26646445,47274917
k1,500:26891748,47274917:245303
x1,500:28267188,47274917
k1,500:28511271,47274917:244083
x1,500:31110650,47274917
x1,500:31369790,47274917
k1,500:31613874,47274917:244084
x1,500:32147301,47274917
x1,500:33376015,47274917
x1,500:34219610,47274917
k1,500:34219610,47274917:0
)
]
(1,501:6038827,48061349:28180783,0,0
h1,501:6038827,48061349:28180783,0,0
)
]
]
!13111
}15
!11
{16
[1,528:4736286,48061349:29483324,43325063,0
[1,528:6038827,48061349:28180783,43251179,0
[1,528:6038827,5334458:28180783,524288,0
(1,528:6038827,5334458:28180783,337875,0
(1,528:6038827,5334458:28180783,337875,0
k1,528:20129219,5334458:14090392
k1,528:34219611,5334458:14090392
(1,528:34219611,5334458:0,337875,0
k1,528:33662547,5334458:-557064
x1,528:34219611,5334458
)
)
)
]
[1,528:6038827,47274917:28180783,41022955,0
(1,501:6038827,6907322:28180783,498346,139537
x1,501:7351663,6907322
x1,500:8452005,6907322
x1,500:8818786,6907322
x1,500:9405635,6907322
k1,500:9704247,6907322:298612
x1,500:10860404,6907322
x1,500:11227185,6907322
x1,500:11447253,6907322
k1,500:11745865,6907322:298612
x1,500:12269325,6907322
x1,500:12837834,6907322
k1,500:13128073,6907322:290239
x1,500:13824956,6907322
k1,500:14115195,6907322:290239
x1,500:16114946,6907322
x1,500:16665116,6907322
k1,500:16963728,6907322:298612
x1,500:19385277,6907322
k1,500:19675516,6907322:290239
x1,500:20143958,6907322
x1,500:20419043,6907322
x1,500:21381841,6907322
x1,500:22115401,6907322
k1,500:22414012,6907322:298611
x1,500:22947439,6907322
x1,500:23543456,6907322
x1,500:23836879,6907322
k1,500:24166412,6907322:275612
x1,500:25322578,6907322
k1,500:25598190,6907322:275612
x1,500:26121650,6907322
x1,500:26754346,6907322
x1,500:28457486,6907322
k1,500:28742198,6907322:284712
x1,500:30023947,6907322
x1,500:31538924,6907322
x1,500:32416015,6907322
x1,500:32555551,6907322
k1,500:32983709,6907322:428158
x1,500:34219610,6907322
k1,500:34219610,6907322:0
)
(1,501:6038827,7759290:28180783,498346,139537
x1,501:7394332,7759290
k1,500:7626677,7759290:232345
x1,500:8224694,7759290
x1,500:9739670,7759290
x1,500:10756298,7759290
k1,500:10988642,7759290:232344
x1,500:11387320,7759290
x1,500:12364081,7759290
x1,500:12906282,7759290
k1,500:13138627,7759290:232345
x1,500:14097447,7759290
k1,500:14329792,7759290:232345
x1,500:15642628,7759290
x1,500:16742970,7759290
x1,500:17109751,7759290
x1,500:17696600,7759290
k1,500:17948296,7759290:251696
x1,500:20369845,7759290
k1,500:20620279,7759290:250434
x1,500:21088721,7759290
x1,500:21363806,7759290
x1,500:22326604,7759290
x1,500:22840096,7759290
k1,500:23164683,7759290:250433
x1,500:24320849,7759290
k1,500:24553194,7759290:232345
x1,500:25076654,7759290
x1,500:25709350,7759290
x1,500:27213151,7759290
k1,500:27500547,7759290:232345
x1,500:28656713,7759290
k1,500:28889058,7759290:232345
x1,500:29885753,7759290
k1,500:30118097,7759290:232344
x1,500:31473602,7759290
k1,500:31705947,7759290:232345
x1,500:32602973,7759290
x1,500:34219610,7759290
k1,500:34219610,7759290:0
)
(1,501:6038827,8611258:28180783,498346,139537
x1,501:6437505,8611258
x1,500:7414266,8611258
x1,500:7956467,8611258
g1,500:8195673,8611258
x1,500:9154493,8611258
g1,500:9393699,8611258
x1,500:10540687,8611258
x1,500:10834111,8611258
x1,500:11888605,8611258
g1,500:12145351,8611258
x1,500:14144306,8611258
g1,500:14401052,8611258
x1,500:16179939,8611258
g1,500:16436685,8611258
x1,500:19215049,8611258
g1,500:19509306,8611258
x1,500:20665472,8611258
g1,500:20904678,8611258
x1,500:23326227,8611258
g1,500:23582973,8611258
x1,500:24051415,8611258
x1,500:24326500,8611258
x1,500:25289298,8611258
x1,500:26002129,8611258
k1,501:34219610,8611258:8217481
g1,501:34219610,8611258
)
(1,511:6038827,9463226:28180783,498346,139537
h1,502:6038827,9463226:786432,0,0
x1,502:8850543,9463226
k1,502:9088349,9463226:237806
x1,502:9805969,9463226
h1,502:9805969,9463226:0,0,0
k1,502:10043775,9463226:237806
x1,502:10924853,9463226
x1,502:11881680,9463226
x1,502:12523551,9463226
k1,502:12761357,9463226:237806
x1,502:13758052,9463226
k1,502:13995857,9463226:237805
x1,502:15861670,9463226
x1,502:16818497,9463226
k1,502:17056303,9463226:237806
x1,502:18411808,9463226
k1,502:18649614,9463226:237806
x1,502:19331353,9463226
x1,502:20288180,9463226
k1,502:20525986,9463226:237806
x1,502:21522681,9463226
k1,502:21760487,9463226:237806
x1,502:22400365,9463226
x1,502:23237589,9463226
k1,502:23475395,9463226:237806
x1,502:24334546,9463226
k1,502:24572352,9463226:237806
x1,502:25602934,9463226
x1,502:27277381,9463226
k1,502:27515187,9463226:237806
x1,502:28157058,9463226
k1,502:28394863,9463226:237805
x1,502:30073296,9463226
k1,502:30311382,9463226:238086
x1,502:31511402,9463226
k1,502:31749208,9463226:237806
x1,502:32387093,9463226
k1,502:32624899,9463226:237806
x1,502:33980404,9463226
x1,502:34219610,9463226
k1,511:34219610,9463226:0
)
(1,511:6038827,10315194:28180783,498346,139537
x1,511:7194993,10315194
x1,511:7454133,10315194
g1,502:7693339,10315194
x1,502:8690034,10315194
g1,502:8929240,10315194
x1,502:9965803,10315194
x1,502:11247552,10315194
g1,502:11486758,10315194
x1,502:13175159,10315194
g1,502:13494100,10315194
k1,511:34219610,10315194:20725510
g1,511:34219610,10315194
)
[1,509:6038827,33341288:28180783,22309547,0
[1,509:6038827,33341288:28180783,22309547,0
(1,507:6038827,31523484:28180783,20342650,0
k1,507:8008800,31523484:1969973
(1,505:8008800,31523484:0,0,0
g1,505:8008800,31523484
g1,505:8008800,31523484
g1,505:7681120,31523484
(1,505:7681120,31523484:0,0,0
)
g1,505:8008800,31523484
)
(1,506:8008800,31523484:24240837,20342650,0
(1,506:8008800,31523484:24241932,20342700,0
(1,506:8008800,31523484:24241932,20342700,0
(1,506:8008800,31523484:0,20342700,0
(1,506:8008800,31523484:0,31298961,0
(1,506:8008800,31523484:37298258,31298961,0
)
k1,506:8008802,31523484:-37298256
)
)
g1,506:32250732,31523484
)
)
)
g1,507:32249637,31523484
k1,507:34219610,31523484:1969973
)
(1,507:6038827,33161884:28180783,538214,179404
(1,507:8398123,33161884:28180783,538214,179404
k1,507:16440213,33161884:8042090
(1,507:11721621,33161884:16815196,538214,179404
x1,507:14182442,33161884
g1,507:14453539,33161884
x1,507:15476135,33161884
x1,507:17758566,33161884
g1,507:18077507,33161884
x1,507:20782536,33161884
g1,507:21021742,33161884
x1,507:22038371,33161884
g1,507:22277577,33161884
x1,507:22636387,33161884
g1,507:22875593,33161884
x1,507:23363973,33161884
x1,507:26294255,33161884
g1,507:26533461,33161884
x1,507:26932139,33161884
x1,507:27290949,33161884
g1,507:27530155,33161884
x1,507:28536817,33161884
)
k1,507:36578906,33161884:8042089
)
k1,507:34219610,33161884:-2359296
)
]
]
(1,520:6038827,34630729:28180783,498346,139537
h1,512:6038827,34630729:786432,0,0
x1,512:9133604,34630729
k1,512:9357178,34630729:223574
x1,512:10074798,34630729
h1,512:10074798,34630729:0,0,0
k1,512:10298373,34630729:223575
x1,512:11454539,34630729
k1,512:11678113,34630729:223574
x1,512:12395733,34630729
h1,512:12395733,34630729:0,0,0
k1,512:12619307,34630729:223574
x1,512:14792103,34630729
k1,512:15015678,34630729:223575
x1,512:16012373,34630729
k1,512:16235947,34630729:223574
x1,512:18388808,34630729
k1,512:18612382,34630729:223574
x1,512:19190465,34630729
k1,512:19414040,34630729:223575
x1,512:19812718,34630729
x1,512:20869215,34630729
k1,512:21092789,34630729:223574
x1,512:24802489,34630729
k1,512:25026063,34630729:223574
x1,512:25404808,34630729
x1,512:27762987,34630729
k1,512:27986562,34630729:223575
x1,512:28744050,34630729
k1,512:28967624,34630729:223574
x1,512:29964319,34630729
k1,512:30187893,34630729:223574
x1,512:31864334,34630729
k1,512:32178065,34630729:313731
x1,512:32835883,34630729
k1,512:33059457,34630729:223574
x1,512:34219610,34630729
k1,512:34219610,34630729:0
)
(1,520:6038827,35482697:28180783,498346,139537
x1,520:6995654,35482697
x1,512:7932547,35482697
k1,512:8196950,35482697:264403
x1,512:9193645,35482697
k1,512:9458048,35482697:264403
x1,512:11610909,35482697
k1,512:11875312,35482697:264403
x1,512:12915861,35482697
k1,512:13180264,35482697:264403
x1,512:13539074,35482697
k1,512:13803477,35482697:264403
x1,512:15922450,35482697
k1,512:16186853,35482697:264403
x1,512:16585531,35482697
x1,512:17681895,35482697
x1,512:19278600,35482697
k1,512:19543002,35482697:264402
x1,512:20184873,35482697
k1,512:20449276,35482697:264403
x1,512:21445971,35482697
k1,512:21710374,35482697:264403
x1,512:22089119,35482697
x1,512:24447298,35482697
k1,512:24711701,35482697:264403
x1,512:25309718,35482697
k1,512:25574121,35482697:264403
x1,512:26570816,35482697
k1,512:26835219,35482697:264403
x1,512:28077101,35482697
k1,512:28341504,35482697:264403
x1,512:29298331,35482697
x1,512:30434563,35482697
k1,512:30705265,35482697:270702
x1,512:34219610,35482697
k1,512:34219610,35482697:0
)
(1,520:6038827,36334665:28180783,498346,139537
x1,520:7035522,36334665
g1,512:7274728,36334665
x1,512:7793009,36334665
x1,512:8929240,36334665
g1,512:9168446,36334665
x1,512:11163829,36334665
k1,520:34219609,36334665:23055780
g1,520:34219609,36334665
)
[1,520:6038827,47274917:28180783,10158169,0
[1,520:6038827,47274917:28180783,10158169,0
(1,518:6038827,45496980:28180783,8380232,0
k1,518:13602840,45496980:7564013
h1,516:13602840,45496980:0,0,0
(1,516:13602840,45496980:13052758,8380232,0
(1,516:13602840,45496980:13052619,8380253,0
(1,516:13602840,45496980:13052619,8380253,0
(1,516:13602840,45496980:0,8380253,0
(1,516:13602840,45496980:0,15432401,0
(1,516:13602840,45496980:24036655,15432401,0
)
k1,516:13602839,45496980:-24036656
)
)
g1,516:26655459,45496980
)
)
)
g1,518:26655598,45496980
k1,518:34219610,45496980:7564012
)
(1,518:6038827,46348948:28180783,498346,139537
(1,518:8398123,46348948:28180783,498346,139537
k1,518:17689070,46348948:9290947
(1,518:12970478,46348948:14317481,498346,139537
x1,518:15431299,46348948
g1,518:15702396,46348948
x1,518:16724992,46348948
x1,518:19735010,46348948
g1,518:19974216,46348948
x1,518:21389523,46348948
x1,518:22625425,46348948
g1,518:22864631,46348948
x1,518:25117160,46348948
g1,518:25356366,46348948
x1,518:26113854,46348948
g1,518:26353060,46348948
$1,518:26353060,46348948
x1,518:26769678,46348948
x1,518:27287959,46348948
$1,518:27287959,46348948
)
k1,518:36578906,46348948:9290947
)
k1,518:34219610,46348948:-2359296
)
]
]
]
(1,528:6038827,48061349:28180783,0,0
h1,528:6038827,48061349:28180783,0,0
)
]
]
!9870
}16
!10
{17
[1,560:4736286,48061349:29483324,43325063,0
[1,560:6038827,48061349:28180783,43251179,0
[1,560:6038827,5334458:28180783,524288,0
(1,560:6038827,5334458:28180783,337875,0
(1,560:6038827,5334458:28180783,337875,0
k1,560:20129219,5334458:14090392
k1,560:34219611,5334458:14090392
(1,560:34219611,5334458:0,337875,0
k1,560:33662547,5334458:-557064
x1,560:34219611,5334458
)
)
)
]
[1,560:6038827,47274917:28180783,41022955,0
[1,528:6038827,16081913:28180783,9829951,0
[1,528:6038827,16081913:28180783,9829951,0
(1,526:6038827,14303976:28180783,8052014,0
k1,526:13602840,14303976:7564013
h1,524:13602840,14303976:0,0,0
(1,524:13602840,14303976:13052758,8052014,0
(1,524:13602840,14303976:13052771,8052034,0
(1,524:13602840,14303976:13052771,8052034,0
(1,524:13602840,14303976:0,8052034,0
(1,524:13602840,14303976:0,14998241,0
(1,524:13602840,14303976:24312938,14998241,0
)
k1,524:13602840,14303976:-24312938
)
)
g1,524:26655611,14303976
)
)
)
g1,526:26655598,14303976
k1,526:34219610,14303976:7564012
)
(1,526:6038827,15942376:28180783,498346,139537
(1,526:8398123,15942376:28180783,498346,139537
k1,526:18810351,15942376:10412228
(1,526:14091759,15942376:12074919,498346,139537
x1,526:16552580,15942376
g1,526:16823677,15942376
x1,526:17846273,15942376
x1,526:19470886,15942376
x1,526:22002491,15942376
g1,526:22241697,15942376
x1,526:22819780,15942376
g1,526:23058986,15942376
x1,526:23995879,15942376
g1,526:24235085,15942376
x1,526:24992573,15942376
g1,526:25231779,15942376
$1,526:25231779,15942376
x1,526:25648397,15942376
x1,526:26166678,15942376
$1,526:26166678,15942376
)
k1,526:36578906,15942376:10412228
)
k1,526:34219610,15942376:-2359296
)
]
]
(1,535:6038827,20863909:28180783,498346,139537
h1,530:6038827,20863909:786432,0,0
x1,530:7562813,20863909
x1,530:7821952,20863909
k1,530:8070702,20863909:248750
x1,530:9147132,20863909
k1,530:9395882,20863909:248750
x1,530:11415186,20863909
x1,530:11714193,20863909
k1,530:11962943,20863909:248750
x1,530:12560960,20863909
k1,530:12809711,20863909:248751
x1,530:15118056,20863909
k1,530:15366806,20863909:248750
x1,530:16084426,20863909
h1,530:16084426,20863909:0,0,0
k1,530:16333176,20863909:248750
x1,530:17489342,20863909
k1,530:17738092,20863909:248750
x1,530:18455712,20863909
h1,530:18455712,20863909:0,0,0
k1,530:18704462,20863909:248750
x1,530:20020100,20863909
k1,530:20268850,20863909:248750
x1,530:20667528,20863909
x1,530:21724025,20863909
k1,530:21972775,20863909:248750
x1,530:22351520,20863909
x1,530:24709699,20863909
k1,530:24958449,20863909:248750
x1,530:25715937,20863909
x1,530:26074747,20863909
x1,530:26373754,20863909
k1,530:26622505,20863909:248751
x1,530:26981315,20863909
k1,530:27230065,20863909:248750
x1,530:28986241,20863909
k1,530:29234991,20863909:248750
x1,530:30391157,20863909
k1,530:30639907,20863909:248750
x1,530:30998717,20863909
k1,530:31247467,20863909:248750
x1,530:34219610,20863909
k1,530:34219610,20863909:0
)
(1,535:6038827,21715877:28180783,538214,139537
x1,535:7713274,21715877
x1,530:9208316,21715877
x1,530:9666795,21715877
k1,530:10124805,21715877:458010
x1,530:11061698,21715877
k1,532:10124805,21715877:-19935
x1,532:11719516,21715877
k1,532:12005078,21715877:285562
x1,532:12892136,21715877
k1,532:13177698,21715877:285562
$1,532:13177698,21715877
x1,532:13735847,21715877
k1,532:13855448,21715877:119601
x1,532:14931878,21715877
$1,532:14931878,21715877
x1,532:15131217,21715877
k1,532:15428368,21715877:297151
x1,532:16425063,21715877
k1,532:16710625,21715877:285562
x1,532:19361833,21715877
k1,532:19647396,21715877:285563
x1,532:21062703,21715877
x1,532:22298605,21715877
k1,532:22584167,21715877:285562
x1,532:24836696,21715877
k1,532:25122258,21715877:285562
x1,532:25489039,21715877
x1,532:26085056,21715877
k1,532:26384449,21715877:299393
x1,532:26714551,21715877
x1,532:28236690,21715877
k1,532:28577304,21715877:285563
x1,532:31174689,21715877
k1,532:31460251,21715877:285562
x1,532:32456946,21715877
k1,532:32742508,21715877:285562
x1,532:34219610,21715877
k1,532:34219610,21715877:0
)
(1,535:6038827,22567845:28180783,498346,139537
x1,535:6616910,22567845
k1,532:6871556,22567845:254646
x1,532:8346665,22567845
k1,532:8601312,22567845:254647
x1,532:8999990,22567845
x1,532:10056486,22567845
x1,532:12414665,22567845
k1,532:12669311,22567845:254646
x1,532:13067989,22567845
x1,532:13426799,22567845
k1,532:13681445,22567845:254646
x1,532:14887446,22567845
k1,532:15142092,22567845:254646
x1,532:16778665,22567845
k1,532:17033312,22567845:254647
x1,532:18348950,22567845
k1,532:18603596,22567845:254646
x1,532:20917922,22567845
k1,532:21172568,22567845:254646
x1,532:21571246,22567845
x1,532:22548007,22567845
x1,532:23006486,22567845
k1,532:23264992,22567845:258506
x1,532:25029142,22567845
k1,532:25283789,22567845:254647
x1,532:25921674,22567845
k1,532:26176320,22567845:254646
x1,532:28853441,22567845
k1,532:29218703,22567845:365262
x1,532:32968269,22567845
k1,532:33222915,22567845:254646
x1,532:34219610,22567845
k1,532:34219610,22567845:0
)
(1,535:6038827,23419813:28180783,498346,139537
x1,535:7755135,23419813
k1,532:8029716,23419813:274581
x1,532:8607799,23419813
k1,532:8882381,23419813:274582
x1,532:11134910,23419813
k1,532:11409491,23419813:274581
x1,532:11776272,23419813
x1,532:12372289,23419813
k1,532:12661580,23419813:289291
x1,532:12991682,23419813
x1,532:14513821,23419813
k1,532:14843453,23419813:274581
x1,532:15840148,23419813
k1,532:16114730,23419813:274582
x1,532:18267591,23419813
k1,532:18542172,23419813:274581
x1,532:19024572,23419813
k1,532:19299153,23419813:274581
x1,532:20375583,23419813
x1,532:20714458,23419813
x1,532:21356329,23419813
k1,532:21630911,23419813:274582
x1,532:23923310,23419813
x1,532:24421656,23419813
k1,532:24846723,23419813:425067
x1,532:26082624,23419813
k1,534:26357205,23419813:274581
x1,534:27543272,23419813
k1,534:27817853,23419813:274581
x1,534:29083656,23419813
x1,534:31475724,23419813
k1,534:31750306,23419813:274582
x1,534:32388191,23419813
k1,534:32662772,23419813:274581
x1,534:34219610,23419813
k1,534:34219610,23419813:0
)
(1,535:6038827,24271781:28180783,498346,139537
x1,535:7079376,24271781
k1,534:7344885,24271781:265509
x1,534:8341580,24271781
k1,534:8607090,24271781:265510
x1,534:10165920,24271781
k1,534:10431429,24271781:265509
x1,534:10830107,24271781
x1,534:11926471,24271781
x1,534:13124498,24271781
k1,534:13390008,24271781:265510
x1,534:14249159,24271781
k1,534:14514668,24271781:265509
x1,534:15272156,24271781
k1,534:15537666,24271781:265510
x1,534:17134371,24271781
k1,534:17399880,24271781:265509
x1,534:18356707,24271781
x1,534:19776000,24271781
k1,534:20147548,24271781:371548
x1,534:22968192,24271781
k1,534:23233701,24271781:265509
x1,534:24230396,24271781
k1,534:24495906,24271781:265510
x1,534:25973008,24271781
k1,534:26238517,24271781:265509
x1,534:27035873,24271781
x1,534:27693691,24271781
k1,534:27959201,24271781:265510
x1,534:28318011,24271781
k1,534:28583520,24271781:265509
x1,534:30897846,24271781
k1,534:31163356,24271781:265510
x1,534:31562034,24271781
x1,534:32538795,24271781
x1,534:32797935,24271781
k1,534:33063444,24271781:265509
x1,534:34219610,24271781
k1,534:34219610,24271781:0
)
(1,535:6038827,25123749:28180783,538214,179404
x1,535:7434200,25123749
k1,534:7701787,25123749:267587
x1,534:10781572,25123749
k1,534:11056255,25123749:274683
x1,534:11654272,25123749
k1,534:11921859,25123749:267587
x1,534:13082012,25123749
k1,534:13349599,25123749:267587
x1,534:14629354,25123749
k1,534:14896941,25123749:267587
x1,534:15893636,25123749
k1,534:16161224,25123749:267588
x1,534:18475550,25123749
k1,534:18743137,25123749:267587
x1,534:19141815,25123749
x1,534:20118576,25123749
x1,534:20377716,25123749
k1,534:20645303,25123749:267587
x1,534:21127703,25123749
k1,534:21395290,25123749:267587
x1,534:23029869,25123749
k1,534:23297457,25123749:267588
x1,534:23676202,25123749
x1,534:24898148,25123749
k1,534:25165735,25123749:267587
x1,534:26441505,25123749
k1,534:26709092,25123749:267587
x1,534:28546997,25123749
k1,534:28814585,25123749:267588
x1,534:30271753,25123749
k1,534:30539340,25123749:267587
x1,534:31296828,25123749
k1,534:31564415,25123749:267587
x1,534:32521242,25123749
x1,534:34219610,25123749
k1,534:34219610,25123749:0
)
(1,535:6038827,25975717:28180783,498346,139537
x1,535:7617591,25975717
g1,534:7856797,25975717
x1,534:9654834,25975717
g1,534:9894040,25975717
x1,534:10890735,25975717
g1,534:11129941,25975717
x1,534:12846249,25975717
g1,534:13085455,25975717
x1,534:13663538,25975717
g1,534:13902744,25975717
x1,534:15088811,25975717
g1,534:15328017,25975717
x1,534:16593820,25975717
x1,534:18985888,25975717
g1,534:19225094,25975717
x1,534:20221789,25975717
g1,534:20460995,25975717
x1,534:22613856,25975717
g1,534:22853062,25975717
x1,534:23335462,25975717
g1,534:23574668,25975717
x1,534:24651098,25975717
x1,534:24989973,25975717
x1,534:25631844,25975717
g1,534:25871050,25975717
x1,534:26269728,25975717
x1,534:27988031,25975717
x1,534:28486377,25975717
k1,535:34219610,25975717:5733233
g1,535:34219610,25975717
)
(1,541:6038827,26827685:28180783,498346,139537
h1,536:6038827,26827685:786432,0,0
x1,536:8499706,26827685
k1,536:8806478,26827685:306772
x1,536:9404495,26827685
x1,536:12101550,26827685
k1,536:12408322,26827685:306772
x1,536:14908033,26827685
k1,536:15214805,26827685:306772
x1,536:16173625,26827685
k1,536:16480398,26827685:306773
x1,536:17796036,26827685
k1,536:18102808,26827685:306772
x1,536:20853686,26827685
k1,536:21160458,26827685:306772
x1,536:22505995,26827685
k1,536:22812699,26827685:306704
x1,536:24885824,26827685
k1,536:25192596,26827685:306772
x1,536:26482319,26827685
k1,536:26789091,26827685:306772
x1,536:27167836,26827685
x1,536:28146591,26827685
k1,536:28453364,26827685:306773
x1,536:29910532,26827685
k1,536:30217304,26827685:306772
x1,536:31493073,26827685
k1,536:31799845,26827685:306772
x1,536:32437730,26827685
k1,536:32744502,26827685:306772
x1,536:34219610,26827685
k1,536:34219610,26827685:0
)
(1,541:6038827,27679653:28180783,498346,139537
x1,541:7384364,27679653
k1,536:7640763,27679653:256399
x1,536:8159044,27679653
x1,536:8780980,27679653
k1,536:9037395,27679653:256415
x1,536:10073958,27679653
k1,536:10330374,27679653:256416
x1,536:13946384,27679653
k1,536:14202800,27679653:256416
x1,536:15642027,27679653
x1,536:17117135,27679653
x1,536:17376275,27679653
k1,536:17632691,27679653:256416
x1,536:18230708,27679653
k1,536:18487123,27679653:256415
x1,536:19244611,27679653
x1,536:19603421,27679653
k1,536:19859837,27679653:256416
x1,536:20437920,27679653
k1,536:20694336,27679653:256416
x1,536:21691031,27679653
k1,536:21947447,27679653:256416
x1,536:22266389,27679653
x1,536:24004623,27679653
k1,536:24261038,27679653:256415
x1,536:25217865,27679653
x1,536:26637158,27679653
k1,536:27007729,27679653:370571
x1,536:28243630,27679653
k1,536:28500045,27679653:256415
x1,536:30058875,27679653
k1,536:30315291,27679653:256416
x1,536:31870135,27679653
x1,536:33325309,27679653
k1,536:33581725,27679653:256416
x1,536:34219610,27679653
k1,536:34219610,27679653:0
)
(1,541:6038827,28531621:28180783,498346,139537
x1,541:10177103,28531621
k1,536:10434625,28531621:257522
x1,536:12312398,28531621
x1,536:12671208,28531621
x1,536:12810744,28531621
k1,536:13072846,28531621:262102
x1,536:14388484,28531621
k1,536:14646006,28531621:257522
x1,536:15024751,28531621
x1,536:16426103,28531621
k1,536:16683625,28531621:257522
x1,536:18140793,28531621
k1,536:18398316,28531621:257523
x1,536:19674085,28531621
k1,536:19931607,28531621:257522
x1,536:20569492,28531621
k1,536:20827014,28531621:257522
x1,536:22820403,28531621
k1,536:23077926,28531621:257523
x1,536:24234092,28531621
k1,536:24491614,28531621:257522
x1,536:25009895,28531621
x1,536:25631831,28531621
k1,536:25889353,28531621:257522
x1,536:26925916,28531621
k1,536:27183439,28531621:257523
x1,536:28622666,28531621
x1,536:30097774,28531621
x1,536:30356914,28531621
k1,536:30614436,28531621:257522
x1,536:32609819,28531621
k1,536:32983709,28531621:373890
x1,536:34219610,28531621
k1,538:34219610,28531621:0
)
(1,541:6038827,29383589:28180783,498346,139537
x1,541:7045489,29383589
k1,538:7298448,29383589:252959
x1,538:7697126,29383589
x1,538:8673886,29383589
x1,538:9052629,29383589
x1,538:9672573,29383589
k1,538:9925546,29383589:252973
x1,538:10842505,29383589
k1,538:11098920,29383589:256415
x1,538:12414558,29383589
k1,538:12667530,29383589:252972
x1,538:15266909,29383589
x1,538:15809110,29383589
k1,538:16062083,29383589:252973
x1,538:17058778,29383589
k1,538:17311751,29383589:252973
x1,538:18527719,29383589
k1,538:18780692,29383589:252973
x1,538:19298973,29383589
x1,538:19920909,29383589
k1,538:20173882,29383589:252973
x1,538:20931370,29383589
k1,538:21184343,29383589:252973
x1,538:23219594,29383589
k1,538:23472567,29383589:252973
x1,538:24230055,29383589
k1,538:24483028,29383589:252973
x1,538:25240516,29383589
k1,538:25493489,29383589:252973
x1,538:27090194,29383589
k1,538:27343166,29383589:252972
x1,538:28299993,29383589
x1,538:29719286,29383589
k1,538:30079528,29383589:360242
x1,538:31315429,29383589
k1,538:31568402,29383589:252973
x1,538:34219610,29383589
k1,538:34219610,29383589:0
)
(1,541:6038827,30235557:28180783,498346,139537
x1,541:7454134,30235557
x1,538:8690036,30235557
k1,538:8926763,30235557:236727
x1,538:11179292,30235557
k1,538:11416020,30235557:236728
x1,538:11782801,30235557
x1,538:12378818,30235557
k1,538:12633283,30235557:254465
x1,538:12963385,30235557
x1,538:14485524,30235557
k1,538:14777303,30235557:236728
x1,538:15817852,30235557
k1,538:16054579,30235557:236727
x1,538:16413389,30235557
k1,538:16650117,30235557:236728
x1,538:17248134,30235557
x1,538:18984376,30235557
x1,538:19243516,30235557
k1,538:19480243,30235557:236727
x1,538:21633104,30235557
k1,538:21869831,30235557:236727
x1,538:22627319,30235557
k1,538:22864047,30235557:236728
x1,538:23860742,30235557
k1,538:24097469,30235557:236727
x1,538:25054296,30235557
x1,538:26473589,30235557
k1,538:26791704,30235557:318115
x1,538:28027605,30235557
k1,540:28264332,30235557:236727
x1,540:29450399,30235557
k1,540:29687127,30235557:236728
x1,540:30952930,30235557
x1,540:33344998,30235557
k1,540:33581725,30235557:236727
x1,540:34219610,30235557
k1,540:34219610,30235557:0
)
(1,541:6038827,31087525:28180783,498346,139537
x1,541:7595665,31087525
k1,540:7828155,31087525:232490
x1,540:8868704,31087525
k1,540:9101194,31087525:232490
x1,540:9460004,31087525
k1,540:9692493,31087525:232489
x1,540:11811466,31087525
k1,540:12043956,31087525:232490
x1,540:12442634,31087525
x1,540:13538998,31087525
x1,540:14936364,31087525
k1,540:15170197,31087525:233833
x1,540:15489139,31087525
x1,540:17941007,31087525
k1,540:18173497,31087525:232490
x1,540:19509069,31087525
k1,540:19741559,31087525:232490
x1,540:20379444,31087525
k1,540:20611933,31087525:232489
x1,540:21608628,31087525
k1,540:21841118,31087525:232490
x1,540:22877680,31087525
k1,540:23110170,31087525:232490
x1,540:23688253,31087525
k1,540:23920743,31087525:232490
x1,540:24917438,31087525
k1,540:25149928,31087525:232490
x1,540:27464254,31087525
k1,540:27696743,31087525:232489
x1,540:28095421,31087525
x1,540:29072182,31087525
x1,540:29530661,31087525
k1,540:29846244,31087525:315583
x1,540:31321352,31087525
k1,540:31555185,31087525:233833
x1,540:32830954,31087525
k1,540:33063444,31087525:232490
x1,540:34219610,31087525
k1,540:34219610,31087525:0
)
(1,541:6038827,31939493:28180783,498346,139537
x1,541:7872745,31939493
g1,540:8111951,31939493
x1,540:9393700,31939493
x1,540:10908677,31939493
x1,540:11785768,31939493
x1,540:11925304,31939493
k1,541:34219610,31939493:22294306
g1,541:34219610,31939493
)
(1,543:6038827,32791461:28180783,498346,139537
h1,542:6038827,32791461:786432,0,0
x1,542:8679111,32791461
k1,542:8910535,32791461:231424
x1,542:9428816,32791461
x1,542:9727823,32791461
k1,542:9959247,32791461:231424
x1,542:10676867,32791461
x1,542:12191843,32791461
k1,542:12423267,32791461:231424
x1,542:13419962,32791461
k1,542:13651386,32791461:231424
x1,542:14608213,32791461
x1,542:16027506,32791461
k1,542:16260487,32791461:232981
x1,542:16858504,32791461
k1,542:17089928,32791461:231424
x1,542:18086623,32791461
k1,542:18318047,32791461:231424
x1,542:18716725,32791461
x1,542:21367933,32791461
k1,542:21599357,32791461:231424
x1,542:22177440,32791461
k1,542:22408864,32791461:231424
x1,542:24681328,32791461
k1,542:24912752,32791461:231424
x1,542:25271562,32791461
h1,542:25271562,32791461:0,0,0
x1,542:25470901,32791461
k1,542:25703882,32791461:232981
x1,542:26222163,32791461
x1,542:26521170,32791461
k1,542:26752594,32791461:231424
x1,542:27908760,32791461
k1,542:28140184,32791461:231424
x1,542:29398013,32791461
k1,542:29629437,32791461:231424
x1,542:30028115,32791461
x1,542:30785603,32791461
x1,542:33245445,32791461
k1,542:33561792,32791461:316347
x1,542:34219610,32791461
k1,542:34219610,32791461:0
)
(1,543:6038827,33643429:28180783,498346,139537
x1,543:6796315,33643429
k1,542:7041342,33643429:245027
x1,542:8638047,33643429
k1,542:8883075,33643429:245028
x1,542:9839902,33643429
x1,542:11059856,33643429
k1,542:11304883,33643429:245027
x1,542:12301578,33643429
k1,542:12546606,33643429:245028
x1,542:12925351,33643429
x1,542:15283530,33643429
k1,542:15528557,33643429:245027
x1,542:17820955,33643429
k1,542:18065983,33643429:245028
x1,542:19311852,33643429
x1,542:21883323,33643429
x1,542:22142463,33643429
k1,542:22387490,33643429:245027
x1,542:24141673,33643429
k1,542:24386701,33643429:245028
x1,542:25542867,33643429
k1,542:25787894,33643429:245027
x1,542:29926170,33643429
k1,542:30171198,33643429:245028
x1,542:32198475,33643429
x1,542:32557285,33643429
k1,542:32802312,33643429:245027
x1,542:33320593,33643429
x1,542:34219610,33643429
k1,542:34219610,33643429:0
)
(1,543:6038827,34495397:28180783,498346,139537
x1,543:7075390,34495397
k1,542:7279863,34495397:204473
x1,542:10895873,34495397
k1,542:11100346,34495397:204473
x1,542:12539573,34495397
x1,542:14014681,34495397
x1,542:14473160,34495397
k1,542:14684580,34495397:211420
x1,542:15543731,34495397
k1,542:15748204,34495397:204473
x1,542:16908357,34495397
k1,542:17112830,34495397:204473
x1,542:19112199,34495397
k1,542:19316673,34495397:204474
x1,542:19834954,34495397
x1,542:20133961,34495397
k1,542:20338434,34495397:204473
x1,542:21414864,34495397
k1,542:21619337,34495397:204473
x1,542:22655900,34495397
k1,542:22860373,34495397:204473
x1,542:25055095,34495397
k1,542:25259568,34495397:204473
x1,542:27252957,34495397
k1,542:27457430,34495397:204473
x1,542:28495986,34495397
k1,542:28700459,34495397:204473
x1,542:30436701,34495397
k1,542:30641175,34495397:204474
x1,542:31398663,34495397
x1,542:31757473,34495397
k1,542:31961946,34495397:204473
x1,542:32858971,34495397
k1,542:33063444,34495397:204473
x1,542:34219610,34495397
k1,542:34219610,34495397:0
)
(1,543:6038827,35347365:28180783,490372,0
x1,543:7135191,35347365
k1,543:34219611,35347365:27084420
g1,543:34219611,35347365
)
(1,545:6038827,36199333:28180783,498346,139537
h1,544:6038827,36199333:786432,0,0
x1,544:10026642,36199333
k1,544:10193544,36199333:166902
x1,544:11289908,36199333
k1,544:11471270,36199333:181362
x1,544:11989551,36199333
x1,544:12288558,36199333
k1,544:12455460,36199333:166902
x1,544:12973741,36199333
x1,544:13872758,36199333
k1,544:14039660,36199333:166902
x1,544:16156640,36199333
k1,544:16323542,36199333:166902
x1,544:16841823,36199333
x1,544:18418593,36199333
k1,544:18585494,36199333:166901
x1,544:19582189,36199333
k1,544:19749091,36199333:166902
x1,544:22226873,36199333
k1,544:22393775,36199333:166902
x1,544:22991792,36199333
k1,544:23158693,36199333:166901
x1,544:25809901,36199333
k1,544:25976803,36199333:166902
x1,544:27392110,36199333
x1,544:28628012,36199333
k1,544:28794914,36199333:166902
x1,544:31047443,36199333
k1,544:31214345,36199333:166902
x1,544:31581126,36199333
x1,544:32177143,36199333
k1,544:32367369,36199333:190226
x1,544:32697471,36199333
x1,544:34219610,36199333
k1,545:34219610,36199333:0
)
(1,545:6038827,37051301:28180783,498346,139537
x1,545:6557108,37051301
x1,544:7892678,37051301
k1,544:8138147,37051301:245469
x1,544:10735532,37051301
k1,544:10981000,37051301:245468
x1,544:11977695,37051301
k1,544:12223164,37051301:245469
x1,544:13700266,37051301
k1,544:13945734,37051301:245468
x1,544:14523817,37051301
k1,544:14769286,37051301:245469
x1,544:15167964,37051301
x1,544:16224460,37051301
x1,544:18781978,37051301
k1,544:19119707,37051301:337729
x1,544:20076535,37051301
k1,544:20322003,37051301:245468
x1,544:21318698,37051301
k1,544:21564167,37051301:245469
x1,544:22082448,37051301
x1,544:23218679,37051301
k1,544:23464148,37051301:245469
x1,544:24620314,37051301
k1,544:24865782,37051301:245468
x1,544:27570811,37051301
k1,544:27816280,37051301:245469
x1,544:28773107,37051301
x1,544:29993061,37051301
k1,544:30238529,37051301:245468
x1,544:31398682,37051301
k1,544:31644151,37051301:245469
x1,544:33198995,37051301
x1,544:34219610,37051301
k1,544:34219610,37051301:0
)
(1,545:6038827,37903269:28180783,498346,139537
x1,545:7673406,37903269
k1,544:7939410,37903269:266004
x1,544:8457691,37903269
x1,544:8756698,37903269
k1,544:9022702,37903269:266004
x1,544:10503791,37903269
k1,544:10769795,37903269:266004
x1,544:11407680,37903269
k1,544:11673684,37903269:266004
x1,544:14151466,37903269
k1,544:14417470,37903269:266004
x1,544:15414165,37903269
k1,544:15680169,37903269:266004
x1,544:18331377,37903269
k1,544:18597381,37903269:266004
x1,544:20012688,37903269
x1,544:21248590,37903269
k1,544:21514594,37903269:266004
x1,544:23966462,37903269
k1,544:24239165,37903269:272703
x1,544:24996653,37903269
x1,544:25494999,37903269
x1,544:26172751,37903269
x1,544:26752826,37903269
k1,544:27018830,37903269:266004
x1,544:28475998,37903269
k1,544:28742002,37903269:266004
x1,544:29738697,37903269
k1,544:30004701,37903269:266004
x1,544:32319027,37903269
k1,544:32585031,37903269:266004
x1,544:32983709,37903269
x1,544:33960470,37903269
x1,544:34219610,37903269
k1,544:34219610,37903269:0
)
(1,545:6038827,38755237:28180783,538214,179404
x1,545:7204960,38755237
k1,544:7426645,38755237:221685
x1,544:9061224,38755237
k1,544:9282909,38755237:221685
x1,544:10439075,38755237
k1,544:10660760,38755237:221685
x1,544:11547818,38755237
k1,544:11769503,38755237:221685
x1,544:13603421,38755237
k1,544:13828610,38755237:225189
x1,544:15110359,38755237
x1,544:16625336,38755237
x1,544:17781502,38755237
k1,544:18003187,38755237:221685
x1,544:18481601,38755237
k1,544:18703286,38755237:221685
x1,544:21464129,38755237
k1,544:21685814,38755237:221685
x1,544:22841980,38755237
k1,544:23063665,38755237:221685
x1,544:23661682,38755237
k1,544:23883366,38755237:221684
x1,544:24880061,38755237
k1,544:25101746,38755237:221685
x1,544:26381501,38755237
k1,544:26603186,38755237:221685
x1,544:27181269,38755237
k1,544:27402954,38755237:221685
x1,544:28399649,38755237
k1,544:28621334,38755237:221685
x1,544:30885825,38755237
k1,544:31107510,38755237:221685
x1,544:32064337,38755237
x1,544:33001230,38755237
k1,544:33222915,38755237:221685
x1,544:34219610,38755237
k1,544:34219610,38755237:0
)
(1,545:6038827,39607205:28180783,498346,139537
x1,545:7515929,39607205
g1,544:7755135,39607205
x1,544:10515978,39607205
g1,544:10755184,39607205
x1,544:11614335,39607205
g1,544:11853541,39607205
x1,544:12850236,39607205
g1,544:13089442,39607205
x1,544:13807062,39607205
x1,544:14865551,39607205
g1,544:15104757,39607205
x1,544:17020404,39607205
g1,544:17339345,39607205
x1,544:20552688,39607205
g1,544:20791894,39607205
x1,544:21310175,39607205
x1,544:21609182,39607205
g1,544:21848388,39607205
x1,544:23584630,39607205
g1,544:23823836,39607205
x1,544:24920200,39607205
k1,545:34219610,39607205:9299410
g1,545:34219610,39607205
)
(1,547:6038827,40459173:28180783,498346,139537
h1,546:6038827,40459173:786432,0,0
x1,546:9027956,40459173
x1,546:9167492,40459173
k1,546:9392237,40459173:224745
x1,546:12743124,40459173
k1,546:12964254,40459173:221130
x1,546:14060618,40459173
k1,546:14285363,40459173:224745
x1,546:14803644,40459173
x1,546:15102651,40459173
k1,546:15323781,40459173:221130
x1,546:16420146,40459173
x1,546:18074659,40459173
k1,546:18295789,40459173:221130
x1,546:18933674,40459173
k1,546:19154804,40459173:221130
x1,546:20075749,40459173
k1,546:20296879,40459173:221130
x1,546:21054367,40459173
k1,546:21275497,40459173:221130
x1,546:23753279,40459173
k1,546:23974409,40459173:221130
x1,546:24572426,40459173
k1,546:24793555,40459173:221129
x1,546:26270657,40459173
k1,546:26491787,40459173:221130
x1,546:28126366,40459173
k1,546:28347496,40459173:221130
x1,546:28865777,40459173
x1,546:29164784,40459173
k1,546:29385914,40459173:221130
x1,546:30542080,40459173
k1,546:30763210,40459173:221130
x1,546:31520698,40459173
k1,546:31741828,40459173:221130
x1,546:34219610,40459173
k1,546:34219610,40459173:0
)
(1,547:6038827,41311141:28180783,498346,139537
x1,547:6636844,41311141
k1,546:6895887,41311141:259043
x1,546:8081954,41311141
k1,546:8340997,41311141:259043
x1,546:9606800,41311141
x1,546:11998868,41311141
k1,546:12257911,41311141:259043
x1,546:12855928,41311141
k1,546:13114971,41311141:259043
x1,546:14111666,41311141
k1,546:14370708,41311141:259042
x1,546:16059109,41311141
k1,546:16437561,41311141:378452
x1,546:17095379,41311141
k1,546:17354422,41311141:259043
x1,546:18111910,41311141
k1,546:18370953,41311141:259043
x1,546:19967658,41311141
k1,546:20226701,41311141:259043
x1,546:21789517,41311141
k1,546:22048560,41311141:259043
x1,546:23208713,41311141
k1,546:23467756,41311141:259043
x1,546:23950156,41311141
k1,546:24209198,41311141:259042
x1,546:25764042,41311141
k1,546:26023085,41311141:259043
x1,546:27577929,41311141
x1,546:28598544,41311141
k1,546:28857587,41311141:259043
x1,546:29455604,41311141
k1,546:29714647,41311141:259043
x1,546:30711342,41311141
k1,546:30970385,41311141:259043
x1,546:31369063,41311141
x1,546:34219610,41311141
k1,546:34219610,41311141:0
)
(1,547:6038827,42163109:28180783,498346,139537
x1,547:6796315,42163109
x1,546:7294661,42163109
x1,546:7972413,42163109
x1,546:8552488,42163109
k1,546:8782893,42163109:230405
x1,546:9261307,42163109
k1,546:9491712,42163109:230405
x1,546:9974112,42163109
k1,546:10204517,42163109:230405
x1,546:11241080,42163109
k1,546:11471485,42163109:230405
x1,546:13427000,42163109
k1,546:13659166,42163109:232166
x1,546:14137580,42163109
k1,546:14367985,42163109:230405
x1,546:14850385,42163109
k1,546:15080790,42163109:230405
x1,546:18252272,42163109
k1,546:18484437,42163109:232165
x1,546:19919677,42163109
x1,546:20298420,42163109
k1,546:20528825,42163109:230405
x1,546:22486333,42163109
k1,546:22716738,42163109:230405
x1,546:24032376,42163109
k1,546:24262781,42163109:230405
x1,546:25719949,42163109
k1,546:25950355,42163109:230406
x1,546:26947050,42163109
k1,546:27177455,42163109:230405
x1,546:29491781,42163109
k1,546:29722186,42163109:230405
x1,546:30120864,42163109
x1,546:31097625,42163109
x1,546:31356765,42163109
k1,546:31587170,42163109:230405
x1,546:33351320,42163109
k1,546:33581725,42163109:230405
x1,546:34219610,42163109
k1,546:34219610,42163109:0
)
(1,547:6038827,43015077:28180783,498346,139537
x1,547:8835551,43015077
g1,546:9154492,43015077
x1,546:10111319,43015077
g1,546:10350525,43015077
x1,546:10868806,43015077
x1,546:11167813,43015077
g1,546:11407019,43015077
x1,546:12164507,43015077
g1,546:12403713,43015077
x1,546:13440276,43015077
g1,546:13679482,43015077
x1,546:17048311,43015077
g1,546:17287517,43015077
x1,546:19023759,43015077
g1,546:19262965,43015077
x1,546:20301521,43015077
g1,546:20540727,43015077
x1,546:20939405,43015077
x1,546:21696893,43015077
x1,546:24037132,43015077
g1,546:24356073,43015077
x1,546:26851796,43015077
g1,546:27091002,43015077
x1,546:27609283,43015077
x1,546:27908290,43015077
g1,546:28147496,43015077
x1,546:28466438,43015077
x1,546:30280421,43015077
g1,546:30519627,43015077
x1,546:31197380,43015077
k1,547:34219610,43015077:3022230
g1,547:34219610,43015077
)
(1,551:6038827,43867045:28180783,498346,139537
h1,548:6038827,43867045:786432,0,0
x1,548:8663163,43867045
k1,548:8862203,43867045:199040
x1,548:10905427,43867045
k1,548:11104466,43867045:199039
x1,548:12063286,43867045
k1,548:12262326,43867045:199040
x1,548:12641071,43867045
x1,548:13599891,43867045
k1,548:13798931,43867045:199040
x1,548:14396948,43867045
x1,548:17094003,43867045
k1,548:17293042,43867045:199039
x1,548:18409340,43867045
k1,548:18608380,43867045:199040
x1,548:19246265,43867045
k1,548:19445305,43867045:199040
x1,548:20442000,43867045
k1,548:20641039,43867045:199039
x1,548:21817139,43867045
k1,548:22016179,43867045:199040
x1,548:23331817,43867045
k1,548:23530857,43867045:199040
x1,548:24906297,43867045
k1,548:25105337,43867045:199040
x1,548:26145886,43867045
x1,548:26644232,43867045
k1,548:26843271,43867045:199039
x1,548:28158909,43867045
k1,548:28357949,43867045:199040
x1,548:28736694,43867045
x1,548:29474247,43867045
k1,548:29673287,43867045:199040
x1,548:30430775,43867045
k1,548:30629814,43867045:199039
x1,548:31666377,43867045
k1,548:31865417,43867045:199040
x1,548:34219610,43867045
k1,548:34219610,43867045:0
)
(1,551:6038827,44719013:28180783,498346,139537
x1,551:7035522,44719013
k1,548:7333566,44719013:298044
x1,548:11162867,44719013
x1,548:11521677,44719013
k1,548:11819720,44719013:298043
x1,548:13892845,44719013
k1,548:14190889,44719013:298044
x1,548:15187584,44719013
k1,548:15485628,44719013:298044
x1,548:17174029,44719013
k1,548:17486782,44719013:312753
x1,548:18084799,44719013
k1,548:18382842,44719013:298043
x1,548:19383523,44719013
x1,548:19762266,44719013
k1,548:20060310,44719013:298044
x1,548:20419120,44719013
k1,548:20717164,44719013:298044
x1,548:21235445,44719013
x1,548:21574320,44719013
x1,548:21933130,44719013
k1,548:22231174,44719013:298044
x1,548:23546812,44719013
k1,548:23844855,44719013:298043
x1,548:24223600,44719013
x1,548:24961153,44719013
k1,548:25259197,44719013:298044
x1,548:26933644,44719013
k1,548:27231688,44719013:298044
x1,548:28411775,44719013
k1,548:28709819,44719013:298044
x1,548:30505863,44719013
k1,548:30803906,44719013:298043
x1,548:33281688,44719013
k1,548:33579732,44719013:298044
x1,548:34219610,44719013
k1,548:34219610,44719013:0
)
(1,551:6038827,45570981:28180783,498346,139537
x1,551:8636212,45570981
k1,548:8947981,45570981:311769
x1,548:10024411,45570981
k1,548:10336179,45570981:311768
x1,548:10714924,45570981
x1,548:12790042,45570981
k1,548:13101811,45570981:311769
x1,548:14257977,45570981
k1,548:14569746,45570981:311769
x1,548:16507321,45570981
k1,548:16819089,45570981:311768
x1,548:17815784,45570981
k1,548:18127553,45570981:311769
x1,548:19604655,45570981
k1,548:19916424,45570981:311769
x1,548:20494507,45570981
k1,548:20806275,45570981:311768
x1,548:21204953,45570981
x1,548:22261449,45570981
x1,548:24818967,45570981
k1,548:25355596,45570981:536629
x1,548:26934360,45570981
k1,548:27264269,45570981:329909
x1,548:28260964,45570981
k1,548:28572733,45570981:311769
x1,548:30061795,45570981
k1,548:30373563,45570981:311768
x1,548:31131051,45570981
x1,548:31489861,45570981
x1,548:31788868,45570981
k1,548:32100637,45570981:311769
x1,548:34219610,45570981
k1,548:34219610,45570981:0
)
(1,551:6038827,46422949:28180783,498346,139537
x1,551:6437505,46422949
x1,548:7533869,46422949
x1,548:9329913,46422949
k1,548:9611373,46422949:281460
x1,548:10927011,46422949
k1,548:11200020,46422949:273009
x1,548:11881759,46422949
k1,548:12163219,46422949:281460
x1,548:12681500,46422949
k1,550:12163219,46422949:-19935
x1,550:12980507,46422949
k1,550:13253516,46422949:273009
x1,550:15272820,46422949
x1,550:15970505,46422949
k1,550:16243514,46422949:273009
x1,550:16602324,46422949
k1,550:16875333,46422949:273009
x1,550:20226220,46422949
k1,550:20499229,46422949:273009
x1,550:22813555,46422949
k1,550:23086564,46422949:273009
x1,550:25159689,46422949
k1,550:25432699,46422949:273010
x1,550:27121100,46422949
k1,550:27402559,46422949:281459
x1,550:28837799,46422949
x1,550:29216542,46422949
k1,550:29489552,46422949:273010
x1,550:30765321,46422949
k1,550:31038330,46422949:273009
x1,550:31720069,46422949
k1,550:31993078,46422949:273009
x1,550:32630963,46422949
k1,550:32903972,46422949:273009
x1,550:33462121,46422949
x1,550:34219610,46422949
k1,550:34219610,46422949:0
)
(1,551:6038827,47274917:28180783,498346,0
x1,551:6897978,47274917
g1,550:7137184,47274917
x1,550:9698689,47274917
g1,550:10017630,47274917
x1,550:10755184,47274917
x1,550:11014323,47274917
g1,550:11253529,47274917
x1,550:12011017,47274917
g1,550:12250223,47274917
x1,550:13565861,47274917
g1,550:13805067,47274917
x1,550:14403084,47274917
g1,550:14642290,47274917
x1,550:15638985,47274917
g1,550:15878191,47274917
x1,550:18035038,47274917
g1,550:18274244,47274917
x1,550:19589882,47274917
g1,550:19829088,47274917
x1,550:21164659,47274917
x1,550:22145405,47274917
k1,551:34219610,47274917:12074205
g1,551:34219610,47274917
)
]
(1,560:6038827,48061349:28180783,0,0
h1,560:6038827,48061349:28180783,0,0
)
]
]
!32686
}17
!11
{18
[1,607:4736286,48061349:29483324,43325063,0
[1,607:6038827,48061349:28180783,43251179,0
[1,607:6038827,5334458:28180783,524288,0
(1,607:6038827,5334458:28180783,337875,0
(1,607:6038827,5334458:28180783,337875,0
k1,607:20129219,5334458:14090392
k1,607:34219611,5334458:14090392
(1,607:34219611,5334458:0,337875,0
k1,607:33662547,5334458:-557064
x1,607:34219611,5334458
)
)
)
]
[1,607:6038827,47274917:28180783,41022955,0
(1,555:6038827,6907322:28180783,490372,0
k1,555:16506857,6907322:10468030
(1,555:16506857,6907322:916959,462465,0
g1,555:16506857,6907322
x1,555:17065006,6907322
)
x1,555:20381585,6907322
g1,555:20652682,6907322
x1,555:22485390,6907322
x1,555:23751581,6907322
g1,555:23751581,6907322
k1,555:34219611,6907322:10468030
)
(1,560:6038827,8185274:28180783,498346,139537
h1,558:6038827,8185274:786432,0,0
x1,558:9103703,8185274
k1,558:9306047,8185274:202344
x1,558:11765890,8185274
k1,558:11968234,8185274:202344
x1,558:12450634,8185274
k1,558:12652979,8185274:202345
x1,558:13011789,8185274
k1,558:13214133,8185274:202344
x1,558:15010177,8185274
k1,558:15212521,8185274:202344
x1,558:15790604,8185274
k1,558:15992948,8185274:202344
x1,558:16590965,8185274
x1,558:18026206,8185274
x1,558:19782382,8185274
k1,558:19984727,8185274:202345
x1,558:20901686,8185274
x1,558:23257870,8185274
k1,558:23460214,8185274:202344
x1,558:25337986,8185274
k1,558:25540330,8185274:202344
x1,558:28036055,8185274
k1,558:28238399,8185274:202344
x1,558:29715501,8185274
x1,558:30696248,8185274
k1,558:30898593,8185274:202345
x1,558:31380993,8185274
k1,558:31583337,8185274:202344
x1,558:32221222,8185274
k1,558:32423566,8185274:202344
x1,558:34219610,8185274
k1,558:34219610,8185274:0
)
(1,560:6038827,9037242:28180783,538214,179404
x1,560:6796315,9037242
x1,558:8255475,9037242
k1,558:8479823,9037242:224348
x1,558:10237992,9037242
k1,558:10462341,9037242:224349
x1,558:11219829,9037242
k1,559:11444177,9037242:224348
x1,559:12440872,9037242
k1,559:12665221,9037242:224349
x1,559:12984163,9037242
x1,559:17122438,9037242
k1,559:17346786,9037242:224348
x1,559:18722226,9037242
k1,559:18946574,9037242:224348
x1,559:19345252,9037242
x1,559:21175182,9037242
k1,559:21399531,9037242:224349
x1,559:23056038,9037242
k1,559:23280386,9037242:224348
x1,559:24129570,9037242
k1,559:24443559,9037242:313989
x1,559:25012068,9037242
k1,559:25255145,9037242:243077
x1,559:26025384,9037242
x1,559:26224723,9037242
k1,559:26449071,9037242:224348
x1,559:28362725,9037242
k1,559:28676714,9037242:313989
x1,559:29214929,9037242
k1,559:29439277,9037242:224348
x1,559:30878504,9037242
k1,559:31102853,9037242:224349
x1,559:31740738,9037242
k1,559:31965086,9037242:224348
x1,559:34219610,9037242
k1,559:34219610,9037242:0
)
(1,560:6038827,9889210:28180783,498346,139537
x1,560:7434200,9889210
k1,559:7636295,9889210:202095
x1,559:8800434,9889210
k1,559:9002528,9889210:202094
x1,559:9640413,9889210
k1,559:9842508,9889210:202095
x1,559:11652504,9889210
k1,559:11854599,9889210:202095
x1,559:14368263,9889210
k1,559:14570358,9889210:202095
x1,559:15945798,9889210
k1,559:16147892,9889210:202094
x1,559:17224322,9889210
k1,559:17426417,9889210:202095
x1,559:17825095,9889210
x1,559:18163971,9889210
k1,559:18366066,9889210:202095
x1,559:22083737,9889210
k1,559:22285832,9889210:202095
x1,559:22883849,9889210
k1,559:23085943,9889210:202094
x1,559:24846106,9889210
k1,559:25048201,9889210:202095
x1,559:25626284,9889210
k1,559:25828379,9889210:202095
x1,559:26187189,9889210
k1,559:26389284,9889210:202095
x1,559:28582013,9889210
k1,559:28784107,9889210:202094
x1,559:29182785,9889210
x1,559:30159545,9889210
x1,559:30538288,9889210
x1,559:31158232,9889210
k1,559:31360327,9889210:202095
x1,559:31938410,9889210
k1,559:32140505,9889210:202095
x1,559:34219610,9889210
k1,559:34219610,9889210:0
)
(1,560:6038827,10741178:28180783,498346,139537
x1,560:6616910,10741178
k1,559:6861117,10741178:244207
x1,559:10273801,10741178
k1,559:10518008,10741178:244207
x1,559:11913381,10741178
k1,559:12157589,10741178:244208
x1,559:13716419,10741178
k1,559:13960626,10741178:244207
x1,559:15162640,10741178
k1,559:15406847,10741178:244207
x1,559:15984930,10741178
k1,559:16229137,10741178:244207
x1,559:19627866,10741178
k1,559:19872074,10741178:244208
x1,559:21028240,10741178
k1,559:21272447,10741178:244207
x1,559:22707687,10741178
x1,559:23086430,10741178
k1,559:23330637,10741178:244207
x1,559:24289457,10741178
k1,559:24533664,10741178:244207
x1,559:25131681,10741178
x1,559:26867923,10741178
x1,559:27127063,10741178
k1,559:27371270,10741178:244207
x1,559:27969287,10741178
k1,559:28213495,10741178:244208
x1,559:29772325,10741178
k1,559:30016532,10741178:244207
x1,559:31298281,10741178
x1,559:32518235,10741178
k1,559:32762442,10741178:244207
x1,559:34219610,10741178
k1,559:34219610,10741178:0
)
(1,560:6038827,11593146:28180783,538214,179404
x1,560:9451511,11593146
g1,559:9690717,11593146
x1,559:10288734,11593146
g1,559:10527940,11593146
x1,559:12164513,11593146
g1,559:12403719,11593146
x1,559:14765885,11593146
g1,559:15005091,11593146
x1,559:16151291,11593146
x1,559:17488855,11593146
g1,559:17728061,11593146
x1,559:18296570,11593146
g1,559:18553316,11593146
x1,559:19323555,11593146
x1,559:19522894,11593146
g1,559:19762100,11593146
x1,559:21675754,11593146
k1,560:34219610,11593146:12543856
g1,560:34219610,11593146
)
(1,566:6038827,12445114:28180783,498346,139537
h1,561:6038827,12445114:786432,0,0
x1,561:8461832,12445114
k1,561:8680753,12445114:218921
x1,561:11656884,12445114
k1,561:11875805,12445114:218921
x1,561:12872500,12445114
k1,561:13091421,12445114:218921
x1,561:15134645,12445114
k1,561:15353565,12445114:218920
x1,561:15951582,12445114
k1,561:16170503,12445114:218921
x1,561:17167198,12445114
k1,561:17386119,12445114:218921
x1,561:20003440,12445114
k1,561:20222361,12445114:218921
x1,561:22578547,12445114
k1,561:22801525,12445114:222978
x1,561:23319806,12445114
x1,561:23618813,12445114
k1,561:23837734,12445114:218921
x1,561:26189933,12445114
k1,561:26408854,12445114:218921
x1,561:27046739,12445114
k1,561:27265659,12445114:218920
x1,561:27823808,12445114
x1,561:28581297,12445114
k1,561:28800218,12445114:218921
x1,561:29659369,12445114
k1,561:29878290,12445114:218921
x1,561:32439795,12445114
k1,561:32662773,12445114:222978
x1,561:34219610,12445114
k1,561:34219610,12445114:0
)
(1,566:6038827,13297082:28180783,498346,139537
x1,566:6720566,13297082
x1,561:7577723,13297082
x1,561:9431576,13297082
x1,561:9571112,13297082
k1,561:9793864,13297082:222752
x1,561:10212476,13297082
k1,561:10431114,13297082:218638
x1,561:10949395,13297082
x1,561:11248402,13297082
k1,561:11467041,13297082:218639
x1,561:13141488,13297082
k1,561:13360126,13297082:218638
x1,561:14117614,13297082
x1,561:14476424,13297082
x1,561:14775431,13297082
k1,561:14994070,13297082:218639
x1,561:16552900,13297082
k1,561:16771538,13297082:218638
x1,561:20680574,13297082
k1,561:20899213,13297082:218639
x1,561:23177657,13297082
k1,561:23489742,13297082:312085
x1,561:24227296,13297082
x1,561:24486435,13297082
k1,561:24705074,13297082:218639
x1,561:27400137,13297082
k1,561:27618775,13297082:218638
x1,561:29775622,13297082
x1,561:31230795,13297082
k1,561:31449434,13297082:218639
x1,561:32605600,13297082
k1,561:32824238,13297082:218638
x1,561:34219610,13297082
k1,566:34219610,13297082:0
)
(1,566:6038827,14149050:28180783,498346,139537
x1,566:8195674,14149050
x1,561:9650847,14149050
k1,561:9958073,14149050:307226
x1,561:12519578,14149050
k1,561:12843808,14149050:324230
x1,561:16019278,14149050
x1,561:16158814,14149050
k1,561:16681815,14149050:523001
x1,561:17419369,14149050
k1,563:16681815,14149050:-59803
x1,563:17678508,14149050
k1,563:17985734,14149050:307226
x1,563:18384412,14149050
x1,563:21179144,14149050
k1,563:21486370,14149050:307226
x1,563:22243858,14149050
k1,563:22551084,14149050:307226
x1,563:23667382,14149050
x1,563:24791653,14149050
k1,563:25098879,14149050:307226
x1,563:26857048,14149050
k1,563:27164273,14149050:307225
x1,563:27921761,14149050
k1,563:28228987,14149050:307226
x1,563:29825692,14149050
k1,563:30132918,14149050:307226
x1,563:30730935,14149050
x1,563:32467177,14149050
x1,563:32726317,14149050
k1,563:33033543,14149050:307226
x1,563:34219610,14149050
k1,563:34219610,14149050:0
)
(1,566:6038827,15001018:28180783,498346,139537
x1,566:7304630,15001018
x1,563:10318634,15001018
k1,563:10716901,15001018:398267
x1,563:11255116,15001018
x1,563:11514256,15001018
k1,563:11793125,15001018:278869
x1,563:13549302,15001018
k1,563:13838086,15001018:288784
x1,563:14475971,15001018
k1,563:14754840,15001018:278869
x1,563:15472460,15001018
k1,563:15751329,15001018:278869
x1,563:16907495,15001018
k1,563:17186364,15001018:278869
x1,563:17903984,15001018
k1,563:18182852,15001018:278868
x1,563:18561597,15001018
x1,563:19783543,15001018
k1,563:20062412,15001018:278869
x1,563:21218578,15001018
k1,563:21656508,15001018:437930
x1,563:22894404,15001018
k1,563:23173273,15001018:278869
x1,563:24987259,15001018
x1,563:26542103,15001018
k1,563:26820972,15001018:278869
x1,563:27821653,15001018
k1,563:28100521,15001018:278868
x1,563:28698538,15001018
k1,563:28977407,15001018:278869
x1,563:29535556,15001018
x1,563:31249872,15001018
k1,563:31528741,15001018:278869
x1,563:32126758,15001018
k1,563:32405627,15001018:278869
x1,563:33840867,15001018
x1,563:34219610,15001018
k1,563:34219610,15001018:0
)
(1,566:6038827,15852986:28180783,538214,179404
x1,566:7601643,15852986
k1,563:7853623,15852986:251980
x1,563:8850318,15852986
k1,563:9102299,15852986:251981
x1,563:10039192,15852986
k1,563:10291172,15852986:251980
x1,563:11387537,15852986
x1,563:13779605,15852986
k1,563:14031585,15852986:251980
x1,563:14549866,15852986
x1,563:15885436,15852986
k1,563:16137417,15852986:251981
x1,563:16536095,15852986
x1,563:16874971,15852986
k1,563:17126951,15852986:251980
x1,563:17685100,15852986
x1,563:18183446,15852986
x1,563:18763521,15852986
k1,563:19015501,15852986:251980
x1,563:20091932,15852986
k1,563:20343913,15852986:251981
x1,563:20742591,15852986
x1,563:22759900,15852986
k1,563:23011880,15852986:251980
x1,563:23589963,15852986
k1,563:23841943,15852986:251980
x1,563:24220688,15852986
x1,563:25715729,15852986
k1,563:25967710,15852986:251981
x1,563:26366388,15852986
x1,563:27981033,15852986
k1,563:28233013,15852986:251980
x1,563:29967263,15852986
k1,563:30219243,15852986:251980
x1,563:32714968,15852986
k1,563:32966949,15852986:251981
x1,563:33608820,15852986
k1,563:33860800,15852986:251980
x1,563:34219610,15852986
k1,563:34219610,15852986:0
)
(1,566:6038827,16704954:28180783,538214,179404
x1,566:7798990,16704954
g1,563:8038196,16704954
x1,563:8616279,16704954
g1,563:8855485,16704954
x1,563:11825636,16704954
k1,566:34219610,16704954:22393974
g1,566:34219610,16704954
)
(1,570:6038827,17556922:28180783,498346,139537
h1,567:6038827,17556922:786432,0,0
x1,567:7363474,17556922
k1,567:7564872,17556922:201398
x1,567:9721719,17556922
x1,567:11176892,17556922
k1,567:11378327,17556922:201435
x1,567:14414259,17556922
k1,567:14615694,17556922:201435
x1,567:16569216,17556922
x1,567:16987828,17556922
k1,567:17189263,17556922:201435
x1,567:18227819,17556922
x1,567:19966054,17556922
k1,567:20167490,17556922:201436
x1,567:20526300,17556922
k1,567:20727735,17556922:201435
x1,567:22370287,17556922
x1,567:24682619,17556922
k1,567:24884054,17556922:201435
x1,567:25482071,17556922
k1,567:25683506,17556922:201435
x1,567:27118746,17556922
x1,567:27497489,17556922
k1,567:27698924,17556922:201435
x1,567:29337490,17556922
k1,567:29538926,17556922:201436
x1,567:31901092,17556922
k1,567:32102527,17556922:201435
x1,567:32680610,17556922
k1,567:32882045,17556922:201435
x1,567:33260790,17556922
x1,567:34219610,17556922
k1,567:34219610,17556922:0
)
(1,570:6038827,18408890:28180783,498346,139537
x1,570:8157800,18408890
k1,567:8354011,18408890:196211
x1,567:10373315,18408890
x1,567:12211220,18408890
k1,567:12407431,18408890:196211
x1,567:13366251,18408890
k1,567:13562463,18408890:196212
x1,567:15559839,18408890
k1,567:15756050,18408890:196211
x1,567:17749440,18408890
k1,567:17945651,18408890:196211
x1,567:19743688,18408890
k1,567:19939899,18408890:196211
x1,567:22302065,18408890
k1,567:22498277,18408890:196212
x1,567:23076360,18408890
k1,567:23272571,18408890:196211
x1,567:24356974,18408890
k1,567:24553185,18408890:196211
x1,567:26849569,18408890
x1,567:29004423,18408890
k1,567:29200634,18408890:196211
x1,567:31219938,18408890
x1,567:33257182,18408890
k1,567:33561792,18408890:304610
x1,567:34219610,18408890
k1,569:34219610,18408890:0
)
(1,570:6038827,19260858:28180783,498346,139537
x1,570:6397637,19260858
k1,569:6609261,19260858:211624
x1,569:8766108,19260858
x1,569:10221281,19260858
k1,569:10432906,19260858:211625
x1,569:12075458,19260858
x1,569:14387790,19260858
k1,569:14599414,19260858:211624
x1,569:15596109,19260858
k1,569:15807734,19260858:211625
x1,569:17203107,19260858
k1,569:17414731,19260858:211624
x1,569:18373551,19260858
k1,569:18585176,19260858:211625
x1,569:19621739,19260858
k1,569:19833363,19260858:211624
x1,569:23303855,19260858
k1,569:23515480,19260858:211625
x1,569:24113497,19260858
x1,569:24731447,19260858
k1,569:24943071,19260858:211624
x1,569:25301881,19260858
k1,569:25513506,19260858:211625
x1,569:28587313,19260858
k1,569:28798937,19260858:211624
x1,569:29197615,19260858
x1,569:30174375,19260858
x1,569:30553118,19260858
x1,569:31173062,19260858
k1,569:31384687,19260858:211625
x1,569:31962770,19260858
k1,569:32174394,19260858:211624
x1,569:34219610,19260858
k1,569:34219610,19260858:0
)
(1,570:6038827,20112826:28180783,498346,139537
x1,570:6678705,20112826
k1,569:6858843,20112826:180138
x1,569:9221009,20112826
k1,569:9401146,20112826:180137
x1,569:10039031,20112826
k1,569:10219169,20112826:180138
x1,569:10577979,20112826
k1,569:10758117,20112826:180138
x1,569:12516286,20112826
k1,569:12696424,20112826:180138
x1,569:14175519,20112826
k1,569:14474770,20112826:299251
x1,569:16970493,20112826
k1,569:17162445,20112826:191952
x1,569:18159140,20112826
k1,569:18339277,20112826:180137
x1,569:19981829,20112826
x1,569:22294161,20112826
k1,569:22474299,20112826:180138
x1,569:24878326,20112826
k1,569:25058464,20112826:180138
x1,569:25636547,20112826
k1,569:25816685,20112826:180138
x1,569:26175495,20112826
k1,569:26355632,20112826:180137
x1,569:28040045,20112826
k1,569:28220183,20112826:180138
x1,569:28798266,20112826
k1,569:28978404,20112826:180138
x1,569:32213676,20112826
k1,569:32405627,20112826:191951
x1,569:33840867,20112826
x1,569:34219610,20112826
k1,569:34219610,20112826:0
)
(1,570:6038827,20964794:28180783,498346,139537
x1,570:6995654,20964794
x1,569:7354464,20964794
k1,569:7606976,20964794:252512
x1,569:8685400,20964794
k1,569:8937913,20964794:252513
x1,569:10395081,20964794
k1,569:10647593,20964794:252512
x1,569:11006403,20964794
k1,569:11258916,20964794:252513
x1,569:13017085,20964794
k1,569:13269597,20964794:252512
x1,569:15348702,20964794
k1,569:15601215,20964794:252513
x1,569:16677645,20964794
x1,569:18850439,20964794
k1,569:19102951,20964794:252512
x1,569:19860439,20964794
k1,569:20112952,20964794:252513
x1,569:23724975,20964794
k1,569:23980814,20964794:255839
x1,569:24618699,20964794
k1,569:24871211,20964794:252512
x1,569:25628699,20964794
x1,569:26944336,20964794
k1,569:27196849,20964794:252513
x1,569:27555659,20964794
k1,569:27808171,20964794:252512
x1,569:29566340,20964794
k1,569:29818853,20964794:252513
x1,569:32948476,20964794
k1,569:33200988,20964794:252512
x1,569:33599666,20964794
x1,569:34219610,20964794
k1,569:34219610,20964794:0
)
(1,570:6038827,21816762:28180783,538214,179404
x1,570:8117932,21816762
g1,569:8357138,21816762
x1,569:9503338,21816762
x1,569:10840902,21816762
g1,569:11080108,21816762
x1,569:11648617,21816762
g1,569:11905363,21816762
x1,569:12675602,21816762
x1,569:12874941,21816762
g1,569:13114147,21816762
x1,569:15027801,21816762
k1,570:34219609,21816762:19191808
g1,570:34219609,21816762
)
(1,596:6038827,22668730:28180783,498346,139537
h1,571:6038827,22668730:786432,0,0
x1,571:7562813,22668730
x1,571:7821952,22668730
k1,571:8048217,22668730:226265
x1,571:9447576,22668730
k1,571:9673841,22668730:226265
x1,571:10670536,22668730
k1,571:10896801,22668730:226265
x1,571:13976587,22668730
k1,571:14202852,22668730:226265
x1,571:16758377,22668730
k1,571:16984642,22668730:226265
x1,571:19542160,22668730
k1,571:19768425,22668730:226265
x1,571:20406310,22668730
k1,571:20632574,22668730:226264
x1,571:23303716,22668730
k1,571:23529981,22668730:226265
x1,571:24526676,22668730
k1,571:24752941,22668730:226265
x1,571:27308466,22668730
k1,571:27534731,22668730:226265
x1,571:29629785,22668730
k1,571:29856050,22668730:226265
x1,571:31012216,22668730
k1,571:31238481,22668730:226265
x1,571:32235176,22668730
k1,571:32461441,22668730:226265
x1,571:34219610,22668730
k1,571:34219610,22668730:0
)
(1,596:6038827,23520698:28180783,498346,139537
x1,596:7992349,23520698
x1,571:8410961,23520698
k1,571:8605822,23520698:194861
x1,571:9464973,23520698
k1,571:9659834,23520698:194861
x1,571:10656529,23520698
k1,571:10851390,23520698:194861
x1,571:12930495,23520698
k1,571:13125356,23520698:194861
x1,571:17752013,23520698
k1,571:18056173,23520698:304160
x1,571:19292074,23520698
k1,573:19486935,23520698:194861
x1,573:21643782,23520698
x1,573:23098955,23520698
k1,573:23293816,23520698:194861
x1,573:26329748,23520698
k1,573:26524609,23520698:194861
x1,573:27563165,23520698
x1,573:28787105,23520698
k1,573:28981966,23520698:194861
x1,573:30058396,23520698
k1,573:30253257,23520698:194861
x1,573:30651935,23520698
x1,573:30990811,23520698
k1,573:31185672,23520698:194861
x1,573:31584350,23520698
x1,573:33163115,23520698
x1,573:33521925,23520698
x1,573:34219610,23520698
k1,573:34219610,23520698:0
)
(1,596:6038827,24372666:28180783,498346,139537
x1,596:9489385,24372666
k1,573:9710487,24372666:221102
x1,573:10308504,24372666
k1,573:10529606,24372666:221102
x1,573:11510354,24372666
x1,573:12648578,24372666
k1,573:12869680,24372666:221102
x1,573:13387961,24372666
x1,573:13726836,24372666
x1,573:14568046,24372666
k1,573:14880953,24372666:312907
x1,573:16970027,24372666
k1,573:17191129,24372666:221102
x1,573:17709410,24372666
x1,573:18008417,24372666
k1,573:18229519,24372666:221102
x1,573:20228888,24372666
x1,573:20488028,24372666
k1,573:20709130,24372666:221102
x1,573:24943089,24372666
k1,573:25255996,24372666:312907
x1,573:26810840,24372666
k1,573:27031942,24372666:221102
x1,573:27514342,24372666
k1,573:27735444,24372666:221102
x1,573:28094254,24372666
k1,573:28315356,24372666:221102
x1,573:30946630,24372666
k1,573:31167732,24372666:221102
x1,573:33641528,24372666
x1,573:34219610,24372666
k1,573:34219610,24372666:0
)
(1,596:6038827,25224634:28180783,538214,179404
x1,596:7474067,25224634
x1,573:7852810,25224634
g1,573:8092016,25224634
x1,573:10691395,25224634
x1,573:11233596,25224634
g1,573:11472802,25224634
x1,573:12469497,25224634
g1,573:12708703,25224634
x1,573:15744635,25224634
g1,573:15983841,25224634
x1,573:17022397,25224634
x1,573:18246337,25224634
g1,573:18485543,25224634
x1,573:19083560,25224634
g1,573:19322766,25224634
x1,573:19681576,25224634
g1,573:19920782,25224634
x1,573:21896232,25224634
x1,573:22195239,25224634
g1,573:22434445,25224634
x1,573:24230489,25224634
g1,573:24469695,25224634
x1,573:26126202,25224634
g1,573:26365408,25224634
x1,573:27214592,25224634
g1,573:27533533,25224634
x1,573:28102042,25224634
g1,573:28358788,25224634
x1,573:29129027,25224634
x1,573:29328366,25224634
g1,573:29567572,25224634
x1,573:31481226,25224634
g1,573:31800167,25224634
g1,581:31800167,25224634
g1,588:32119108,25224634
k1,596:34219610,25224634:2100502
g1,596:34219610,25224634
)
[1,581:6038827,37214475:28180783,10942238,0
[1,581:6038827,37214475:28180783,10942238,0
(1,579:6038827,35436538:28180783,9015208,0
k1,579:8008800,35436538:1969973
(1,577:8008800,35436538:0,0,0
g1,577:8008800,35436538
g1,577:8008800,35436538
g1,577:7681120,35436538
(1,577:7681120,35436538:0,0,0
)
g1,577:8008800,35436538
)
(1,578:8008800,35436538:24240837,9015208,0
(1,578:8008800,35436538:24240954,9015230,0
(1,578:8008800,35436538:24240954,9015230,0
(1,578:8008800,35436538:0,9015230,0
(1,578:8008800,35436538:0,17761075,0
(1,578:8008800,35436538:47757558,17761075,0
)
k1,578:8008798,35436538:-47757560
)
)
g1,578:32249754,35436538
)
)
)
g1,579:32249637,35436538
k1,579:34219610,35436538:1969973
)
(1,579:6038827,37074938:28180783,498346,139537
(1,579:8398123,37074938:28180783,498346,139537
k1,579:15476407,37074938:7078284
(1,579:10757815,37074938:18742807,498346,139537
x1,579:13218636,37074938
g1,579:13489733,37074938
x1,579:14512329,37074938
x1,579:18772202,37074938
g1,579:19011408,37074938
x1,579:19870559,37074938
g1,579:20109765,37074938
x1,579:21106460,37074938
g1,579:21345666,37074938
x1,579:22442031,37074938
x1,579:24834099,37074938
g1,579:25073305,37074938
x1,579:25651388,37074938
g1,579:25890594,37074938
x1,579:26827487,37074938
g1,579:27066693,37074938
x1,579:27704578,37074938
g1,579:27943784,37074938
x1,579:29500622,37074938
)
k1,579:36578906,37074938:7078284
)
k1,579:34219610,37074938:-2359296
)
]
]
(1,603:6038827,38755237:28180783,498346,139537
h1,600:6038827,38755237:786432,0,0
x1,600:7293706,38755237
x1,600:8471798,38755237
k1,600:8736968,38755237:265170
x1,600:9733663,38755237
k1,600:9998833,38755237:265170
x1,600:14033453,38755237
k1,600:14298623,38755237:265170
x1,600:14816904,38755237
x1,600:15115911,38755237
k1,600:15381081,38755237:265170
x1,600:16457511,38755237
k1,600:16722681,38755237:265170
x1,600:18741985,38755237
x1,600:19040992,38755237
k1,600:19306162,38755237:265170
x1,600:20621800,38755237
k1,600:20886970,38755237:265170
x1,600:22376032,38755237
k1,600:22641202,38755237:265170
x1,600:23039880,38755237
x1,600:24016640,38755237
x1,600:24395383,38755237
x1,600:25298388,38755237
k1,600:25563557,38755237:265169
x1,600:26480516,38755237
k1,600:26752177,38755237:271661
x1,600:27110987,38755237
k1,600:27376157,38755237:265170
x1,600:28532323,38755237
k1,600:28797493,38755237:265170
x1,600:29515113,38755237
k1,600:29780283,38755237:265170
x1,600:31095921,38755237
k1,600:31361091,38755237:265170
x1,600:33960470,38755237
x1,600:34219610,38755237
k1,600:34219610,38755237:0
)
(1,603:6038827,39607205:28180783,498346,139537
x1,603:7074982,39607205
x1,600:7955254,39607205
x1,600:8468745,39607205
k1,600:8799782,39607205:331037
x1,600:9333209,39607205
x1,600:11992371,39607205
k1,600:12355082,39607205:303807
x1,600:13511248,39607205
k1,600:13815055,39607205:303807
x1,600:14971212,39607205
x1,600:15337993,39607205
x1,600:15337993,39607205
k1,600:15696851,39607205:303807
x1,600:16655671,39607205
k1,600:16959478,39607205:303807
x1,600:17956173,39607205
k1,600:18259980,39607205:303807
x1,600:20677962,39607205
k1,600:20981770,39607205:303808
x1,600:21998399,39607205
k1,600:22302206,39607205:303807
x1,600:23458372,39607205
k1,600:23762179,39607205:303807
x1,600:24360196,39607205
k1,600:24664003,39607205:303807
x1,600:25022813,39607205
k1,600:25326620,39607205:303807
x1,600:27405725,39607205
k1,600:27709533,39607205:303808
x1,600:29104906,39607205
k1,600:29408713,39607205:303807
x1,600:30325672,39607205
k1,600:30645629,39607205:319957
x1,600:31562588,39607205
k1,600:31882545,39607205:319957
x1,600:32600165,39607205
k1,600:32903972,39607205:303807
x1,600:34219610,39607205
k1,600:34219610,39607205:0
)
(1,603:6038827,40459173:28180783,538214,179404
x1,603:8638206,40459173
x1,600:8897346,40459173
k1,600:9200405,40459173:303059
x1,600:11099292,40459173
k1,600:11429469,40459173:330177
x1,600:11952929,40459173
x1,600:13053271,40459173
x1,600:13420052,40459173
x1,600:14410360,40459173
k1,600:14768470,40459173:303059
x1,600:15924636,40459173
k1,600:16227695,40459173:303059
x1,600:16751155,40459173
x1,600:17383851,40459173
x1,600:19086991,40459173
k1,600:19597492,40459173:510501
x1,600:20255310,40459173
k1,600:20558369,40459173:303059
x1,600:22866714,40459173
k1,600:23169773,40459173:303059
x1,600:23887393,40459173
h1,600:23887393,40459173:0,0,0
k1,600:24190452,40459173:303059
x1,600:25346618,40459173
k1,600:25649677,40459173:303059
x1,600:26367297,40459173
h1,600:26367297,40459173:0,0,0
k1,600:26670356,40459173:303059
x1,600:28269054,40459173
k1,600:28572114,40459173:303060
x1,600:30168819,40459173
k1,600:30471878,40459173:303059
x1,600:31667912,40459173
k1,600:31986934,40459173:319022
x1,600:32903893,40459173
k1,600:33222915,40459173:319022
x1,600:34219610,40459173
k1,600:34219610,40459173:0
)
(1,603:6038827,41311141:28180783,538214,179404
x1,603:6997647,41311141
k1,600:7275596,41311141:277949
x1,600:8914162,41311141
k1,600:9192111,41311141:277949
x1,600:9790128,41311141
k1,600:10068076,41311141:277948
x1,600:11064771,41311141
k1,600:11342720,41311141:277949
x1,600:13836451,41311141
k1,600:14114400,41311141:277949
x1,600:15330368,41311141
k1,600:15618002,41311141:287634
x1,600:17252581,41311141
k1,600:17530530,41311141:277949
x1,600:18367754,41311141
k1,600:18655389,41311141:287635
x1,600:19373009,41311141
k1,600:19650957,41311141:277948
x1,600:20807123,41311141
k1,600:21085072,41311141:277949
x1,600:22081767,41311141
k1,600:22359716,41311141:277949
x1,600:23318536,41311141
k1,600:23596485,41311141:277949
x1,600:24194502,41311141
k1,600:24472451,41311141:277949
x1,600:25469146,41311141
k1,600:25747095,41311141:277949
x1,600:27860088,41311141
k1,600:28138036,41311141:277948
x1,600:28716119,41311141
k1,600:28994068,41311141:277949
x1,600:29990763,41311141
k1,600:30268712,41311141:277949
x1,600:34219610,41311141
k1,600:34219610,41311141:0
)
(1,603:6038827,42163109:28180783,498346,139537
x1,603:8612293,42163109
k1,602:8790540,42163109:178247
x1,602:9966640,42163109
k1,602:10144886,42163109:178246
x1,602:10627286,42163109
k1,602:10805533,42163109:178247
x1,602:12121171,42163109
k1,602:12299417,42163109:178246
x1,602:13056905,42163109
k1,602:13235152,42163109:178247
x1,602:15260436,42163109
k1,602:15438683,42163109:178247
x1,602:16156303,42163109
h1,602:16156303,42163109:0,0,0
k1,602:16334549,42163109:178246
x1,602:16852830,42163109
x1,602:17151837,42163109
k1,602:17330084,42163109:178247
x1,602:18087572,42163109
x1,602:18446382,42163109
x1,602:18745389,42163109
k1,602:18923635,42163109:178246
x1,602:19282445,42163109
k1,602:19460692,42163109:178247
x1,602:20058709,42163109
x1,602:20756394,42163109
x1,602:21135137,42163109
k1,602:21313383,42163109:178246
x1,602:23229031,42163109
k1,602:23407278,42163109:178247
x1,602:27158837,42163109
k1,602:27337084,42163109:178247
x1,602:28493250,42163109
k1,602:28671496,42163109:178246
x1,602:29747926,42163109
k1,602:29926173,42163109:178247
x1,602:30504256,42163109
k1,602:30682502,42163109:178246
x1,602:31679197,42163109
k1,602:31857444,42163109:178247
x1,602:34219610,42163109
k1,602:34219610,42163109:0
)
(1,603:6038827,43015077:28180783,498346,139537
x1,603:10111321,43015077
g1,602:10350527,43015077
x1,602:11068147,43015077
g1,602:11307353,43015077
x1,602:12343916,43015077
g1,602:12583122,43015077
x1,602:13161205,43015077
g1,602:13400411,43015077
x1,602:14118031,43015077
g1,602:14357237,43015077
x1,602:16045638,43015077
k1,603:34219610,43015077:18173972
g1,603:34219610,43015077
)
(1,605:6038827,43867045:28180783,538214,179404
h1,604:6038827,43867045:786432,0,0
x1,604:7483077,43867045
k1,604:7718433,43867045:235356
x1,604:9743717,43867045
k1,604:9979074,43867045:235357
x1,604:10696694,43867045
h1,604:10696694,43867045:0,0,0
x1,604:10896033,43867045
k1,604:11132159,43867045:236126
x1,604:12279147,43867045
x1,604:12572571,43867045
x1,604:13627065,43867045
k1,604:13880269,43867045:253204
x1,604:15659156,43867045
k1,604:15939811,43867045:235357
x1,604:17095977,43867045
k1,604:17331333,43867045:235356
x1,604:19110220,43867045
k1,604:19363424,43867045:253204
x1,604:22141788,43867045
k1,604:22432196,43867045:235357
x1,604:23269420,43867045
k1,604:23505546,43867045:236126
x1,604:24502241,43867045
k1,604:24737597,43867045:235356
x1,604:25696417,43867045
k1,604:25931774,43867045:235357
x1,604:28567035,43867045
k1,604:28802391,43867045:235356
x1,604:29799086,43867045
k1,604:30034442,43867045:235356
x1,604:32153415,43867045
k1,604:32389542,43867045:236127
x1,604:32987559,43867045
k1,604:33222915,43867045:235356
x1,604:34219610,43867045
k1,604:34219610,43867045:0
)
(1,605:6038827,44719013:28180783,498346,139537
x1,605:8235542,44719013
k1,604:8515368,44719013:279826
x1,604:10793812,44719013
k1,604:11234611,44719013:440799
x1,604:12191439,44719013
k1,604:12471265,44719013:279826
x1,604:13467960,44719013
k1,604:13747785,44719013:279825
x1,604:16829564,44719013
k1,604:17109390,44719013:279826
x1,604:18066217,44719013
x1,604:19286171,44719013
k1,604:19565996,44719013:279825
x1,604:21164694,44719013
k1,604:21444520,44719013:279826
x1,604:21723595,44719013
x1,604:22221941,44719013
x1,604:22560816,44719013
k1,604:22840641,44719013:279825
x1,604:23358922,44719013
x1,604:24257939,44719013
k1,604:24537765,44719013:279826
x1,604:25056046,44719013
x1,604:25955063,44719013
k1,604:26234888,44719013:279825
x1,604:28752539,44719013
k1,604:29042519,44719013:289980
x1,604:30202672,44719013
k1,604:30482498,44719013:279826
x1,604:30964898,44719013
k1,604:31244724,44719013:279826
x1,604:32285273,44719013
x1,604:33182297,44719013
k1,604:33462122,44719013:279825
x1,604:34219610,44719013
k1,604:34219610,44719013:0
)
(1,605:6038827,45570981:28180783,498346,139537
x1,605:7035522,45570981
k1,604:7333483,45570981:297961
x1,604:10369415,45570981
k1,604:10667376,45570981:297961
x1,604:12305942,45570981
k1,604:12603903,45570981:297961
x1,604:13600598,45570981
k1,604:13898559,45570981:297961
x1,604:15084626,45570981
k1,604:15382587,45570981:297961
x1,604:16648390,45570981
x1,604:19040458,45570981
k1,604:19338419,45570981:297961
x1,604:20197570,45570981
k1,604:20495531,45570981:297961
x1,604:20854341,45570981
k1,604:21152303,45570981:297962
x1,604:21550981,45570981
x1,604:23211474,45570981
k1,604:23509435,45570981:297961
x1,604:24825073,45570981
k1,604:25123034,45570981:297961
x1,604:26400796,45570981
x1,604:27381542,45570981
k1,604:27679503,45570981:297961
x1,604:28397123,45570981
k1,604:28695084,45570981:297961
x1,604:29851250,45570981
k1,604:30149211,45570981:297961
x1,604:30866831,45570981
k1,604:31164792,45570981:297961
x1,604:31543537,45570981
x1,604:32765483,45570981
k1,604:33063444,45570981:297961
x1,604:34219610,45570981
k1,604:34219610,45570981:0
)
(1,605:6038827,46422949:28180783,498346,139537
x1,605:7320576,46422949
x1,604:8835553,46422949
x1,604:9712644,46422949
x1,604:9852180,46422949
k1,604:10158776,46422949:306596
x1,604:10816594,46422949
k1,604:11018765,46422949:202171
x1,604:11417443,46422949
x1,604:12473940,46422949
k1,604:12676112,46422949:202172
x1,604:14238928,46422949
k1,604:14441099,46422949:202171
x1,604:15437794,46422949
k1,604:15639965,46422949:202171
x1,604:15919040,46422949
x1,604:16417386,46422949
x1,604:16756261,46422949
k1,604:16958432,46422949:202171
x1,604:18447494,46422949
k1,604:18649666,46422949:202172
x1,604:19608486,46422949
k1,604:19810657,46422949:202171
x1,604:22541601,46422949
k1,604:22743772,46422949:202171
x1,604:24200940,46422949
k1,604:24403111,46422949:202171
x1,604:25399806,46422949
k1,604:25601978,46422949:202172
x1,604:27521612,46422949
k1,604:27723783,46422949:202171
x1,604:28321800,46422949
k1,604:28523971,46422949:202171
x1,604:28882781,46422949
k1,604:29084952,46422949:202171
x1,604:31164057,46422949
k1,604:31366229,46422949:202172
x1,604:32681867,46422949
k1,604:32884038,46422949:202171
x1,604:34219610,46422949
k1,604:34219610,46422949:0
)
(1,605:6038827,47274917:28180783,498346,0
x1,605:7115257,47274917
x1,604:8614285,47274917
g1,604:8853491,47274917
x1,604:10647542,47274917
k1,605:34219610,47274917:23572068
g1,605:34219610,47274917
)
]
(1,607:6038827,48061349:28180783,0,0
h1,607:6038827,48061349:28180783,0,0
)
]
]
!31598
}18
!11
{19
[1,608:4736286,48061349:29483324,43325063,0
[1,608:6038827,48061349:28180783,43251179,0
[1,608:6038827,5334458:28180783,524288,0
(1,608:6038827,5334458:28180783,337875,0
(1,608:6038827,5334458:28180783,337875,0
k1,608:20129219,5334458:14090392
k1,608:34219611,5334458:14090392
(1,608:34219611,5334458:0,337875,0
k1,608:33662547,5334458:-557064
x1,608:34219611,5334458
)
)
)
]
[1,608:6038827,47274917:28180783,41022955,0
[1,588:6038827,17707998:28180783,11456036,0
[1,588:6038827,17707998:28180783,11456036,0
(1,586:6038827,15366179:28180783,8965124,0
k1,586:8008800,15366179:1969973
(1,584:8008800,15366179:0,0,0
g1,584:8008800,15366179
g1,584:8008800,15366179
g1,584:7681120,15366179
(1,584:7681120,15366179:0,0,0
)
g1,584:8008800,15366179
)
(1,585:8008800,15366179:24240837,8965124,0
(1,585:8008800,15366179:24240954,8965146,0
(1,585:8008800,15366179:24240954,8965146,0
(1,585:8008800,15366179:0,8965146,0
(1,585:8008800,15366179:0,17662403,0
(1,585:8008800,15366179:47757558,17662403,0
)
k1,585:8008798,15366179:-47757560
)
)
g1,585:32249754,15366179
)
)
)
g1,586:32249637,15366179
k1,586:34219610,15366179:1969973
)
(1,586:6038827,17568461:28180783,1350314,139537
[1,586:8398123,17568461:23462191,1350314,139537
(1,586:8398123,16716493:23462191,498346,139537
x1,586:10858944,16716493
k1,586:11175978,16716493:317034
x1,586:12198574,16716493
x1,586:16458447,16716493
k1,586:16741403,16716493:282956
x1,586:17600554,16716493
k1,586:17883509,16716493:282955
x1,586:18880204,16716493
k1,586:19163160,16716493:282956
x1,586:20259525,16716493
x1,586:22651593,16716493
k1,586:22934549,16716493:282956
x1,586:23512632,16716493
k1,586:23795587,16716493:282955
x1,586:24732480,16716493
k1,586:25015436,16716493:282956
x1,586:25874587,16716493
k1,586:26157543,16716493:282956
x1,586:27154238,16716493
k1,586:27437194,16716493:282956
x1,586:27835872,16716493
x1,586:29496365,16716493
k1,586:29779320,16716493:282955
x1,586:31094958,16716493
k1,586:31377914,16716493:282956
x1,586:31860314,16716493
k1,586:31860314,16716493:0
)
(1,586:8398123,17568461:23462191,498346,139537
x1,586:9115743,17568461
g1,586:9354949,17568461
x1,586:9733694,17568461
x1,586:10955640,17568461
g1,586:11194846,17568461
x1,586:12151673,17568461
k1,586:31860313,17568461:19708640
g1,586:31860313,17568461
)
]
k1,586:34219610,17568461:2359296
)
]
]
[1,595:6038827,29825254:28180783,11330824,0
[1,595:6038827,29825254:28180783,11330824,0
(1,593:6038827,27483435:28180783,8839912,0
k1,593:8008800,27483435:1969973
(1,591:8008800,27483435:0,0,0
g1,591:8008800,27483435
g1,591:8008800,27483435
g1,591:7681120,27483435
(1,591:7681120,27483435:0,0,0
)
g1,591:8008800,27483435
)
(1,592:8008800,27483435:24240837,8839912,0
(1,592:8008800,27483435:24240954,8839934,0
(1,592:8008800,27483435:24240954,8839934,0
(1,592:8008800,27483435:0,8839934,0
(1,592:8008800,27483435:0,17415721,0
(1,592:8008800,27483435:47757558,17415721,0
)
k1,592:8008798,27483435:-47757560
)
)
g1,592:32249754,27483435
)
)
)
g1,593:32249637,27483435
k1,593:34219610,27483435:1969973
)
(1,593:6038827,29685717:28180783,1350314,139537
[1,593:8398123,29685717:23462191,1350314,139537
(1,593:8398123,28833749:23462191,498346,139537
x1,593:10858944,28833749
k1,593:11175978,28833749:317034
x1,593:12198574,28833749
x1,593:16458447,28833749
k1,593:16741403,28833749:282956
x1,593:17600554,28833749
k1,593:17883509,28833749:282955
x1,593:18880204,28833749
k1,593:19163160,28833749:282956
x1,593:20259525,28833749
x1,593:22651593,28833749
k1,593:22934549,28833749:282956
x1,593:23512632,28833749
k1,593:23795587,28833749:282955
x1,593:24732480,28833749
k1,593:25015436,28833749:282956
x1,593:25874587,28833749
k1,593:26157543,28833749:282956
x1,593:27154238,28833749
k1,593:27437194,28833749:282956
x1,593:27835872,28833749
x1,593:29496365,28833749
k1,593:29779320,28833749:282955
x1,593:31094958,28833749
k1,593:31377914,28833749:282956
x1,593:31860314,28833749
k1,593:31860314,28833749:0
)
(1,593:8398123,29685717:23462191,498346,139537
x1,593:9115743,29685717
g1,593:9354949,29685717
x1,593:9733694,29685717
x1,593:10955640,29685717
g1,593:11194846,29685717
x1,593:12151673,29685717
k1,593:31860313,29685717:19708640
g1,593:31860313,29685717
)
]
k1,593:34219610,29685717:2359296
)
]
]
(1,607:6038827,31463654:28180783,498346,139537
h1,606:6038827,31463654:786432,0,0
x1,606:7562813,31463654
x1,606:7821952,31463654
k1,606:8042047,31463654:220095
x1,606:9118477,31463654
k1,606:9338572,31463654:220095
x1,606:11357876,31463654
x1,606:11656883,31463654
k1,606:11876978,31463654:220095
x1,606:12634466,31463654
k1,606:12854561,31463654:220095
x1,606:13851256,31463654
k1,606:14071351,31463654:220095
x1,606:15709917,31463654
k1,606:15930012,31463654:220095
x1,606:16528029,31463654
k1,606:16748124,31463654:220095
x1,606:18773408,31463654
k1,606:18993503,31463654:220095
x1,606:19711123,31463654
h1,606:19711123,31463654:0,0,0
k1,606:19931219,31463654:220096
x1,606:20927914,31463654
k1,606:21148009,31463654:220095
x1,606:22744714,31463654
k1,606:22964809,31463654:220095
x1,606:24453871,31463654
k1,606:24673966,31463654:220095
x1,606:25632786,31463654
k1,606:25852881,31463654:220095
x1,606:28649606,31463654
k1,606:28869701,31463654:220095
x1,606:31463101,31463654
k1,606:31683196,31463654:220095
x1,606:32839362,31463654
k1,606:33059457,31463654:220095
x1,606:34219610,31463654
k1,606:34219610,31463654:0
)
(1,607:6038827,32315622:28180783,498346,139537
x1,607:8117932,32315622
k1,606:8391501,32315622:273569
x1,606:10795528,32315622
k1,606:11069097,32315622:273569
x1,606:11826585,32315622
k1,606:12100154,32315622:273569
x1,606:12498832,32315622
x1,606:14113477,32315622
k1,606:14387046,32315622:273569
x1,606:15702684,32315622
k1,606:15976253,32315622:273569
x1,606:16972948,32315622
k1,606:17246516,32315622:273568
x1,606:17884401,32315622
k1,606:18157970,32315622:273569
x1,606:18875590,32315622
k1,606:19149159,32315622:273569
x1,606:20305325,32315622
k1,606:20578894,32315622:273569
x1,606:21495853,32315622
k1,606:21778013,32315622:282160
x1,606:22854444,32315622
k1,606:23128013,32315622:273569
x1,606:23885501,32315622
k1,606:24159069,32315622:273568
x1,606:25195632,32315622
k1,606:25469201,32315622:273569
x1,606:27468570,32315622
x1,606:27727710,32315622
k1,606:28001279,32315622:273569
x1,606:28360089,32315622
k1,606:28633658,32315622:273569
x1,606:29351278,32315622
x1,606:29730022,32315622
x1,606:30148634,32315622
k1,606:30422203,32315622:273569
x1,606:31688006,32315622
x1,606:34080074,32315622
x1,606:34219610,32315622
k1,606:34219610,32315622:0
)
(1,607:6038827,33167590:28180783,498346,139537
x1,607:7876731,33167590
k1,606:8093341,33167590:216610
x1,606:9690046,33167590
k1,606:9906656,33167590:216610
x1,606:11395718,33167590
k1,606:11612328,33167590:216610
x1,606:12571148,33167590
k1,606:12787758,33167590:216610
x1,606:14246509,33167590
x1,606:14539933,33167590
x1,606:14466577,33167590
k1,606:14738238,33167590:216610
x1,606:15336255,33167590
k1,606:15552865,33167590:216610
x1,606:16549560,33167590
k1,606:16766170,33167590:216610
x1,606:18861222,33167590
x1,606:20270548,33167590
k1,606:20487158,33167590:216610
x1,606:22402805,33167590
k1,606:22619415,33167590:216610
x1,606:23775581,33167590
k1,606:23992191,33167590:216610
x1,606:24515651,33167590
x1,606:25615993,33167590
x1,606:25982774,33167590
x1,606:26973082,33167590
k1,606:27244743,33167590:216610
x1,606:28400909,33167590
k1,606:28617519,33167590:216610
x1,606:29140979,33167590
x1,606:29773675,33167590
x1,606:31277476,33167590
k1,606:31549137,33167590:216610
x1,606:33006305,33167590
k1,606:33222915,33167590:216610
x1,606:34219610,33167590
k1,606:34219610,33167590:0
)
(1,607:6038827,34019558:28180783,498346,139537
x1,607:7894673,34019558
k1,606:8056156,34019558:161483
x1,606:10171142,34019558
k1,606:10464175,34019558:293033
x1,606:10932622,34019558
x1,606:12110714,34019558
k1,606:12272197,34019558:161483
x1,606:13870895,34019558
k1,606:14032377,34019558:161482
x1,606:15670943,34019558
k1,606:15832426,34019558:161483
x1,606:16350707,34019558
x1,606:16649714,34019558
k1,606:16811197,34019558:161483
x1,606:17887627,34019558
k1,606:18049109,34019558:161482
x1,606:18970054,34019558
k1,606:19131537,34019558:161483
x1,606:19490347,34019558
k1,606:19651830,34019558:161483
x1,606:21007335,34019558
k1,606:21168817,34019558:161482
x1,606:24519704,34019558
k1,606:24681187,34019558:161483
x1,606:28034068,34019558
k1,606:28195551,34019558:161483
x1,606:28953039,34019558
k1,606:29114521,34019558:161482
x1,606:30111216,34019558
k1,606:30272699,34019558:161483
x1,606:33860800,34019558
x1,606:34219610,34019558
k1,606:34219610,34019558:0
)
(1,607:6038827,34871526:28180783,498346,139537
x1,607:8674088,34871526
g1,606:8913294,34871526
x1,606:9909989,34871526
g1,606:10149195,34871526
x1,606:12710700,34871526
k1,607:34219610,34871526:21508910
g1,607:34219610,34871526
)
]
(1,608:6038827,48061349:28180783,0,0
h1,608:6038827,48061349:28180783,0,0
)
]
]
!8882
}19
!10
{20
[1,617:4736286,48061349:29483324,43325063,0
[1,617:6038827,48061349:28180783,43251179,0
[1,617:6038827,5334458:28180783,524288,0
(1,617:6038827,5334458:28180783,337875,0
(1,617:6038827,5334458:28180783,337875,0
k1,617:20129219,5334458:14090392
k1,617:34219611,5334458:14090392
(1,617:34219611,5334458:0,337875,0
k1,617:33662547,5334458:-557064
x1,617:34219611,5334458
)
)
)
]
[1,617:6038827,47274917:28180783,41022955,0
(1,617:6038827,47274917:28180783,41022955,0
(1,617:6038827,47274917:28180783,41022955,0
(1,617:34219610,47274917:0,28180783,0
(1,617:34219610,47274917:0,28180783,0
[1,617:34219610,47274917:41022955,28180783,0
[1,616:34219610,43676167:41022955,24582033,0
[1,616:34219610,43676167:41022955,24582033,0
(1,614:34219610,19243227:41022955,0,0
k1,614:54731088,19243227:20511478
(1,610:54731088,19243227:0,0,0
g1,610:54731088,19243227
g1,610:54731088,19243227
g1,610:54403408,19243227
(1,610:54403408,19243227:0,0,0
)
g1,610:54731088,19243227
)
k1,614:75242566,19243227:20511478
)
(1,614:34219610,41898230:41022955,22589467,0
g1,614:34219610,41898230
(1,613:34219610,41898230:44752315,22589467,0
(1,613:34219610,41898230:44752325,22589522,0
(1,613:34219610,41898230:44752325,22589522,0
(1,613:34219610,41898230:0,22589522,0
(1,613:34219610,41898230:0,33430290,0
(1,613:34219610,41898230:66229076,33430290,0
)
k1,613:34219610,41898230:-66229076
)
)
g1,613:78971935,41898230
)
)
)
g1,614:78971925,41898230
g1,614:78971925,41898230
)
(1,614:34219610,43536630:41022955,498346,139537
(1,614:36578906,43536630:41022955,498346,139537
k1,614:54976034,43536630:18397128
(1,614:50257442,43536630:8947292,498346,139537
x1,614:52718263,43536630
g1,614:52989360,43536630
x1,614:54011956,43536630
x1,614:56603362,43536630
g1,614:56842568,43536630
x1,614:59204734,43536630
)
k1,614:77601862,43536630:18397128
)
k1,614:75242565,43536630:-2359296
)
]
]
]
)
)
)
)
]
(1,617:6038827,48061349:28180783,0,0
h1,617:6038827,48061349:28180783,0,0
)
]
]
!1948
}20
Input:87:D:\Dropbox\2019_microinsurance\Micro 1\Microinsurance - Cópia.bbl
!86
{21
[87,17:4736286,48061349:29483324,43325063,0
[87,17:6038827,48061349:28180783,43251179,0
[87,17:6038827,5334458:28180783,524288,0
(87,17:6038827,5334458:28180783,337875,0
(87,17:6038827,5334458:28180783,337875,0
k87,17:20129219,5334458:14090392
k87,17:34219611,5334458:14090392
(87,17:34219611,5334458:0,337875,0
k87,17:33662547,5334458:-557064
x87,17:34219611,5334458
)
)
)
]
[87,17:6038827,47274917:28180783,41022955,0
(1,625:6038827,6907322:28180783,498346,139537
h1,622:6038827,6907322:786432,0,0
x1,622:7483077,6907322
k1,622:7732845,6907322:249768
x1,622:8809275,6907322
x1,622:10270429,6907322
k1,622:10520196,6907322:249767
x1,622:11158081,6907322
k1,622:11407849,6907322:249768
x1,622:12404544,6907322
k1,622:12654311,6907322:249767
x1,622:14811158,6907322
x1,622:16266331,6907322
k1,622:16516099,6907322:249768
x1,622:18469621,6907322
x1,622:19370633,6907322
k1,622:19623040,6907322:252407
x1,622:21018412,6907322
x1,622:23175259,6907322
x1,622:24630432,6907322
k1,622:24880200,6907322:249768
x1,622:25918756,6907322
x1,622:28257001,6907322
k1,622:28506768,6907322:249767
x1,622:29264256,6907322
k1,622:29514024,6907322:249768
x1,622:30550587,6907322
k1,622:30800354,6907322:249767
x1,622:31398371,6907322
x1,622:31757181,6907322
x1,622:32674140,6907322
x1,622:32973147,6907322
k1,622:33222915,6907322:249768
x1,622:34219610,6907322
k1,622:34219610,6907322:0
)
(1,625:6038827,7759290:28180783,498346,139537
x1,625:8014277,7759290
x1,622:8313284,7759290
k1,622:8593731,7759290:280447
x1,622:12466887,7759290
k1,622:12747333,7759290:280446
x1,622:13785889,7759290
x1,622:15209168,7759290
k1,622:15651832,7759290:442664
x1,622:18147555,7759290
k1,622:18438311,7759290:290756
x1,622:19813751,7759290
k1,622:20094198,7759290:280447
x1,622:21975957,7759290
k1,622:22256404,7759290:280447
x1,622:23013892,7759290
x1,622:24473052,7759290
k1,622:24753498,7759290:280446
x1,622:25351515,7759290
x1,622:25969465,7759290
k1,622:26249912,7759290:280447
x1,622:28612078,7759290
k1,622:28892525,7759290:280447
x1,622:30287897,7759290
k1,622:30568343,7759290:280446
x1,622:31565038,7759290
k1,622:31845485,7759290:280447
x1,622:32244163,7759290
x1,622:33220923,7759290
x1,622:33599666,7759290
x1,622:34219610,7759290
k1,622:34219610,7759290:0
)
(1,625:6038827,8611258:28180783,538214,179404
x1,625:6616910,8611258
k1,622:6885891,8611258:268981
x1,622:9248057,8611258
k1,622:9517038,8611258:268981
x1,622:9999438,8611258
k1,622:10268419,8611258:268981
x1,622:10950158,8611258
x1,622:11807315,8611258
x1,622:12923613,8611258
k1,622:13192594,8611258:268981
x1,622:14849101,8611258
k1,622:15118082,8611258:268981
x1,622:15967266,8611258
k1,622:16375533,8611258:408267
x1,622:16944042,8611258
k1,622:17228180,8611258:284138
x1,622:17998419,8611258
x1,622:18197758,8611258
k1,622:18466740,8611258:268982
x1,622:20380394,8611258
k1,622:20788660,8611258:408266
x1,622:22024561,8611258
k1,624:22293542,8611258:268981
x1,624:23449708,8611258
k1,624:23718689,8611258:268981
x1,624:25875536,8611258
x1,624:27330709,8611258
k1,624:27599690,8611258:268981
x1,624:30635622,8611258
k1,624:30904603,8611258:268981
x1,624:34219610,8611258
k1,624:34219610,8611258:0
)
(1,625:6038827,9463226:28180783,498346,139537
x1,625:6997647,9463226
k1,624:7225371,9463226:227724
x1,624:8624730,9463226
k1,624:8852455,9463226:227725
x1,624:10985383,9463226
k1,624:11213107,9463226:227724
x1,624:12072258,9463226
k1,624:12299983,9463226:227725
x1,624:15471467,9463226
k1,624:15699191,9463226:227724
x1,624:18330465,9463226
k1,624:18558190,9463226:227725
x1,624:20920356,9463226
k1,624:21148080,9463226:227724
x1,624:21546758,9463226
x1,624:21905568,9463226
k1,624:22133293,9463226:227725
x1,624:23771859,9463226
k1,624:23999583,9463226:227724
x1,624:25873369,9463226
k1,624:26101094,9463226:227725
x1,624:27237327,9463226
x1,624:29330384,9463226
k1,624:29558108,9463226:227724
x1,624:30315596,9463226
x1,624:31372093,9463226
k1,624:31599818,9463226:227725
x1,624:32596513,9463226
k1,624:32824237,9463226:227724
x1,624:34219610,9463226
k1,624:34219610,9463226:0
)
(1,625:6038827,10315194:28180783,538214,179404
x1,625:8877414,10315194
g1,624:9116620,10315194
x1,624:11897398,10315194
g1,624:12136604,10315194
x1,624:12705113,10315194
g1,624:12961859,10315194
x1,624:13732098,10315194
x1,624:13931437,10315194
g1,624:14170643,10315194
x1,624:16084297,10315194
k1,625:34219609,10315194:18135312
g1,625:34219609,10315194
)
(1,629:6038827,11167162:28180783,498346,139537
h1,626:6038827,11167162:786432,0,0
x1,626:7483077,11167162
k1,626:7715137,11167162:232060
x1,626:8711832,11167162
k1,626:8943892,11167162:232060
x1,626:10223647,11167162
k1,626:10455708,11167162:232061
x1,626:11033791,11167162
k1,626:11265851,11167162:232060
x1,626:11664529,11167162
x1,626:13279174,11167162
k1,626:13511234,11167162:232060
x1,626:14826872,11167162
k1,626:15058932,11167162:232060
x1,626:16017752,11167162
k1,626:16249812,11167162:232060
x1,626:16967432,11167162
k1,626:17199493,11167162:232061
x1,626:17578238,11167162
x1,626:18800184,11167162
k1,626:19032244,11167162:232060
x1,626:20188410,11167162
k1,626:20421899,11167162:233489
x1,626:21418594,11167162
k1,626:21650654,11167162:232060
x1,626:23139716,11167162
k1,626:23371777,11167162:232061
x1,626:23730587,11167162
k1,626:23962647,11167162:232060
x1,626:25118813,11167162
k1,626:25350873,11167162:232060
x1,626:26068493,11167162
k1,626:26300553,11167162:232060
x1,626:27259373,11167162
k1,626:27491433,11167162:232060
x1,626:28089450,11167162
k1,626:28321511,11167162:232061
x1,626:28680321,11167162
k1,626:28912381,11167162:232060
x1,626:31908445,11167162
k1,626:32140505,11167162:232060
x1,626:34219610,11167162
k1,626:34219610,11167162:0
)
(1,629:6038827,12019130:28180783,498346,139537
x1,629:6437505,12019130
x1,626:7494002,12019130
k1,626:7691554,12019130:197552
x1,626:8289571,12019130
k1,626:8487123,12019130:197552
x1,626:9483818,12019130
k1,626:9681370,12019130:197552
x1,626:11838217,12019130
x1,626:13293390,12019130
k1,626:13490942,12019130:197552
x1,626:14647108,12019130
k1,626:14844660,12019130:197552
x1,626:16240032,12019130
x1,626:18396879,12019130
x1,626:19852052,12019130
k1,626:20049605,12019130:197553
x1,626:22708787,12019130
k1,626:23013843,12019130:305056
x1,626:23537303,12019130
k1,628:23013843,12019130:-18340
x1,628:24105812,12019130
k1,628:24324237,12019130:218425
x1,628:25181986,12019130
x1,628:26612430,12019130
k1,628:26830854,12019130:218424
x1,628:27564416,12019130
k1,628:27782841,12019130:218425
x1,628:29554152,12019130
k1,628:29805625,12019130:197552
x1,628:30288025,12019130
k1,628:30485577,12019130:197552
x1,628:31482272,12019130
k1,628:31679824,12019130:197552
x1,628:33015396,12019130
k1,628:33212948,12019130:197552
x1,628:34219610,12019130
k1,628:34219610,12019130:0
)
(1,629:6038827,12871098:28180783,538214,179404
x1,629:7495995,12871098
k1,628:7730994,12871098:234999
x1,628:8727689,12871098
k1,628:8962688,12871098:234999
x1,628:10158722,12871098
x1,628:10778666,12871098
k1,628:11013666,12871098:235000
x1,628:12331297,12871098
k1,628:12566296,12871098:234999
x1,628:13204181,12871098
k1,628:13439180,12871098:234999
x1,628:13837858,12871098
x1,628:14176734,12871098
k1,628:14411733,12871098:234999
x1,628:17208458,12871098
k1,628:17443457,12871098:234999
x1,628:18320549,12871098
k1,628:18555548,12871098:234999
x1,628:20172188,12871098
k1,628:20407188,12871098:235000
x1,628:21802561,12871098
k1,628:22037560,12871098:234999
x1,628:23034255,12871098
k1,628:23269254,12871098:234999
x1,628:24758316,12871098
k1,628:24993315,12871098:234999
x1,628:26450483,12871098
k1,628:26685482,12871098:234999
x1,628:27682177,12871098
k1,628:27917176,12871098:234999
x1,628:28475325,12871098
x1,628:28973671,12871098
x1,628:29553746,12871098
k1,628:29788746,12871098:235000
x1,628:31106377,12871098
k1,628:31341376,12871098:234999
x1,628:31919459,12871098
k1,628:32154458,12871098:234999
x1,628:34219610,12871098
k1,629:34219610,12871098:0
k1,629:34219610,12871098:0
)
(1,636:6038827,13723066:28180783,498346,139537
h1,630:6038827,13723066:786432,0,0
x1,630:7782087,13723066
k1,630:7989972,13723066:207885
x1,630:8986667,13723066
k1,630:9194551,13723066:207884
x1,630:10380618,13723066
k1,630:10588503,13723066:207885
x1,630:11854306,13723066
x1,630:14246374,13723066
k1,630:14454258,13723066:207884
x1,630:15092143,13723066
k1,630:15300028,13723066:207885
x1,630:17056205,13723066
k1,630:17270353,13723066:214148
x1,630:19469061,13723066
k1,630:19676946,13723066:207885
x1,630:21657562,13723066
k1,630:21891256,13723066:233694
x1,630:24009413,13723066
k1,630:24237343,13723066:227930
x1,630:25816094,13723066
k1,630:26092053,13723066:207885
x1,630:27248219,13723066
k1,630:27456103,13723066:207884
x1,630:29216651,13723066
k1,630:29444581,13723066:227930
x1,630:30829976,13723066
k1,630:31105935,13723066:207885
x1,630:34219610,13723066
k1,630:34219610,13723066:0
)
(1,636:6038827,14575034:28180783,498346,139537
x1,636:7115257,14575034
k1,630:7278358,14575034:163101
x1,630:9556802,14575034
k1,630:9735125,14575034:178323
x1,630:10133803,14575034
x1,630:11190300,14575034
k1,630:11353401,14575034:163101
x1,630:12987980,14575034
k1,630:13151081,14575034:163101
x1,630:16187013,14575034
k1,630:16350115,14575034:163102
x1,630:18506962,14575034
x1,630:20540219,14575034
k1,630:20703320,14575034:163101
x1,630:21343198,14575034
k1,630:21506300,14575034:163102
x1,630:22662466,14575034
k1,630:22825567,14575034:163101
x1,630:24982414,14575034
x1,630:27015671,14575034
x1,630:27155207,14575034
k1,630:27448780,14575034:293573
x1,630:28684681,14575034
k1,632:28847783,14575034:163102
x1,632:31084366,14575034
k1,632:31247467,14575034:163101
x1,632:31845484,14575034
x1,632:34219610,14575034
k1,632:34219610,14575034:0
)
(1,636:6038827,15427002:28180783,498346,139537
x1,636:6437505,15427002
x1,632:7055456,15427002
x1,632:7553802,15427002
x1,632:8570429,15427002
k1,632:8812926,15427002:242497
x1,632:10411624,15427002
k1,632:10654120,15427002:242496
x1,632:10933195,15427002
x1,632:11431541,15427002
x1,632:11770416,15427002
k1,632:12012913,15427002:242497
x1,632:15134561,15427002
k1,632:15377058,15427002:242497
x1,632:15859458,15427002
k1,632:16101955,15427002:242497
x1,632:16699972,15427002
k1,632:16942468,15427002:242496
x1,632:17939163,15427002
k1,632:18181660,15427002:242497
x1,632:19738498,15427002
k1,632:19980995,15427002:242497
x1,632:21460089,15427002
k1,632:21703408,15427002:243319
x1,632:22102086,15427002
x1,632:23716731,15427002
k1,632:23959228,15427002:242497
x1,632:25274866,15427002
k1,632:25517363,15427002:242497
x1,632:26476183,15427002
k1,632:26718680,15427002:242497
x1,632:27436300,15427002
k1,632:27678796,15427002:242496
x1,632:28057541,15427002
x1,632:29279487,15427002
k1,632:29521984,15427002:242497
x1,632:30678150,15427002
k1,632:31006963,15427002:328813
x1,632:32860815,15427002
k1,634:33103312,15427002:242497
x1,634:33482057,15427002
x1,634:34219610,15427002
k1,634:34219610,15427002:0
)
(1,636:6038827,16278970:28180783,498346,139537
x1,636:8596345,16278970
k1,634:8916543,16278970:320198
x1,634:9315221,16278970
x1,634:10929866,16278970
k1,634:11250065,16278970:320199
x1,634:12565703,16278970
k1,634:12885901,16278970:320198
x1,634:15180293,16278970
k1,634:15500492,16278970:320199
x1,634:16277915,16278970
x1,634:16975600,16278970
k1,634:17295798,16278970:320198
x1,634:18093154,16278970
x1,634:18750972,16278970
k1,634:19071171,16278970:320199
x1,634:19988130,16278970
k1,634:20328576,16278970:340446
x1,634:20926593,16278970
k1,634:21246791,16278970:320198
x1,634:22243486,16278970
k1,634:22563685,16278970:320199
x1,634:24580979,16278970
x1,634:25966374,16278970
k1,634:26354646,16278970:320198
x1,634:28270293,16278970
k1,634:28590492,16278970:320199
x1,634:29113952,16278970
x1,634:29682461,16278970
k1,634:30013719,16278970:331258
x1,634:30710602,16278970
k1,634:31041861,16278970:331259
x1,634:33041612,16278970
x1,634:33371714,16278970
k1,634:33737210,16278970:320198
x1,634:34219610,16278970
k1,634:34219610,16278970:0
)
(1,636:6038827,17130938:28180783,498346,139537
x1,636:8835552,17130938
k1,634:9048613,17130938:213061
x1,634:10723060,17130938
k1,634:10936122,17130938:213062
x1,634:12331495,17130938
k1,634:12544556,17130938:213061
x1,634:14346580,17130938
k1,634:14559641,17130938:213061
x1,634:16016809,17130938
k1,634:16229870,17130938:213061
x1,634:17226565,17130938
k1,634:17439627,17130938:213062
x1,634:18635661,17130938
x1,634:19255605,17130938
k1,634:19468666,17130938:213061
x1,634:20786297,17130938
k1,634:20999358,17130938:213061
x1,634:21597375,17130938
k1,634:21810437,17130938:213062
x1,634:23875589,17130938
k1,634:24185815,17130938:310226
x1,634:25585174,17130938
k1,634:25798235,17130938:213061
x1,634:27353079,17130938
x1,634:28373694,17130938
k1,634:28586755,17130938:213061
x1,634:29184772,17130938
k1,634:29397834,17130938:213062
x1,634:30394529,17130938
k1,634:30607590,17130938:213061
x1,634:32764437,17130938
x1,634:34219610,17130938
k1,634:34219610,17130938:0
)
(1,636:6038827,17982906:28180783,498346,0
x1,636:7194993,17982906
g1,634:7434199,17982906
x1,634:8590365,17982906
g1,634:8829571,17982906
x1,634:10986418,17982906
x1,634:12441591,17982906
g1,634:12680797,17982906
x1,634:14442952,17982906
k1,636:34219610,17982906:19776658
g1,636:34219610,17982906
)
(1,636:6038827,19849392:28180783,490372,0
k1,636:14974347,19849392:8935520
(1,636:14974347,19849392:916959,462465,0
g1,636:14974347,19849392
x1,636:15532496,19849392
)
x1,636:17722021,19849392
g1,636:17993118,19849392
x1,636:21987845,19849392
g1,636:22258942,19849392
x1,636:25284091,19849392
g1,636:25284091,19849392
k1,636:34219611,19849392:8935520
)
(1,642:6038827,21127344:28180783,498346,139537
h1,641:6038827,21127344:786432,0,0
x1,641:7483077,21127344
k1,641:7789873,21127344:306796
x1,641:8950026,21127344
k1,641:9256822,21127344:306796
x1,641:10014310,21127344
x1,641:10412988,21127344
x1,641:11032932,21127344
k1,641:11339728,21127344:306796
x1,641:11858009,21127344
x1,641:12157016,21127344
k1,641:12463812,21127344:306796
x1,641:14337598,21127344
k1,641:14644394,21127344:306796
x1,641:15282279,21127344
k1,641:15589075,21127344:306796
x1,641:16510020,21127344
k1,641:16816816,21127344:306796
x1,641:17813511,21127344
k1,641:18120306,21127344:306795
x1,641:19256537,21127344
x1,641:19655215,21127344
x1,641:20113694,21127344
x1,641:20751579,21127344
x1,641:21608738,21127344
x1,641:21907745,21127344
k1,641:22214541,21127344:306796
x1,641:23011897,21127344
x1,641:24367402,21127344
k1,641:24674198,21127344:306796
x1,641:25252281,21127344
k1,641:25559077,21127344:306796
x1,641:26816906,21127344
k1,641:27123702,21127344:306796
x1,641:27502447,21127344
x1,641:28301796,21127344
x1,641:30059965,21127344
k1,641:30514086,21127344:454121
x1,641:31450979,21127344
x1,641:32806484,21127344
k1,641:33113280,21127344:306796
x1,641:33980404,21127344
x1,641:34219610,21127344
k1,642:34219610,21127344:0
)
(1,642:6038827,21979312:28180783,498346,139537
x1,642:6417572,21979312
x1,642:6915918,21979312
x1,642:7673406,21979312
x1,642:8989043,21979312
x1,642:9248183,21979312
k1,641:9508276,21979312:260093
x1,641:10166094,21979312
x1,641:11461798,21979312
k1,641:11727112,21979312:265314
x1,641:13222154,21979312
x1,641:13421493,21979312
x1,641:14378320,21979312
k1,641:14638413,21979312:260093
x1,641:16053720,21979312
x1,641:17289622,21979312
k1,641:17549714,21979312:260092
x1,641:18207532,21979312
x1,641:19802243,21979312
k1,641:20062336,21979312:260093
x1,641:20429117,21979312
x1,641:21025134,21979312
k1,641:21301095,21979312:275961
x1,641:21631197,21979312
x1,641:23352675,21979312
k1,641:23617990,21979312:265315
x1,641:24804057,21979312
k1,641:25064149,21979312:260092
x1,641:25931274,21979312
x1,641:26329952,21979312
x1,641:28722020,21979312
k1,641:28982113,21979312:260093
x1,641:29619998,21979312
k1,641:29880091,21979312:260093
x1,641:31436929,21979312
k1,641:31697021,21979312:260092
x1,641:32853187,21979312
k1,641:33113280,21979312:260093
x1,641:33980404,21979312
x1,641:34219610,21979312
k1,642:34219610,21979312:0
)
(1,642:6038827,22831280:28180783,498346,139537
x1,642:6995654,22831280
x1,642:9309979,22831280
k1,641:9572623,22831280:262644
x1,641:10838425,22831280
x1,641:11599900,22831280
x1,641:11958710,22831280
k1,641:12221354,22831280:262644
x1,641:12819371,22831280
k1,641:13082015,22831280:262644
x1,641:14078710,22831280
k1,641:14341354,22831280:262644
x1,641:16454347,22831280
x1,641:16713487,22831280
k1,641:16976131,22831280:262644
x1,641:17554214,22831280
k1,641:17816858,22831280:262644
x1,641:18416868,22831280
x1,641:19333827,22831280
x1,641:19533166,22831280
x1,641:20250786,22831280
x1,641:20792987,22831280
k1,641:21055631,22831280:262644
x1,641:21633714,22831280
k1,641:21896358,22831280:262644
x1,641:22893053,22831280
k1,641:23155696,22831280:262643
x1,641:23438757,22831280
x1,641:23797567,22831280
x1,641:24893931,22831280
k1,641:25156575,22831280:262644
x1,641:26236992,22831280
x1,641:26635670,22831280
x1,641:27574557,22831280
k1,641:27837201,22831280:262644
x1,641:28235879,22831280
x1,641:28973433,22831280
x1,641:29292375,22831280
x1,641:30169467,22831280
k1,641:30558722,22831280:389255
x1,641:31296276,22831280
x1,641:31555415,22831280
k1,641:31818059,22831280:262644
x1,641:32699137,22831280
k1,641:32961781,22831280:262644
x1,641:34219610,22831280
k1,641:34219610,22831280:0
)
(1,642:6038827,23683248:28180783,498346,139537
x1,642:6437505,23683248
x1,642:6796315,23683248
x1,642:7194993,23683248
x1,642:8570432,23683248
x1,642:9455496,23683248
k1,641:9649421,23683248:193925
x1,641:10249431,23683248
x1,641:11646797,23683248
x1,641:12603624,23683248
k1,641:12797549,23683248:193925
x1,641:14055378,23683248
k1,641:14249302,23683248:193924
x1,641:15245996,23683248
x1,641:17119782,23683248
k1,641:17313707,23683248:193925
x1,641:18210732,23683248
x1,641:19612085,23683248
k1,641:19915933,23683248:303848
x1,641:21151834,23683248
k1,641:21345759,23683248:193925
x1,641:22346440,23683248
k1,641:22540364,23683248:193924
x1,641:23118447,23683248
k1,641:23312372,23683248:193925
x1,641:24472525,23683248
k1,641:24666450,23683248:193925
x1,641:26041890,23683248
k1,641:26235815,23683248:193925
x1,641:26813898,23683248
k1,641:27007823,23683248:193925
x1,641:28323460,23683248
x1,641:28702205,23683248
x1,641:29467666,23683248
k1,641:29661590,23683248:193924
x1,641:31056963,23683248
k1,641:31250888,23683248:193925
x1,641:32251569,23683248
x1,641:32630312,23683248
k1,641:32824237,23683248:193925
x1,641:34219610,23683248
k1,641:34219610,23683248:0
)
(1,642:6038827,24535216:28180783,498346,139537
x1,642:6521227,24535216
g1,641:6760433,24535216
x1,641:7358450,24535216
x1,641:7717260,24535216
x1,641:9034890,24535216
x1,641:10191056,24535216
g1,641:10430262,24535216
x1,641:10948543,24535216
x1,641:11247550,24535216
g1,641:11486756,24535216
x1,641:13260873,24535216
g1,641:13500079,24535216
x1,641:13858889,24535216
g1,641:14098095,24535216
x1,641:14975186,24535216
x1,641:15333996,24535216
g1,641:15573202,24535216
x1,641:16151285,24535216
g1,641:16390491,24535216
x1,641:17989189,24535216
g1,641:18228395,24535216
x1,641:19430409,24535216
g1,641:19669615,24535216
x1,641:20247698,24535216
g1,641:20486904,24535216
x1,641:21846396,24535216
x1,641:22647738,24535216
g1,641:22886944,24535216
x1,641:23746095,24535216
g1,641:23985301,24535216
x1,641:26050453,24535216
k1,642:34219610,24535216:8169157
g1,642:34219610,24535216
)
(1,648:6038827,25387184:28180783,498346,139537
h1,643:6038827,25387184:786432,0,0
x1,643:10574825,25387184
k1,643:10812130,25387184:237305
x1,643:11850686,25387184
k1,643:12087991,25387184:237305
x1,643:13826228,25387184
k1,643:14063534,25387184:237306
x1,643:14581815,25387184
k1,644:14063534,25387184:-19935
x1,644:14880822,25387184
k1,644:15118127,25387184:237305
x1,644:16517486,25387184
k1,644:16754791,25387184:237305
x1,644:17394669,25387184
x1,644:18514954,25387184
k1,644:18752259,25387184:237305
x1,644:19350276,25387184
x1,644:20988842,25387184
k1,644:21226148,25387184:237306
x1,644:21804231,25387184
k1,644:22041536,25387184:237305
x1,644:23038231,25387184
k1,644:23275536,25387184:237305
x1,644:24631041,25387184
x1,644:24830380,25387184
x1,644:25787207,25387184
k1,644:26024512,25387184:237305
x1,644:28137505,25387184
x1,644:28679706,25387184
k1,644:28917012,25387184:237306
x1,644:29315690,25387184
x1,644:29654566,25387184
x1,644:31332999,25387184
k1,644:31570304,25387184:237305
x1,644:32566999,25387184
k1,644:32804304,25387184:237305
x1,644:33202982,25387184
x1,644:33980404,25387184
x1,644:34219610,25387184
k1,648:34219610,25387184:0
)
(1,648:6038827,26239152:28180783,498346,139537
x1,648:6437505,26239152
x1,648:6995654,26239152
x1,648:8231556,26239152
k1,644:8539552,26239152:307996
x1,644:9659836,26239152
k1,644:9967831,26239152:307995
x1,644:12040956,26239152
k1,644:12348952,26239152:307996
x1,644:14214765,26239152
x1,644:15171592,26239152
k1,644:15479588,26239152:307996
x1,644:15948035,26239152
x1,644:16605852,26239152
x1,644:17764011,26239152
k1,644:18072007,26239152:307996
x1,644:19770375,26239152
k1,644:20078370,26239152:307995
x1,644:20560770,26239152
k1,644:20868766,26239152:307996
x1,644:22443543,26239152
k1,644:22751539,26239152:307996
x1,644:23748234,26239152
x1,644:24707054,26239152
x1,644:25384806,26239152
x1,644:27342314,26239152
k1,644:27867624,26239152:525310
x1,644:28525442,26239152
k1,644:28833438,26239152:307996
x1,644:29830133,26239152
k1,644:30138128,26239152:307995
x1,644:31734833,26239152
k1,644:32042829,26239152:307996
x1,644:32999656,26239152
x1,644:33418268,26239152
x1,644:34219610,26239152
k1,644:34219610,26239152:0
)
(1,648:6038827,27091120:28180783,498346,139537
x1,648:7637525,27091120
k1,644:7848978,27091120:211453
x1,644:8367259,27091120
x1,644:8666266,27091120
k1,644:8870781,27091120:204515
x1,644:10644898,27091120
k1,644:10849413,27091120:204515
x1,644:12165051,27091120
k1,644:12369565,27091120:204514
x1,644:13826733,27091120
k1,644:14031248,27091120:204515
x1,644:15027943,27091120
k1,644:15232458,27091120:204515
x1,644:15611203,27091120
x1,644:16410552,27091120
x1,644:17969382,27091120
k1,644:18173897,27091120:204515
x1,644:19772595,27091120
k1,644:19984048,27091120:211453
x1,644:20920941,27091120
x1,644:22276446,27091120
k1,644:22480961,27091120:204515
x1,644:23348085,27091120
x1,644:23726830,27091120
x1,644:24225176,27091120
x1,644:24982664,27091120
x1,644:26298301,27091120
x1,644:26557441,27091120
k1,644:26761955,27091120:204514
x1,644:27419773,27091120
x1,644:28516138,27091120
k1,644:28720653,27091120:204515
x1,644:29876819,27091120
k1,644:30081334,27091120:204515
x1,644:30948458,27091120
x1,644:31905285,27091120
x1,644:34219610,27091120
k1,644:34219610,27091120:0
)
(1,648:6038827,27943088:28180783,498346,139537
x1,648:7304629,27943088
x1,648:8066104,27943088
x1,648:8424914,27943088
k1,644:8637848,27943088:212934
x1,644:9156129,27943088
x1,644:10055146,27943088
k1,644:10268081,27943088:212935
x1,644:11304644,27943088
k1,644:11517578,27943088:212934
x1,644:12438524,27943088
x1,644:13199999,27943088
x1,644:13678413,27943088
x1,644:15133588,27943088
k1,644:15346523,27943088:212935
x1,644:16187733,27943088
x1,644:16785750,27943088
x1,644:17184428,27943088
x1,644:18260858,27943088
x1,644:18719337,27943088
k1,644:18937526,27943088:218189
x1,644:20372766,27943088
x1,644:20751509,27943088
k1,644:20964443,27943088:212934
x1,644:22240212,27943088
k1,644:22453147,27943088:212935
x1,644:23134886,27943088
k1,644:23347820,27943088:212934
x1,644:23985705,27943088
k1,644:24198640,27943088:212935
x1,644:25115599,27943088
x1,644:26393362,27943088
k1,644:26606296,27943088:212934
x1,644:27284048,27943088
x1,644:28599685,27943088
k1,644:28812620,27943088:212935
x1,644:29851176,27943088
k1,644:30064110,27943088:212934
x1,644:30664120,27943088
x1,644:31800352,27943088
k1,644:32013287,27943088:212935
x1,644:33009982,27943088
k1,644:33222916,27943088:212934
x1,644:33621594,27943088
x1,644:33980404,27943088
x1,644:34219610,27943088
k1,648:34219610,27943088:0
)
(1,648:6038827,28795056:28180783,498346,139537
x1,648:6437505,28795056
x1,648:7812944,28795056
x1,648:8698008,28795056
k1,644:8939077,28795056:241069
x1,644:9836102,28795056
k1,644:10077172,28795056:241070
x1,644:11233338,28795056
k1,644:11474407,28795056:241069
x1,644:12570771,28795056
k1,644:12895302,28795056:324531
x1,644:13852130,28795056
k1,646:14093199,28795056:241069
x1,646:15089894,28795056
k1,646:15330963,28795056:241069
x1,646:16967536,28795056
k1,646:17208606,28795056:241070
x1,646:18962789,28795056
k1,646:19204324,28795056:241535
x1,646:19483399,28795056
x1,646:19981745,28795056
x1,646:20320620,28795056
k1,646:20561689,28795056:241069
x1,646:21717855,28795056
k1,646:21958924,28795056:241069
x1,646:22317734,28795056
k1,646:22558804,28795056:241070
x1,646:23479750,28795056
x1,646:24241225,28795056
x1,646:24719639,28795056
x1,646:26174814,28795056
k1,646:26415883,28795056:241069
x1,646:27257093,28795056
x1,646:27855110,28795056
x1,646:28253788,28795056
x1,646:29330218,28795056
x1,646:29589358,28795056
k1,646:29830427,28795056:241069
x1,646:30627783,28795056
x1,646:31983288,28795056
k1,646:32224358,28795056:241070
x1,646:32981846,28795056
k1,646:33222915,28795056:241069
x1,646:34219610,28795056
k1,646:34219610,28795056:0
)
(1,648:6038827,29647024:28180783,498346,139537
x1,648:6678705,29647024
x1,648:7998329,29647024
k1,646:8368350,29647024:370021
x1,646:10206254,29647024
k1,647:10462486,29647024:256232
x1,647:10841231,29647024
x1,647:11640580,29647024
x1,647:13199410,29647024
k1,647:13455643,29647024:256233
x1,647:14414463,29647024
k1,647:14670696,29647024:256233
x1,647:15856763,29647024
k1,647:16112995,29647024:256232
x1,647:16980120,29647024
x1,647:17378798,29647024
x1,647:19770866,29647024
k1,647:20027099,29647024:256233
x1,647:21183265,29647024
k1,647:21439497,29647024:256232
x1,647:22934539,29647024
x1,647:23133878,29647024
x1,647:24090705,29647024
k1,647:24346938,29647024:256233
x1,647:25762245,29647024
x1,647:26998147,29647024
k1,647:27254380,29647024:256233
x1,647:27912198,29647024
x1,647:29706248,29647024
k1,647:30076268,29647024:370020
x1,647:31312169,29647024
k1,647:31568402,29647024:256233
x1,647:33063444,29647024
x1,647:33262783,29647024
x1,647:34219610,29647024
k1,647:34219610,29647024:0
)
(1,648:6038827,30498992:28180783,498346,139537
x1,648:7454134,30498992
x1,647:8690036,30498992
k1,647:8970409,30498992:280373
x1,647:9628227,30498992
x1,647:11222938,30498992
k1,647:11503311,30498992:280373
x1,647:12543860,30498992
k1,647:12824233,30498992:280373
x1,647:13183043,30498992
k1,647:13463415,30498992:280372
x1,647:14260771,30498992
x1,647:15219591,30498992
k1,647:15499964,30498992:280373
x1,647:16656130,30498992
k1,647:16936503,30498992:280373
x1,647:18072734,30498992
x1,647:19908646,30498992
k1,647:20189019,30498992:280373
x1,647:21464788,30498992
x1,647:21863466,30498992
x1,647:22242210,30498992
x1,647:23358508,30498992
x1,647:23617648,30498992
k1,647:23898021,30498992:280373
x1,647:24496038,30498992
k1,647:24776411,30498992:280373
x1,647:25773106,30498992
k1,647:26053479,30498992:280373
x1,647:27295361,30498992
k1,647:27575733,30498992:280372
x1,647:28731899,30498992
k1,647:29012272,30498992:280373
x1,647:30008967,30498992
k1,647:30289340,30498992:280373
x1,647:31846178,30498992
k1,647:32126551,30498992:280373
x1,647:33083378,30498992
x1,647:34219610,30498992
k1,647:34219610,30498992:0
)
(1,648:6038827,31350960:28180783,498346,139537
x1,648:7194993,31350960
k1,647:7413216,31350960:218223
x1,647:8748788,31350960
k1,647:8967011,31350960:218223
x1,647:9963706,31350960
k1,647:10181929,31350960:218223
x1,647:11318160,31350960
x1,647:13154072,31350960
k1,647:13372296,31350960:218224
x1,647:14448726,31350960
k1,647:14666949,31350960:218223
x1,647:15424437,31350960
k1,647:15642660,31350960:218223
x1,647:16639355,31350960
k1,647:16857578,31350960:218223
x1,647:17778523,31350960
x1,647:19134028,31350960
k1,647:19445975,31350960:311947
x1,647:21000819,31350960
k1,647:21219042,31350960:218223
x1,647:23138675,31350960
k1,647:23356898,31350960:218223
x1,647:24752271,31350960
k1,647:24970494,31350960:218223
x1,647:25967189,31350960
k1,647:26185413,31350960:218224
x1,647:26783430,31350960
x1,647:28437942,31350960
x1,647:28916356,31350960
x1,647:29275166,31350960
k1,647:29493389,31350960:218223
x1,647:30529952,31350960
k1,647:30748175,31350960:218223
x1,647:31928262,31350960
k1,647:32146485,31350960:218223
x1,647:34219610,31350960
k1,647:34219610,31350960:0
)
(1,648:6038827,32202928:28180783,498346,139537
x1,648:7527889,32202928
k1,647:7816821,32202928:288932
x1,647:8893252,32202928
k1,647:9182183,32202928:288931
x1,647:9780200,32202928
x1,647:10980220,32202928
k1,647:11269152,32202928:288932
x1,647:12265846,32202928
x1,647:12843928,32202928
k1,647:13312046,32202928:468118
x1,647:14547947,32202928
k1,647:14836878,32202928:288931
x1,647:16022945,32202928
k1,647:16311877,32202928:288932
x1,647:17179002,32202928
x1,647:17577680,32202928
x1,647:19969748,32202928
k1,647:20258680,32202928:288932
x1,647:21299229,32202928
k1,647:21588160,32202928:288931
x1,647:21946970,32202928
k1,647:22235902,32202928:288932
x1,647:23316319,32202928
x1,647:23515658,32202928
x1,647:24354875,32202928
k1,647:24643807,32202928:288932
x1,647:25042485,32202928
x1,647:25381361,32202928
x1,647:26138849,32202928
x1,647:27735554,32202928
k1,647:28024485,32202928:288931
x1,647:28622502,32202928
k1,647:28911434,32202928:288932
x1,647:29668922,32202928
k1,647:29957853,32202928:288931
x1,647:31554558,32202928
k1,647:31843490,32202928:288932
x1,647:32800317,32202928
x1,647:33218929,32202928
x1,647:34219610,32202928
k1,647:34219610,32202928:0
)
(1,648:6038827,33054896:28180783,498346,139537
x1,648:7438186,33054896
g1,647:7677392,33054896
x1,647:9351839,33054896
g1,647:9591045,33054896
x1,647:10272784,33054896
g1,647:10511990,33054896
x1,647:11149875,33054896
g1,647:11389081,33054896
x1,647:11989091,33054896
x1,647:13125323,33054896
g1,647:13364529,33054896
x1,647:14261554,33054896
g1,647:14500760,33054896
x1,647:15656926,33054896
g1,647:15896132,33054896
x1,647:16215074,33054896
x1,647:18029057,33054896
g1,647:18268263,33054896
x1,647:19306819,33054896
g1,647:19546025,33054896
x1,647:19944703,33054896
x1,647:20303513,33054896
x1,647:20702191,33054896
x1,647:21758688,33054896
x1,647:22077630,33054896
x1,647:22843091,33054896
g1,647:23082297,33054896
x1,647:24178661,33054896
k1,648:34219610,33054896:10040949
g1,648:34219610,33054896
)
(1,650:6038827,33906864:28180783,498346,139537
h1,649:6038827,33906864:786432,0,0
x1,649:8461832,33906864
k1,649:8651716,33906864:189884
x1,649:11585986,33906864
k1,649:11775869,33906864:189883
x1,649:12772564,33906864
k1,649:12962448,33906864:189884
x1,649:16044227,33906864
k1,649:16234110,33906864:189883
x1,649:18277334,33906864
k1,649:18467218,33906864:189884
x1,649:18985499,33906864
x1,649:19284506,33906864
k1,649:19474389,33906864:189883
x1,649:20630555,33906864
k1,649:20820439,33906864:189884
x1,649:21817134,33906864
k1,649:22007017,33906864:189883
x1,649:23282786,33906864
k1,649:23472670,33906864:189884
x1,649:24050753,33906864
k1,649:24240636,33906864:189883
x1,649:24798785,33906864
x1,649:26513101,33906864
k1,649:26702985,33906864:189884
x1,649:27562136,33906864
k1,649:27752019,33906864:189883
x1,649:30313524,33906864
k1,649:30616024,33906864:302500
x1,649:31134305,33906864
x1,649:31433312,33906864
k1,649:31623196,33906864:189884
x1,649:32380684,33906864
k1,649:32570567,33906864:189883
x1,649:33212438,33906864
k1,649:33402322,33906864:189884
x1,649:33920603,33906864
x1,649:34219610,33906864
k1,649:34219610,33906864:0
)
(1,650:6038827,34758832:28180783,538214,179404
x1,650:7438186,34758832
k1,649:7644353,34758832:206167
x1,649:8641048,34758832
k1,649:8847214,34758832:206166
x1,649:10033281,34758832
k1,649:10239448,34758832:206167
x1,649:11505251,34758832
x1,649:13897319,34758832
k1,649:14103485,34758832:206166
x1,649:14741370,34758832
k1,649:14947537,34758832:206167
x1,649:16703714,34758832
k1,649:16916488,34758832:212774
x1,649:17554373,34758832
k1,649:17760540,34758832:206167
x1,649:18478160,34758832
k1,649:18684326,34758832:206166
x1,649:19840492,34758832
k1,649:20046659,34758832:206167
x1,649:20764279,34758832
k1,649:20970446,34758832:206167
x1,649:21349191,34758832
x1,649:22571137,34758832
k1,649:22777303,34758832:206166
x1,649:23734130,34758832
k1,649:23940297,34758832:206167
x1,649:25216067,34758832
k1,649:25422233,34758832:206166
x1,649:26608300,34758832
k1,649:26814467,34758832:206167
x1,649:28080270,34758832
x1,649:30472338,34758832
k1,649:30678504,34758832:206166
x1,649:32677873,34758832
x1,649:33654633,34758832
k1,649:33860800,34758832:206167
x1,649:34219610,34758832
k1,649:34219610,34758832:0
)
(1,650:6038827,35610800:28180783,538214,179404
x1,650:8157800,35610800
k1,649:8395679,35610800:237879
x1,649:8794357,35610800
x1,649:9890721,35610800
x1,649:11489419,35610800
k1,649:11727298,35610800:237879
x1,649:12325315,35610800
k1,649:12563195,35610800:237880
x1,649:13320683,35610800
k1,649:13558562,35610800:237879
x1,649:15155267,35610800
k1,649:15393146,35610800:237879
x1,649:16349973,35610800
x1,649:18048341,35610800
k1,649:18366840,35610800:318499
x1,649:19024658,35610800
k1,649:19262537,35610800:237879
x1,649:20259232,35610800
k1,649:20497111,35610800:237879
x1,649:22135677,35610800
k1,649:22373556,35610800:237879
x1,649:22891837,35610800
x1,649:23190844,35610800
k1,649:23428723,35610800:237879
x1,649:24505153,35610800
k1,649:24743032,35610800:237879
x1,649:26798217,35610800
k1,649:27036097,35610800:237880
x1,649:28834135,35610800
k1,649:29072014,35610800:237879
x1,649:30630844,35610800
k1,649:30868723,35610800:237879
x1,649:34219610,35610800
k1,649:34219610,35610800:0
)
(1,650:6038827,36462768:28180783,498346,139537
x1,650:8400993,36462768
k1,649:8646802,36462768:245809
x1,649:9802968,36462768
k1,649:10048777,36462768:245809
x1,649:11045472,36462768
k1,649:11291281,36462768:245809
x1,649:12846125,36462768
k1,649:13091934,36462768:245809
x1,649:16404948,36462768
k1,649:16650758,36462768:245810
x1,649:17049436,36462768
x1,649:17667387,36462768
x1,649:18165733,36462768
x1,649:19182360,36462768
k1,649:19428169,36462768:245809
x1,649:20424864,36462768
k1,649:20670673,36462768:245809
x1,649:22827520,36462768
x1,649:24282693,36462768
k1,649:24528502,36462768:245809
x1,649:25684668,36462768
k1,649:25930477,36462768:245809
x1,649:27325849,36462768
x1,649:29482696,36462768
x1,649:30937869,36462768
k1,649:31183678,36462768:245809
x1,649:34219610,36462768
k1,649:34219610,36462768:0
)
(1,650:6038827,37314736:28180783,498346,139537
x1,650:7039508,37314736
g1,649:7278714,37314736
x1,649:8036202,37314736
g1,649:8275408,37314736
x1,649:9272103,37314736
g1,649:9511309,37314736
x1,649:11068147,37314736
g1,649:11307353,37314736
x1,649:12786447,37314736
g1,649:13025653,37314736
x1,649:14022348,37314736
g1,649:14261554,37314736
x1,649:15447621,37314736
g1,649:15686827,37314736
x1,649:16952630,37314736
x1,649:19344698,37314736
g1,649:19583904,37314736
x1,649:20221789,37314736
g1,649:20460995,37314736
x1,649:21178615,37314736
g1,649:21417821,37314736
x1,649:21796566,37314736
x1,649:23018512,37314736
g1,649:23257718,37314736
x1,649:24413884,37314736
k1,650:34219610,37314736:9805726
g1,650:34219610,37314736
)
(1,652:6038827,38166704:28180783,498346,139537
h1,651:6038827,38166704:786432,0,0
x1,651:8439905,38166704
k1,651:8768293,38166704:328388
x1,651:9764988,38166704
k1,651:10093376,38166704:328388
x1,651:12136600,38166704
k1,651:12464987,38166704:328387
x1,651:13922155,38166704
k1,651:14250543,38166704:328388
x1,651:15410696,38166704
k1,651:15739084,38166704:328388
x1,651:16895250,38166704
x1,651:17515194,38166704
k1,651:17843582,38166704:328388
x1,651:18361863,38166704
x1,651:18660870,38166704
k1,651:18989257,38166704:328387
x1,651:20065687,38166704
k1,651:20394075,38166704:328388
x1,651:23113058,38166704
k1,651:23441446,38166704:328388
x1,651:23800256,38166704
k1,651:24128644,38166704:328388
x1,651:25484149,38166704
k1,651:25812536,38166704:328387
x1,651:29641837,38166704
x1,651:30000647,38166704
k1,651:30329035,38166704:328388
x1,651:32402160,38166704
k1,651:32730548,38166704:328388
x1,651:34219610,38166704
k1,651:34219610,38166704:0
)
(1,652:6038827,39018672:28180783,498346,139537
x1,652:7194993,39018672
k1,651:7447795,39018672:252802
x1,651:8448476,39018672
x1,651:10441866,39018672
k1,651:10694667,39018672:252801
x1,651:12767792,39018672
k1,651:13020594,39018672:252802
x1,651:15219302,39018672
k1,651:15472103,39018672:252801
x1,651:16070120,39018672
k1,651:16322922,39018672:252802
x1,651:18388074,39018672
k1,651:18747801,39018672:359727
x1,651:19569077,39018672
k1,651:19821879,39018672:252802
x1,651:21717593,39018672
k1,651:21970394,39018672:252801
x1,651:22488675,39018672
x1,651:23487363,39018672
k1,651:23740165,39018672:252802
x1,651:24258446,39018672
x1,651:24557453,39018672
k1,651:24810254,39018672:252801
x1,651:26484701,39018672
k1,651:26737503,39018672:252802
x1,651:28174737,39018672
x1,651:29155484,39018672
k1,651:29408285,39018672:252801
x1,651:30046170,39018672
k1,651:30298972,39018672:252802
x1,651:32970114,39018672
k1,651:33222915,39018672:252801
x1,651:34219610,39018672
k1,651:34219610,39018672:0
)
(1,652:6038827,39870640:28180783,498346,139537
x1,652:8191688,39870640
k1,651:8393854,39870640:202166
x1,651:8971937,39870640
k1,651:9174102,39870640:202165
x1,651:10170797,39870640
k1,651:10372963,39870640:202166
x1,651:10771641,39870640
x1,651:11828137,39870640
x1,651:14186316,39870640
k1,651:14388481,39870640:202165
x1,651:15145969,39870640
k1,651:15348135,39870640:202166
x1,651:16344830,39870640
k1,651:16546995,39870640:202165
x1,651:20388256,39870640
k1,651:20597830,39870640:209574
x1,651:21155979,39870640
x1,651:22870295,39870640
k1,651:23072460,39870640:202165
x1,651:25249242,39870640
k1,651:25451408,39870640:202166
x1,651:26310559,39870640
k1,651:26512724,39870640:202165
x1,651:30342025,39870640
x1,651:30700835,39870640
x1,651:30840371,39870640
k1,651:31146965,39870640:306594
x1,651:31884519,39870640
x1,651:32143658,39870640
k1,651:32345824,39870640:202166
x1,651:34219610,39870640
k1,651:34219610,39870640:0
)
(1,652:6038827,40722608:28180783,498346,139537
x1,652:9347854,40722608
k1,651:9651941,40722608:304087
x1,651:11129043,40722608
k1,651:11433130,40722608:304087
x1,651:11921510,40722608
x1,651:13356750,40722608
k1,651:13660837,40722608:304087
x1,651:14199052,40722608
x1,651:15415018,40722608
k1,651:15719105,40722608:304087
x1,651:16875271,40722608
k1,651:17179358,40722608:304087
x1,651:17498300,40722608
x1,651:18514927,40722608
x1,651:18873737,40722608
k1,651:19177824,40722608:304087
x1,651:19596436,40722608
k1,651:19900524,40722608:304088
x1,651:21497229,40722608
k1,651:21801316,40722608:304087
x1,651:22283716,40722608
k1,651:22587803,40722608:304087
x1,651:23787823,40722608
k1,651:24091910,40722608:304087
x1,651:27921211,40722608
x1,651:28280021,40722608
k1,651:28584108,40722608:304087
x1,651:31177507,40722608
k1,651:31481594,40722608:304087
x1,651:32876967,40722608
k1,651:33181054,40722608:304087
x1,651:34219610,40722608
k1,651:34219610,40722608:0
)
(1,652:6038827,41574576:28180783,498346,139537
x1,652:8281390,41574576
k1,651:8736895,41574576:455505
x1,651:10315659,41574576
k1,651:10611766,41574576:296107
x1,651:11030378,41574576
k1,651:11315105,41574576:284727
x1,651:11713783,41574576
x1,651:13974286,41574576
k1,651:14270394,41574576:296108
x1,651:14908279,41574576
k1,651:15193006,41574576:284727
x1,651:17068785,41574576
k1,651:17353512,41574576:284727
x1,651:17712322,41574576
k1,651:17997050,41574576:284728
x1,651:20351243,41574576
k1,651:20635970,41574576:284727
x1,651:21214053,41574576
k1,651:21498780,41574576:284727
x1,651:23791179,41574576
k1,651:24075906,41574576:284727
x1,651:25236059,41574576
k1,651:25520787,41574576:284728
x1,651:30292961,41574576
k1,651:30577688,41574576:284727
x1,651:34219610,41574576
k1,651:34219610,41574576:0
)
(1,652:6038827,42426544:28180783,498346,139537
x1,652:7697327,42426544
g1,651:7936533,42426544
x1,651:8795684,42426544
g1,651:9034890,42426544
x1,651:10031585,42426544
g1,651:10270791,42426544
x1,651:10759171,42426544
x1,651:11098046,42426544
x1,651:11757858,42426544
g1,651:11997064,42426544
x1,651:13314695,42426544
g1,651:13553901,42426544
x1,651:14131984,42426544
g1,651:14371190,42426544
x1,651:15367885,42426544
g1,651:15607091,42426544
x1,651:18429731,42426544
g1,651:18668937,42426544
x1,651:19157317,42426544
x1,651:22286938,42426544
k1,652:34219610,42426544:11932672
g1,652:34219610,42426544
)
(87,1:6038827,44293029:28180783,490372,0
k87,1:18036972,44293029:11998145
(87,1:18036972,44293029:0,0,0
g87,1:18036972,44293029
)
x87,1:22221465,44293029
g87,1:22221465,44293029
k87,1:34219610,44293029:11998145
)
(87,6:6756448,45570981:27463162,538214,179404
(87,3:6756448,45570981:-717621,0,0
g87,3:6038827,45570981
g87,3:3976625,45570981
g87,3:3648945,45570981
(87,3:3648945,45570981:2062202,0,0
g87,3:3648945,45570981
g87,3:3648945,45570981
k87,3:5711147,45570981:2062202
)
g87,3:6038827,45570981
)
x87,3:7854805,45570981
g87,4:8094011,45570981
x87,4:8811631,45570981
g87,4:9050837,45570981
x87,4:9813309,45570981
g87,4:10052515,45570981
x87,4:11208681,45570981
g87,4:11447887,45570981
x87,4:13841948,45570981
g87,4:14081154,45570981
x87,4:14679171,45570981
g87,4:14918377,45570981
x87,4:17111106,45570981
g87,4:17350312,45570981
g87,5:17429250,45570981
x87,5:19484434,45570981
x87,5:22500431,45570981
g87,5:22739637,45570981
x87,5:23337654,45570981
g87,5:23576860,45570981
x87,5:24573555,45570981
g87,5:24812761,45570981
x87,5:26088530,45570981
x87,5:27324432,45570981
g87,5:27563638,45570981
x87,5:28141721,45570981
g87,5:28380927,45570981
x87,5:29138415,45570981
x87,5:30234779,45570981
g87,5:30473985,45570981
x87,5:33954443,45570981
k87,6:34219610,45570981:265167
g87,6:34219610,45570981
)
(87,11:6756448,46422949:27463162,538214,179404
(87,7:6756448,46422949:-717621,0,0
g87,7:6038827,46422949
g87,7:3976625,46422949
g87,7:3648945,46422949
(87,7:3648945,46422949:2062202,0,0
g87,7:3648945,46422949
g87,7:3648945,46422949
k87,7:5711147,46422949:2062202
)
g87,7:6038827,46422949
)
x87,7:10256840,46422949
k87,8:10498176,46422949:241336
x87,8:11165962,46422949
k87,8:11406872,46422949:240910
x87,8:12563038,46422949
k87,8:12803949,46422949:240911
x87,8:15098341,46422949
x87,8:15457151,46422949
x87,8:16336236,46422949
x87,8:16695046,46422949
x87,8:16834582,46422949
k87,8:17075918,46422949:241336
x87,8:17673935,46422949
k87,8:17914845,46422949:240910
x87,8:18642432,46422949
k87,8:18883342,46422949:240910
x87,8:21076071,46422949
k87,8:21316982,46422949:240911
k87,9:21399294,46422949:82312
x87,9:23502319,46422949
k87,9:23743227,46422949:240908
x87,9:24979128,46422949
k87,9:25220039,46422949:240911
x87,9:26495808,46422949
x87,9:27777557,46422949
x87,9:29093194,46422949
x87,9:29352334,46422949
k87,9:29593244,46422949:240910
x87,9:30171327,46422949
k87,9:30412237,46422949:240910
x87,9:31010254,46422949
x87,9:31588336,46422949
x87,9:32066750,46422949
x87,9:32664767,46422949
x87,9:33980404,46422949
x87,9:34219610,46422949
k87,11:34219610,46422949:0
)
(87,11:6756448,47274917:27463162,498346,139537
x87,11:8554485,47274917
g87,9:8793691,47274917
x87,9:9192369,47274917
x87,9:9571113,47274917
x87,9:9929923,47274917
x87,9:10789073,47274917
x87,9:11347222,47274917
g87,9:11586428,47274917
g87,10:11665366,47274917
x87,10:13096608,47274917
x87,10:14050238,47274917
g87,10:14306984,47274917
x87,10:14893833,47274917
g87,10:15150579,47274917
x87,10:15967463,47274917
x87,10:16297565,47274917
x87,10:18204825,47274917
g87,10:18461571,47274917
x87,10:19141710,47274917
x87,10:19471812,47274917
x87,10:20700526,47274917
x87,10:21706781,47274917
g87,10:21945987,47274917
x87,10:23221756,47274917
x87,10:23580566,47274917
x87,10:24497525,47274917
k87,11:34219610,47274917:9722085
g87,11:34219610,47274917
)
]
(87,17:6038827,48061349:28180783,0,0
h87,17:6038827,48061349:28180783,0,0
)
]
]
!43689
}21
!11
{22
[87,125:4736286,48061349:29483324,43325063,0
[87,125:6038827,48061349:28180783,43251179,0
[87,125:6038827,5334458:28180783,524288,0
(87,125:6038827,5334458:28180783,337875,0
(87,125:6038827,5334458:28180783,337875,0
k87,125:20129219,5334458:14090392
k87,125:34219611,5334458:14090392
(87,125:34219611,5334458:0,337875,0
k87,125:33662547,5334458:-557064
x87,125:34219611,5334458
)
)
)
]
[87,125:6038827,47274917:28180783,41022955,0
(87,17:6756448,6907322:27463162,538214,179404
(87,12:6756448,6907322:-717621,0,0
g87,12:6038827,6907322
g87,12:3976625,6907322
g87,12:3648945,6907322
(87,12:3648945,6907322:2062202,0,0
g87,12:3648945,6907322
g87,12:3648945,6907322
k87,12:5711147,6907322:2062202
)
g87,12:6038827,6907322
)
x87,12:6955786,6907322
k87,13:6038827,6907322:-19935
x87,13:7934539,6907322
x87,13:9110638,6907322
k87,13:9359324,6907322:248686
x87,13:10076944,6907322
k87,13:10323734,6907322:246790
x87,13:12516463,6907322
k87,13:12763253,6907322:246790
k87,14:12857208,6907322:93955
x87,14:14631325,6907322
k87,14:14878115,6907322:246790
x87,14:15360515,6907322
k87,14:15607305,6907322:246790
x87,14:18563501,6907322
k87,14:18810291,6907322:246790
x87,14:19669442,6907322
k87,14:19916232,6907322:246790
x87,14:20912927,6907322
k87,14:21159718,6907322:246791
x87,14:21558396,6907322
x87,14:21937140,6907322
x87,14:22935829,6907322
k87,14:23277522,6907322:341693
k87,15:23371477,6907322:93955
x87,15:24029295,6907322
k87,15:24276085,6907322:246790
x87,15:25193044,6907322
x87,15:26171797,6907322
x87,15:27347896,6907322
k87,15:27596582,6907322:248686
x87,15:28513541,6907322
k87,15:28762227,6907322:248686
x87,15:30797478,6907322
k87,15:31046164,6907322:248686
x87,15:31835540,6907322
x87,15:32734151,6907322
x87,15:34219610,6907322
k87,15:34219610,6907322:0
)
(87,17:6756448,7759290:27463162,498346,139537
x87,17:7691738,7759290
k87,15:7921202,7759290:229464
x87,15:8774765,7759290
x87,15:9627529,7759290
k87,15:9943990,7759290:316461
x87,15:10477417,7759290
k87,15:10706854,7759290:229437
x87,15:12203079,7759290
x87,15:14137847,7759290
x87,15:15201510,7759290
x87,15:15494933,7759290
k87,15:15724398,7759290:229465
x87,15:17558303,7759290
k87,16:15724398,7759290:-36679
x87,16:20013343,7759290
k87,16:20228825,7759290:215482
x87,16:20547767,7759290
x87,16:22563083,7759290
k87,16:22772635,7759290:209552
x87,16:23330784,7759290
k87,16:23546267,7759290:215483
x87,16:25264568,7759290
k87,16:25474119,7759290:209551
x87,16:26191739,7759290
x87,16:26550549,7759290
x87,16:27467508,7759290
k87,16:27677060,7759290:209552
x87,16:28334878,7759290
x87,16:31745567,7759290
k87,16:31955119,7759290:209552
x87,16:33161120,7759290
x87,16:34219610,7759290
k87,16:34219610,7759290:0
)
(87,17:6756448,8611258:27463162,490372,139537
x87,17:11024296,8611258
k87,17:34219610,8611258:23195314
g87,17:34219610,8611258
)
(87,24:6756448,9463226:27463162,538214,179404
(87,18:6756448,9463226:-717621,0,0
g87,18:6038827,9463226
g87,18:3976625,9463226
g87,18:3648945,9463226
(87,18:3648945,9463226:2062202,0,0
g87,18:3648945,9463226
g87,18:3648945,9463226
k87,18:5711147,9463226:2062202
)
g87,18:6038827,9463226
)
x87,18:6796315,9463226
k87,19:7165209,9463226:368894
x87,19:8341310,9463226
x87,19:8859591,9463226
k87,19:9260906,9463226:401315
x87,19:9829022,9463226
k87,19:10197916,9463226:368894
x87,19:10960388,9463226
k87,19:11329281,9463226:368893
x87,19:13522010,9463226
k87,19:13890904,9463226:368894
k87,20:14226626,9463226:335722
x87,20:15827317,9463226
k87,20:16196211,9463226:368894
x87,20:17093236,9463226
k87,20:17462130,9463226:368894
x87,20:19583095,9463226
k87,20:19951989,9463226:368894
x87,20:21393209,9463226
k87,20:21762103,9463226:368894
x87,20:22479723,9463226
k87,20:22848616,9463226:368893
x87,20:23207426,9463226
k87,20:23576320,9463226:368894
x87,20:25406252,9463226
k87,20:25775146,9463226:368894
x87,20:26153891,9463226
x87,20:27611058,9463226
k87,20:27979952,9463226:368894
x87,20:28697572,9463226
k87,20:29066466,9463226:368894
x87,20:30840583,9463226
k87,20:31209476,9463226:368893
x87,20:31966964,9463226
k87,20:32335858,9463226:368894
x87,20:32804305,9463226
x87,20:34219610,9463226
k87,20:34219610,9463226:0
)
(87,24:6756448,10315194:27463162,538214,179404
x87,24:7673407,10315194
k87,20:8070739,10315194:397332
x87,20:9904658,10315194
k87,21:10301989,10315194:397331
k87,22:10694019,10315194:392030
x87,22:11541209,10315194
x87,22:12998378,10315194
x87,22:13696063,10315194
k87,22:14093394,10315194:397331
x87,22:17880833,10315194
k87,22:18317695,10315194:436862
x87,22:19774863,10315194
k87,22:20172195,10315194:397332
x87,22:20570873,10315194
k87,23:20172195,10315194:-19935
x87,23:29371687,10315194
x87,23:34219610,10315194
k87,24:34219610,10315194:0
)
(87,24:6756448,11167162:27463162,538214,179404
x87,24:14877514,11167162
x87,24:17749987,11167162
x87,24:18926086,11167162
x87,24:19683574,11167162
x87,23:20301523,11167162
x87,23:22255044,11167162
x87,23:23251738,11167162
x87,23:24985986,11167162
x87,23:26945487,11167162
x87,23:27702975,11167162
x87,23:30597376,11167162
x87,23:31653872,11167162
k87,24:34219610,11167162:2565738
g87,24:34219610,11167162
)
(87,31:6756448,12019130:27463162,538214,179404
(87,25:6756448,12019130:-717621,0,0
g87,25:6038827,12019130
g87,25:3976625,12019130
g87,25:3648945,12019130
(87,25:3648945,12019130:2062202,0,0
g87,25:3648945,12019130
g87,25:3648945,12019130
k87,25:5711147,12019130:2062202
)
g87,25:6038827,12019130
)
x87,25:8460795,12019130
k87,26:8666626,12019130:205831
x87,26:9404180,12019130
k87,26:9601666,12019130:197486
x87,26:10757832,12019130
k87,26:10955319,12019130:197487
x87,26:11762642,12019130
x87,26:12619799,12019130
x87,26:13118145,12019130
k87,26:13323976,12019130:205831
x87,26:14181134,12019130
k87,26:14378621,12019130:197487
x87,26:16571350,12019130
k87,26:16768837,12019130:197487
k87,27:16821489,12019130:52652
x87,27:18057390,12019130
k87,27:18254877,12019130:197487
x87,27:18653555,12019130
x87,27:20028994,12019130
x87,27:21045622,12019130
k87,27:21243109,12019130:197487
x87,27:21821192,12019130
k87,27:22018678,12019130:197486
x87,27:26731050,12019130
k87,27:26928537,12019130:197487
x87,27:27787688,12019130
k87,27:27985175,12019130:197487
x87,27:28627046,12019130
x87,27:29723410,12019130
k87,27:29920897,12019130:197487
x87,27:33311653,12019130
k87,27:33509140,12019130:197487
k87,28:33561792,12019130:52652
x87,28:34219610,12019130
k87,28:34219610,12019130:0
)
(87,31:6756448,12871098:27463162,498346,139537
x87,31:7673407,12871098
x87,28:8652160,12871098
x87,28:9828259,12871098
k87,28:10021607,12871098:193348
x87,28:10739227,12871098
k87,28:10921111,12871098:181884
x87,28:12077277,12871098
k87,28:12259161,12871098:181884
x87,28:14352221,12871098
k87,28:14545570,12871098:193349
x87,28:15602067,12871098
k87,28:15795415,12871098:193348
x87,28:18113727,12871098
k87,28:18307075,12871098:193348
x87,28:19096451,12871098
x87,28:19995062,12871098
x87,28:21480521,12871098
k87,28:21684531,12871098:204010
x87,28:22619821,12871098
k87,28:22823831,12871098:204010
x87,28:23190612,12871098
x87,28:23520714,12871098
x87,28:24373478,12871098
k87,28:24677212,12871098:303734
x87,28:25210639,12871098
k87,28:25414596,12871098:203957
x87,28:26854210,12871098
k87,29:25414596,12871098:-36679
x87,29:28788978,12871098
x87,29:29852641,12871098
x87,29:30146064,12871098
k87,29:30350074,12871098:204010
x87,29:30680176,12871098
x87,29:31963909,12871098
x87,29:34219610,12871098
k87,29:34219610,12871098:0
)
(87,31:6756448,13723066:27463162,498346,139537
x87,31:7289875,13723066
x87,29:9087101,13723066
g87,29:9343847,13723066
x87,29:10096546,13723066
g87,29:10335752,13723066
x87,29:12054053,13723066
g87,29:12293259,13723066
x87,29:13010879,13723066
x87,29:13369689,13723066
x87,29:14286648,13723066
g87,29:14525854,13723066
x87,29:15183672,13723066
x87,29:18594361,13723066
g87,29:18833567,13723066
x87,29:20039568,13723066
x87,29:21098058,13723066
g87,29:21337264,13723066
x87,29:21895414,13723066
x87,29:23330654,13723066
k87,31:34219610,13723066:10888956
g87,31:34219610,13723066
)
(87,38:6756448,14575034:27463162,538214,179404
(87,32:6756448,14575034:-717621,0,0
g87,32:6038827,14575034
g87,32:3976625,14575034
g87,32:3648945,14575034
(87,32:3648945,14575034:2062202,0,0
g87,32:3648945,14575034
g87,32:3648945,14575034
k87,32:5711147,14575034:2062202
)
g87,32:6038827,14575034
)
x87,32:8739869,14575034
k87,33:9033242,14575034:293373
x87,33:10169474,14575034
k87,33:10462847,14575034:293373
x87,33:11001062,14575034
x87,33:12256896,14575034
k87,33:12550270,14575034:293374
x87,33:13297791,14575034
k87,33:13580331,14575034:282540
x87,33:14337819,14575034
k87,33:14631192,14575034:293373
x87,33:17174759,14575034
x87,33:17712973,14575034
k87,33:18006346,14575034:293373
x87,33:18963174,14575034
k87,33:19256547,14575034:293373
x87,33:20721688,14575034
x87,33:22316400,14575034
k87,33:22609773,14575034:293373
x87,33:23546666,14575034
k87,33:23840039,14575034:293373
x87,33:24378254,14575034
x87,33:26295894,14575034
x87,33:26814175,14575034
k87,33:27107549,14575034:293374
x87,33:27904905,14575034
k87,33:28198278,14575034:293373
x87,33:29354444,14575034
k87,33:29636984,14575034:282540
x87,33:30733348,14575034
k87,33:31026721,14575034:293373
x87,33:31744341,14575034
k87,33:32026881,14575034:282540
x87,33:34219610,14575034
k87,34:34219610,14575034:0
)
(87,38:6756448,15427002:27463162,498346,139537
x87,38:9034892,15427002
k87,35:9320706,15427002:285814
x87,35:11959954,15427002
k87,35:12245768,15427002:285814
x87,35:12445107,15427002
k87,35:12742573,15427002:297466
x87,35:14526656,15427002
x87,35:16739319,15427002
k87,35:17025133,15427002:285814
x87,35:17224472,15427002
k87,35:17521938,15427002:297466
x87,35:19495394,15427002
x87,35:23207085,15427002
k87,35:23492900,15427002:285815
x87,35:27583335,15427002
k87,35:27869149,15427002:285814
x87,35:28447232,15427002
k87,35:28733046,15427002:285814
x87,35:32054033,15427002
k87,36:28733046,15427002:-19935
x87,36:32636101,15427002
k87,36:32921915,15427002:285814
x87,36:33280725,15427002
x87,36:33639535,15427002
x87,36:34219610,15427002
k87,36:34219610,15427002:0
)
(87,38:6756448,16278970:27463162,498346,139537
x87,38:8749837,16278970
g87,36:8989043,16278970
x87,36:10623622,16278970
g87,36:10862828,16278970
x87,36:12018994,16278970
g87,36:12258200,16278970
x87,36:12726647,16278970
x87,36:14622359,16278970
g87,36:14861565,16278970
x87,36:16854954,16278970
g87,36:17094160,16278970
g87,37:17173098,16278970
x87,37:19154511,16278970
g87,37:19411257,16278970
x87,37:21713603,16278970
g87,37:21970349,16278970
x87,37:23107370,16278970
g87,37:23364116,16278970
x87,37:24134356,16278970
x87,37:24794560,16278970
x87,37:25287322,16278970
g87,37:25526528,16278970
x87,37:27244829,16278970
g87,37:27484035,16278970
x87,37:27842845,16278970
x87,37:28201655,16278970
x87,37:29118614,16278970
k87,38:34219610,16278970:5100996
g87,38:34219610,16278970
)
(87,43:6756448,17130938:27463162,538214,179404
(87,39:6756448,17130938:-717621,0,0
g87,39:6038827,17130938
g87,39:3976625,17130938
g87,39:3648945,17130938
(87,39:3648945,17130938:2062202,0,0
g87,39:3648945,17130938
g87,39:3648945,17130938
k87,39:5711147,17130938:2062202
)
g87,39:6038827,17130938
)
x87,39:6905952,17130938
k87,40:6038827,17130938:-19935
x87,40:8442855,17130938
k87,40:8723663,17130938:280808
x87,40:9431317,17130938
k87,40:9703805,17130938:272488
x87,40:10501161,17130938
k87,40:10781969,17130938:280808
x87,40:13343475,17130938
k87,40:13624283,17130938:280808
x87,40:14421639,17130938
k87,40:14702447,17130938:280808
x87,40:16590186,17130938
k87,40:16870994,17130938:280808
x87,40:17927491,17130938
k87,40:18208299,17130938:280808
x87,40:19364465,17130938
k87,40:19636952,17130938:272487
x87,40:21470871,17130938
k87,40:21751679,17130938:280808
x87,40:22499200,17130938
k87,40:22771688,17130938:272488
x87,40:24964417,17130938
k87,40:25236905,17130938:272488
k87,41:25381741,17130938:144836
x87,41:27628272,17130938
k87,41:27915637,17130938:287365
x87,41:28449064,17130938
x87,41:30739052,17130938
k87,41:31011540,17130938:272488
k87,42:31156376,17130938:144836
x87,42:32192939,17130938
k87,42:32465427,17130938:272488
x87,42:34219610,17130938
k87,42:34219610,17130938:0
)
(87,43:6756448,17982906:27463162,498346,0
x87,43:9108648,17982906
k87,43:34219610,17982906:25110962
g87,43:34219610,17982906
)
(87,48:6756448,18834874:27463162,538214,179404
(87,44:6756448,18834874:-717621,0,0
g87,44:6038827,18834874
g87,44:3976625,18834874
g87,44:3648945,18834874
(87,44:3648945,18834874:2062202,0,0
g87,44:3648945,18834874
g87,44:3648945,18834874
k87,44:5711147,18834874:2062202
)
g87,44:6038827,18834874
)
x87,44:6507274,18834874
k87,45:6038827,18834874:-79736
x87,45:6965753,18834874
x87,45:7503968,18834874
k87,45:7803570,18834874:299602
x87,45:9996299,18834874
k87,45:10295962,18834874:299663
k87,46:10494605,18834874:198643
x87,46:11730506,18834874
k87,46:12030169,18834874:299663
x87,46:13664749,18834874
k87,46:13964412,18834874:299663
x87,46:14542495,18834874
k87,46:14842158,18834874:299663
x87,46:15310605,18834874
x87,46:15609612,18834874
x87,46:15988356,18834874
x87,46:16406968,18834874
k87,46:16706630,18834874:299662
x87,46:19443553,18834874
x87,46:19802363,18834874
k87,46:20102026,18834874:299663
x87,46:20700043,18834874
k87,46:20999706,18834874:299663
x87,46:21996401,18834874
k87,46:22296064,18834874:299663
x87,46:23033618,18834874
x87,46:24411049,18834874
k87,46:24710711,18834874:299662
k87,47:24909355,18834874:198644
x87,47:25427636,18834874
x87,47:26005717,18834874
x87,47:27859568,18834874
k87,47:28159231,18834874:299663
x87,47:29157919,18834874
x87,47:30296145,18834874
k87,47:30610921,18834874:314776
x87,47:30969731,18834874
x87,47:31328541,18834874
x87,47:33321930,18834874
k87,47:33621593,18834874:299663
x87,47:34219610,18834874
k87,47:34219610,18834874:0
)
(87,48:6756448,19686842:27463162,538214,179404
x87,48:7155126,19686842
x87,47:14572526,19686842
x87,47:17124064,19686842
x87,47:17961288,19686842
k87,48:34219610,19686842:16258322
g87,48:34219610,19686842
)
(87,54:6756448,20538810:27463162,538214,179404
(87,49:6756448,20538810:-717621,0,0
g87,49:6038827,20538810
g87,49:3976625,20538810
g87,49:3648945,20538810
(87,49:3648945,20538810:2062202,0,0
g87,49:3648945,20538810
g87,49:3648945,20538810
k87,49:5711147,20538810:2062202
)
g87,49:6038827,20538810
)
x87,49:8716946,20538810
k87,50:8892843,20538810:175897
x87,50:9630397,20538810
k87,50:9790466,20538810:160069
x87,50:11983195,20538810
k87,50:12143265,20538810:160070
k87,51:12172342,20538810:29077
x87,51:17618283,20538810
k87,51:17778353,20538810:160070
x87,51:18177031,20538810
x87,51:18555775,20538810
x87,51:18914585,20538810
x87,51:19773735,20538810
x87,51:20132545,20538810
k87,51:20292614,20538810:160069
x87,51:20890631,20538810
k87,51:21050701,20538810:160070
x87,51:22886613,20538810
k87,51:23046683,20538810:160070
x87,51:25111835,20538810
k87,51:25391208,20538810:279373
x87,51:27843076,20538810
k87,51:28018973,20538810:175897
x87,51:29824983,20538810
k87,51:29985052,20538810:160069
x87,51:31141218,20538810
k87,51:31301288,20538810:160070
x87,51:32397653,20538810
k87,52:31301288,20538810:19934
x87,52:34219610,20538810
k87,52:34219610,20538810:0
)
(87,54:6756448,21390778:27463162,538214,179404
x87,54:10856816,21390778
g87,53:11113562,21390778
x87,53:13498434,21390778
g87,53:13755180,21390778
x87,53:14342029,21390778
g87,53:14598775,21390778
x87,53:15369015,21390778
x87,53:16432677,21390778
g87,53:16689423,21390778
x87,53:17506307,21390778
x87,53:20236433,21390778
g87,53:20475639,21390778
x87,53:23027178,21390778
x87,53:23385988,21390778
x87,53:24302947,21390778
k87,54:34219610,21390778:9916663
g87,54:34219610,21390778
)
(87,59:6756448,22242746:27463162,538214,179404
(87,55:6756448,22242746:-717621,0,0
g87,55:6038827,22242746
g87,55:3976625,22242746
g87,55:3648945,22242746
(87,55:3648945,22242746:2062202,0,0
g87,55:3648945,22242746
g87,55:3648945,22242746
k87,55:5711147,22242746:2062202
)
g87,55:6038827,22242746
)
x87,55:7416259,22242746
k87,56:7641037,22242746:224778
x87,56:8689560,22242746
k87,56:8917224,22242746:227664
x87,56:9485340,22242746
k87,56:9710118,22242746:224778
x87,56:10577243,22242746
k87,56:10804907,22242746:227664
x87,56:12190313,22242746
x87,56:12748462,22242746
k87,56:12976126,22242746:227664
x87,56:13913019,22242746
k87,56:14137797,22242746:224778
x87,56:15054756,22242746
k87,56:15282420,22242746:227664
x87,56:17345579,22242746
k87,56:17573243,22242746:227664
x87,56:18280897,22242746
k87,56:18505675,22242746:224778
x87,56:19273130,22242746
k87,56:19500794,22242746:227664
x87,56:20656960,22242746
k87,56:20881738,22242746:224778
x87,56:24057207,22242746
k87,56:24284871,22242746:227664
x87,56:25012458,22242746
k87,56:25237236,22242746:224778
x87,56:25924955,22242746
k87,56:26149734,22242746:224779
x87,56:28342463,22242746
k87,56:28567241,22242746:224778
k87,57:28637088,22242746:69847
x87,57:32462369,22242746
k87,57:32705842,22242746:243473
x87,57:34219610,22242746
k87,57:34219610,22242746:0
)
(87,59:6756448,23094714:27463162,498346,139537
x87,59:7289875,23094714
x87,57:9579863,23094714
g87,57:9819069,23094714
g87,58:9898007,23094714
x87,58:10934570,23094714
g87,58:11173776,23094714
x87,58:13525976,23094714
k87,59:34219610,23094714:20693634
g87,59:34219610,23094714
)
(87,65:6756448,23946682:27463162,538214,179404
(87,60:6756448,23946682:-717621,0,0
g87,60:6038827,23946682
g87,60:3976625,23946682
g87,60:3648945,23946682
(87,60:3648945,23946682:2062202,0,0
g87,60:3648945,23946682
g87,60:3648945,23946682
k87,60:5711147,23946682:2062202
)
g87,60:6038827,23946682
)
x87,60:7857795,23946682
k87,61:8626323,23946682:768528
x87,61:11177862,23946682
k87,61:11946923,23946682:769061
k87,62:13074981,23946682:1128058
x87,62:13846422,23946682
x87,62:14324836,23946682
x87,62:15281663,23946682
x87,62:15760077,23946682
x87,62:16138822,23946682
x87,62:16740825,23946682
k87,62:17509885,23946682:769060
x87,62:18267373,23946682
k87,62:19036433,23946682:769060
x87,62:19435111,23946682
x87,62:20212533,23946682
x87,62:21169360,23946682
x87,62:21488302,23946682
x87,62:21488302,23946682
x87,62:21847112,23946682
x87,62:22405261,23946682
k87,62:23174321,23946682:769060
k87,63:24302379,23946682:1128058
x87,63:25149569,23946682
x87,63:26606738,23946682
x87,63:27304423,23946682
k87,63:28073483,23946682:769060
x87,63:31860922,23946682
k87,63:32762442,23946682:901520
x87,63:34219610,23946682
k87,63:34219610,23946682:0
)
(87,65:6756448,24798650:27463162,538214,179404
x87,65:7155126,24798650
x87,64:13238949,24798650
x87,64:19276925,24798650
x87,64:21413838,24798650
x87,64:26217905,24798650
x87,64:29112308,24798650
x87,64:29953517,24798650
x87,64:30910343,24798650
g87,65:30910343,24798650
)
(87,65:6756448,25650618:27463162,498346,139537
x87,65:7155126,25650618
x87,64:10523954,25650618
x87,64:14470868,25650618
x87,64:15806437,25650618
x87,64:16324718,25650618
k87,65:34219610,25650618:17894892
g87,65:34219610,25650618
)
(87,71:6756448,26502586:27463162,538214,179404
(87,66:6756448,26502586:-717621,0,0
g87,66:6038827,26502586
g87,66:3976625,26502586
g87,66:3648945,26502586
(87,66:3648945,26502586:2062202,0,0
g87,66:3648945,26502586
g87,66:3648945,26502586
k87,66:5711147,26502586:2062202
)
g87,66:6038827,26502586
)
x87,66:7857795,26502586
k87,67:9267401,26502586:1409606
x87,67:11858808,26502586
k87,67:13269589,26502586:1410781
k87,68:15668266,26502586:2398677
x87,68:16156646,26502586
x87,68:19049053,26502586
k87,68:20459834,26502586:1410781
k87,69:22858510,26502586:2398676
x87,69:23705700,26502586
x87,69:25162869,26502586
x87,69:25860554,26502586
k87,69:27271335,26502586:1410781
x87,69:31058774,26502586
k87,69:32762442,26502586:1703668
x87,69:34219610,26502586
k87,69:34219610,26502586:0
)
(87,71:6756448,27354554:27463162,538214,179404
x87,71:7155126,27354554
x87,70:13960556,27354554
x87,70:18035044,27354554
x87,70:22043750,27354554
k87,71:34219610,27354554:12175860
g87,71:34219610,27354554
)
(87,81:6756448,28206522:27463162,538214,179404
(87,72:6756448,28206522:-717621,0,0
g87,72:6038827,28206522
g87,72:3976625,28206522
g87,72:3648945,28206522
(87,72:3648945,28206522:2062202,0,0
g87,72:3648945,28206522
g87,72:3648945,28206522
k87,72:5711147,28206522:2062202
)
g87,72:6038827,28206522
)
x87,72:8057134,28206522
k87,73:8497051,28206522:439917
x87,73:10221332,28206522
k87,73:10661250,28206522:439918
x87,73:11817416,28206522
k87,73:12257333,28206522:439917
x87,73:14479962,28206522
k87,73:14919678,28206522:439716
x87,73:17112407,28206522
k87,73:17552324,28206522:439917
k87,74:18028674,28206522:476350
x87,74:20631044,28206522
k87,74:21070962,28206522:439918
x87,74:22476301,28206522
x87,74:22835111,28206522
x87,74:23437114,28206522
k87,74:23877031,28206522:439917
x87,74:24195973,28206522
k87,74:24635891,28206522:439918
x87,74:27530292,28206522
k87,74:27970209,28206522:439917
x87,74:28727697,28206522
k87,74:29167614,28206522:439917
x87,74:29636061,28206522
x87,74:30293878,28206522
x87,74:31252698,28206522
x87,74:31571640,28206522
x87,74:31571640,28206522
x87,74:31930450,28206522
x87,74:32488599,28206522
k87,74:33208963,28206522:720364
x87,74:33980404,28206522
x87,74:34219610,28206522
k87,81:34219610,28206522:0
)
(87,81:6756448,29058490:27463162,498346,139537
x87,81:7155126,29058490
x87,81:8532558,29058490
x87,75:8851500,29058490
x87,75:9210310,29058490
k87,75:9547455,29058490:337145
x87,75:10265075,29058490
k87,75:10602219,29058490:337144
x87,75:11937791,29058490
k87,75:12274936,29058490:337145
x87,75:12992556,29058490
k87,75:13329700,29058490:337144
x87,75:15289201,29058490
k87,75:15626346,29058490:337145
x87,75:16228349,29058490
x87,75:18142003,29058490
k87,75:18479147,29058490:337144
x87,75:19517703,29058490
x87,75:20095785,29058490
x87,75:20414727,29058490
x87,75:20414727,29058490
x87,75:20773537,29058490
x87,75:21132347,29058490
k87,75:21469492,29058490:337145
x87,75:21868170,29058490
x87,75:22645592,29058490
x87,75:23044270,29058490
x87,75:23602419,29058490
x87,75:25436337,29058490
k87,75:25773482,29058490:337145
x87,75:25972821,29058490
k87,75:26487639,29058490:514818
x87,75:27922879,29058490
k87,76:28260023,29058490:337144
x87,76:28459362,29058490
k87,76:28820991,29058490:361629
x87,76:30495437,29058490
x87,76:31930677,29058490
k87,76:32267821,29058490:337144
x87,76:32507027,29058490
k87,76:32844172,29058490:337145
x87,76:33382387,29058490
x87,76:34219610,29058490
k87,81:34219610,29058490:0
)
(87,81:6756448,29910458:27463162,498346,139537
x87,81:7155126,29910458
x87,81:7816931,29910458
k87,76:8248446,29910458:431515
x87,76:8890317,29910458
k87,76:9321832,29910458:431515
x87,76:10944451,29910458
k87,76:11375965,29910458:431514
x87,76:13978335,29910458
k87,76:14409850,29910458:431515
x87,76:15815189,29910458
x87,76:16173999,29910458
x87,76:16776002,29910458
k87,76:17207517,29910458:431515
x87,76:17526459,29910458
k87,76:17957974,29910458:431515
x87,76:20852375,29910458
k87,76:21283890,29910458:431515
x87,76:22041378,29910458
k87,76:22472892,29910458:431514
x87,76:22941339,29910458
x87,76:23599156,29910458
x87,76:24557976,29910458
k87,77:22472892,29910458:0
x87,77:24876918,29910458
x87,77:24876918,29910458
x87,77:25235728,29910458
x87,77:25594538,29910458
k87,77:26026053,29910458:431515
x87,77:26225392,29910458
k87,77:26928951,29910458:703559
x87,77:27700392,29910458
x87,77:28099070,29910458
x87,77:29476502,29910458
x87,77:29795444,29910458
x87,77:30154254,29910458
k87,77:30585769,29910458:431515
x87,77:31303389,29910458
k87,77:31734903,29910458:431514
x87,77:33070475,29910458
k87,77:33501990,29910458:431515
x87,77:34219610,29910458
k87,77:34219610,29910458:0
)
(87,81:6756448,30762426:27463162,538214,179404
x87,81:8715949,30762426
k87,77:8986878,30762426:270929
x87,77:9588881,30762426
x87,77:11502535,30762426
k87,77:11773465,30762426:270930
x87,77:12812021,30762426
k87,78:11773465,30762426:39867
x87,78:13390103,30762426
x87,78:13709045,30762426
x87,78:13709045,30762426
x87,78:14067855,30762426
x87,78:14426665,30762426
k87,78:14697594,30762426:270929
x87,78:15096272,30762426
x87,78:15873694,30762426
x87,78:16272372,30762426
x87,78:16830521,30762426
x87,78:18664439,30762426
k87,78:18935369,30762426:270930
x87,78:19134708,30762426
k87,78:19517096,30762426:382388
x87,78:20952336,30762426
k87,78:21223265,30762426:270929
x87,78:21422604,30762426
k87,78:21701464,30762426:278860
x87,78:23375910,30762426
x87,78:25010489,30762426
k87,78:25281419,30762426:270930
k87,79:25423169,30762426:141750
x87,79:26270359,30762426
x87,79:27727528,30762426
x87,79:28425213,30762426
k87,79:28696143,30762426:270930
x87,79:32483582,30762426
k87,79:32762442,30762426:278860
x87,79:34219610,30762426
k87,79:34219610,30762426:0
)
(87,81:6756448,31614394:27463162,538214,179404
x87,81:7155126,31614394
x87,80:13079478,31614394
x87,80:32397413,31614394
x87,80:33234637,31614394
k87,81:34219610,31614394:984973
g87,81:34219610,31614394
)
(87,87:6756448,32466362:27463162,538214,179404
(87,82:6756448,32466362:-717621,0,0
g87,82:6038827,32466362
g87,82:3976625,32466362
g87,82:3648945,32466362
(87,82:3648945,32466362:2062202,0,0
g87,82:3648945,32466362
g87,82:3648945,32466362
k87,82:5711147,32466362:2062202
)
g87,82:6038827,32466362
)
x87,82:7633538,32466362
k87,83:7809000,32466362:175462
x87,83:10001729,32466362
k87,83:10177255,32466362:175526
k87,84:10216070,32466362:38815
x87,84:14346373,32466362
k87,84:14521898,32466362:175525
k87,85:14560714,32466362:38816
x87,85:16865073,32466362
x87,85:17562758,32466362
k87,85:17738283,32466362:175525
x87,85:19354922,32466362
k87,85:19530448,32466362:175526
x87,85:20447407,32466362
k87,85:20635668,32466362:188261
x87,85:22270247,32466362
k87,85:22458509,32466362:188262
x87,85:23915677,32466362
k87,85:24091202,32466362:175525
x87,85:24489880,32466362
k87,86:24091202,32466362:-19935
x87,86:30462073,32466362
x87,86:34219610,32466362
k87,87:34219610,32466362:0
)
(87,87:6756448,33318330:27463162,538214,179404
x87,87:7354464,33318330
x87,87:15593143,33318330
k87,87:34219611,33318330:18626468
g87,87:34219611,33318330
)
(87,93:6756448,34170298:27463162,538214,179404
(87,88:6756448,34170298:-717621,0,0
g87,88:6038827,34170298
g87,88:3976625,34170298
g87,88:3648945,34170298
(87,88:3648945,34170298:2062202,0,0
g87,88:3648945,34170298
g87,88:3648945,34170298
k87,88:5711147,34170298:2062202
)
g87,88:6038827,34170298
)
x87,88:6696645,34170298
k87,89:6038827,34170298:-19935
x87,89:10107334,34170298
k87,89:10359581,34170298:252247
x87,89:11774888,34170298
x87,89:12093830,34170298
x87,89:13391528,34170298
k87,89:13643776,34170298:252248
x87,89:14112223,34170298
x87,89:15248454,34170298
k87,89:15500701,34170298:252247
x87,89:18052240,34170298
k87,89:18304487,34170298:252247
k87,90:18409247,34170298:104760
x87,90:20008942,34170298
x87,90:20148478,34170298
k87,90:20400726,34170298:252248
x87,90:21598753,34170298
x87,90:22597441,34170298
x87,90:22856581,34170298
k87,90:23108828,34170298:252247
x87,90:25108197,34170298
k87,90:25360444,34170298:252247
k87,91:25465204,34170298:104760
x87,91:26312394,34170298
x87,91:27769563,34170298
x87,91:28467248,34170298
k87,91:28719495,34170298:252247
x87,91:32506934,34170298
k87,91:32762442,34170298:255508
x87,91:34219610,34170298
k87,91:34219610,34170298:0
)
(87,93:6756448,35022266:27463162,538214,179404
x87,93:7155126,35022266
x87,92:19661652,35022266
x87,92:30029270,35022266
x87,92:33697105,35022266
x87,92:34414724,35022266
x87,92:36677221,35022266
g87,93:36677221,35022266
g87,93:36677221,35022266
)
(87,99:6756448,35874234:27463162,538214,179404
(87,94:6756448,35874234:-717621,0,0
g87,94:6038827,35874234
g87,94:3976625,35874234
g87,94:3648945,35874234
(87,94:3648945,35874234:2062202,0,0
g87,94:3648945,35874234
g87,94:3648945,35874234
k87,94:5711147,35874234:2062202
)
g87,94:6038827,35874234
)
x87,94:6696645,35874234
k87,95:6038827,35874234:-19935
x87,95:10107334,35874234
k87,95:11200710,35874234:1093376
x87,95:12616017,35874234
x87,95:12934959,35874234
x87,95:14232657,35874234
k87,95:15326033,35874234:1093376
x87,95:15794480,35874234
x87,95:16930711,35874234
k87,95:18024088,35874234:1093377
x87,95:20615495,35874234
k87,95:21708871,35874234:1093376
k87,96:23479080,35874234:1770209
x87,96:25078775,35874234
k87,96:26171295,35874234:1092520
x87,96:26569973,35874234
x87,96:27189917,35874234
k87,96:28283293,35874234:1093376
x87,96:30196947,35874234
k87,96:31290323,35874234:1093376
x87,96:31888340,35874234
k87,96:32981716,35874234:1093376
x87,96:33980404,35874234
x87,96:34219610,35874234
k87,99:34219610,35874234:0
)
(87,99:6756448,36726202:27463162,538214,179404
x87,99:7755136,36726202
x87,99:8014276,36726202
k87,96:8965577,36726202:951301
x87,96:10964946,36726202
k87,96:12094267,36726202:1129321
x87,96:13262393,36726202
x87,96:13581335,36726202
x87,96:14601949,36726202
x87,96:15558776,36726202
k87,96:16510077,36726202:951301
x87,96:16998457,36726202
x87,96:17337332,36726202
x87,96:17835678,36726202
x87,96:18415753,36726202
k87,96:19367054,36726202:951301
x87,96:19855434,36726202
x87,96:20475377,36726202
x87,96:20953791,36726202
x87,96:21312601,36726202
x87,96:21452137,36726202
k87,96:22403439,36726202:951302
k87,97:23892337,36726202:1488898
x87,97:24739527,36726202
x87,97:26196696,36726202
x87,97:26894381,36726202
k87,97:27845683,36726202:951302
x87,97:31633122,36726202
k87,97:32762442,36726202:1129320
x87,97:34219610,36726202
k87,97:34219610,36726202:0
)
(87,99:6756448,37578170:27463162,538214,179404
x87,99:7155126,37578170
x87,98:19661652,37578170
x87,98:30029270,37578170
x87,98:33697105,37578170
x87,98:34414724,37578170
x87,98:36677221,37578170
g87,99:36677221,37578170
g87,99:36677221,37578170
)
(87,105:6756448,38430138:27463162,538214,179404
(87,100:6756448,38430138:-717621,0,0
g87,100:6038827,38430138
g87,100:3976625,38430138
g87,100:3648945,38430138
(87,100:3648945,38430138:2062202,0,0
g87,100:3648945,38430138
g87,100:3648945,38430138
k87,100:5711147,38430138:2062202
)
g87,100:6038827,38430138
)
x87,100:8861465,38430138
k87,101:9114932,38430138:253467
x87,101:10031891,38430138
k87,101:10285357,38430138:253466
x87,101:12567788,38430138
k87,101:12821255,38430138:253467
x87,101:13783066,38430138
k87,101:14036532,38430138:253466
x87,101:15334229,38430138
x87,101:16011981,38430138
x87,101:17128279,38430138
x87,101:17586758,38430138
k87,101:17840225,38430138:253467
x87,101:18328605,38430138
x87,101:18667480,38430138
k87,101:18920947,38430138:253467
x87,101:20077113,38430138
k87,101:20327727,38430138:250614
x87,101:21045347,38430138
x87,101:23018802,38430138
x87,101:25679977,38430138
k87,101:25933444,38430138:253467
x87,101:26670998,38430138
k87,101:26921612,38430138:250614
x87,101:29114341,38430138
k87,101:29364956,38430138:250615
k87,102:29466483,38430138:101527
x87,102:30702384,38430138
k87,102:30952998,38430138:250614
x87,102:31236059,38430138
x87,102:31594869,38430138
x87,102:32691233,38430138
k87,102:32941848,38430138:250615
x87,102:33980404,38430138
x87,102:34219610,38430138
k87,105:34219610,38430138:0
)
(87,105:6756448,39282106:27463162,498346,139537
x87,105:7673407,39282106
x87,105:8909309,39282106
k87,102:9166575,39282106:257266
x87,102:9565253,39282106
x87,102:10185197,39282106
x87,102:10866936,39282106
x87,102:11524754,39282106
x87,102:12381913,39282106
x87,102:12680920,39282106
k87,102:12938187,39282106:257267
x87,102:13695675,39282106
k87,102:13952941,39282106:257266
x87,102:14750297,39282106
x87,102:16307134,39282106
x87,102:17269941,39282106
x87,102:18864652,39282106
k87,102:19121918,39282106:257266
k87,103:19236616,39282106:114698
x87,103:19894434,39282106
k87,103:20151700,39282106:257266
x87,103:21068659,39282106
x87,103:22047412,39282106
x87,103:23223511,39282106
k87,103:23485292,39282106:261781
x87,103:24402251,39282106
k87,103:24664032,39282106:261781
x87,103:25381652,39282106
x87,103:25580991,39282106
x87,103:26699283,39282106
k87,103:26961065,39282106:261782
x87,103:27750441,39282106
x87,103:28080543,39282106
x87,103:28649052,39282106
x87,103:29180882,39282106
x87,103:30134511,39282106
k87,103:30407872,39282106:273361
x87,103:31343162,39282106
k87,103:31616523,39282106:273361
x87,103:32470086,39282106
x87,103:33322850,39282106
k87,103:33686183,39282106:363333
x87,103:34219610,39282106
k87,103:34219610,39282106:0
)
(87,105:6756448,40134074:27463162,498346,139537
x87,105:7619977,40134074
x87,105:8252673,40134074
x87,105:9206302,40134074
x87,105:9884847,40134074
x87,105:10187441,40134074
x87,105:11251104,40134074
x87,105:11544527,40134074
k87,103:11850009,40134074:305482
x87,103:13317133,40134074
x87,103:13683914,40134074
x87,103:16138954,40134074
k87,104:16444377,40134074:305423
x87,104:16763319,40134074
x87,104:17899550,40134074
x87,104:18778635,40134074
k87,104:19070816,40134074:292181
x87,104:19628965,40134074
k87,104:19934388,40134074:305423
x87,104:21652689,40134074
k87,104:21944869,40134074:292180
x87,104:22662489,40134074
x87,104:23021299,40134074
x87,104:23938258,40134074
k87,104:24230439,40134074:292181
x87,104:24489579,40134074
x87,104:24888257,40134074
x87,104:25747407,40134074
x87,104:26504895,40134074
x87,104:28298946,40134074
k87,104:28591126,40134074:292180
x87,104:29797127,40134074
x87,104:30855617,40134074
k87,104:31147797,40134074:292180
x87,104:31987015,40134074
x87,104:32704635,40134074
x87,104:33302652,40134074
x87,104:33980404,40134074
x87,104:34219610,40134074
k87,105:34219610,40134074:0
)
(87,105:6756448,40986042:27463162,479268,0
x87,105:8191689,40986042
k87,105:34219609,40986042:26027920
g87,105:34219609,40986042
)
(87,111:6756448,41838010:27463162,538214,179404
(87,106:6756448,41838010:-717621,0,0
g87,106:6038827,41838010
g87,106:3976625,41838010
g87,106:3648945,41838010
(87,106:3648945,41838010:2062202,0,0
g87,106:3648945,41838010
g87,106:3648945,41838010
k87,106:5711147,41838010:2062202
)
g87,106:6038827,41838010
)
x87,106:8343184,41838010
k87,107:8588809,41838010:245625
x87,107:9306429,41838010
k87,107:9550771,41838010:244342
x87,107:10407929,41838010
k87,107:10652270,41838010:244341
x87,107:11808436,41838010
k87,107:12052777,41838010:244341
x87,107:13719251,41838010
k87,107:13964877,41838010:245626
x87,107:14702431,41838010
k87,107:14946772,41838010:244341
x87,107:15704261,41838010
k87,107:15948603,41838010:244342
x87,107:18141332,41838010
k87,107:18385673,41838010:244341
k87,108:18474779,41838010:89106
x87,108:18963159,41838010
x87,108:20797077,41838010
x87,108:21056217,41838010
k87,108:21300559,41838010:244342
x87,108:22743773,41838010
k87,108:22988114,41838010:244341
x87,108:23847265,41838010
k87,108:24091606,41838010:244341
x87,108:26764742,41838010
x87,108:27123552,41838010
x87,108:27263088,41838010
k87,108:27508714,41838010:245626
x87,108:32460293,41838010
x87,108:32819103,41838010
k87,108:33063444,41838010:244341
x87,108:34219610,41838010
k87,108:34219610,41838010:0
)
(87,111:6756448,42689978:27463162,538214,179404
x87,111:8397007,42689978
g87,108:8636213,42689978
x87,108:10350528,42689978
k87,109:8636213,42689978:19934
x87,109:12842264,42689978
g87,109:13081470,42689978
x87,109:13659553,42689978
g87,109:13898759,42689978
x87,109:16980538,42689978
g87,109:17219744,42689978
x87,109:20140059,42689978
g87,109:20379265,42689978
g87,110:20458203,42689978
x87,110:21275087,42689978
x87,110:23805874,42689978
g87,110:24062620,42689978
x87,110:26178386,42689978
g87,110:26417592,42689978
x87,110:28969131,42689978
x87,110:29327941,42689978
x87,110:30603710,42689978
k87,111:34219610,42689978:3615900
g87,111:34219610,42689978
)
(87,116:6756448,43541946:27463162,538214,179404
(87,112:6756448,43541946:-717621,0,0
g87,112:6038827,43541946
g87,112:3976625,43541946
g87,112:3648945,43541946
(87,112:3648945,43541946:2062202,0,0
g87,112:3648945,43541946
g87,112:3648945,43541946
k87,112:5711147,43541946:2062202
)
g87,112:6038827,43541946
)
x87,112:6955787,43541946
k87,113:6038827,43541946:19934
x87,113:8072086,43541946
x87,113:8851500,43541946
k87,113:9233195,43541946:381695
x87,113:9960782,43541946
k87,113:10313980,43541946:353198
x87,113:12506709,43541946
k87,113:12859906,43541946:353197
k87,114:13164550,43541946:304644
x87,114:13702765,43541946
k87,114:14055848,43541946:353083
x87,114:15411353,43541946
k87,114:15764551,43541946:353198
x87,114:16522039,43541946
k87,114:16875237,43541946:353198
x87,114:18952349,43541946
x87,114:20686597,43541946
k87,114:21039795,43541946:353198
x87,114:21398605,43541946
k87,114:21751803,43541946:353198
x87,114:22911956,43541946
k87,114:23265153,43541946:353197
x87,114:24124304,43541946
k87,114:24477502,43541946:353198
x87,114:29670281,43541946
x87,114:30228430,43541946
k87,114:30581628,43541946:353198
k87,115:30886271,43541946:304643
x87,115:33271143,43541946
k87,115:33632761,43541946:361618
x87,115:34219610,43541946
k87,115:34219610,43541946:0
)
(87,116:6756448,44393914:27463162,538214,179404
x87,116:7573332,44393914
x87,115:11174561,44393914
g87,115:11413767,44393914
x87,115:14324116,44393914
x87,115:14682926,44393914
x87,115:15958695,44393914
k87,116:34219611,44393914:18260916
g87,116:34219611,44393914
)
]
(87,125:6038827,48061349:28180783,0,0
h87,125:6038827,48061349:28180783,0,0
)
]
]
!36786
}22
!11
{23
[1,672:4736286,48061349:29483324,43325063,0
[1,672:6038827,48061349:28180783,43251179,0
[1,672:6038827,5334458:28180783,524288,0
(1,672:6038827,5334458:28180783,337875,0
(1,672:6038827,5334458:28180783,337875,0
k1,672:20129219,5334458:14090392
k1,672:34219611,5334458:14090392
(1,672:34219611,5334458:0,337875,0
k1,672:33662547,5334458:-557064
x1,672:34219611,5334458
)
)
)
]
[1,672:6038827,47274917:28180783,41022955,0
(87,124:6756448,6907322:27463162,538214,179404
(87,118:6756448,6907322:-717621,0,0
g87,118:6038827,6907322
g87,118:3976625,6907322
g87,118:3648945,6907322
(87,118:3648945,6907322:2062202,0,0
g87,118:3648945,6907322
g87,118:3648945,6907322
k87,118:5711147,6907322:2062202
)
g87,118:6038827,6907322
)
x87,118:8056138,6907322
k87,119:6038827,6907322:-19934
x87,119:8395014,6907322
x87,119:9214297,6907322
k87,119:9533142,6907322:318845
x87,119:10290630,6907322
k87,119:10609475,6907322:318845
x87,119:11476599,6907322
x87,119:12078602,6907322
x87,119:12477280,6907322
x87,119:12836090,6907322
x87,119:13952388,6907322
x87,119:15268025,6907322
x87,119:15885975,6907322
k87,119:16204821,6907322:318846
x87,119:16603499,6907322
x87,119:16962309,6907322
x87,119:18058673,6907322
k87,119:18377518,6907322:318845
x87,119:20570247,6907322
k87,119:20889092,6907322:318845
k87,120:21125717,6907322:236625
x87,120:22955649,6907322
k87,120:23274494,6907322:318845
x87,120:24115704,6907322
k87,120:24434549,6907322:318845
x87,120:25192037,6907322
k87,120:25510882,6907322:318845
x87,120:27284999,6907322
k87,120:27603845,6907322:318846
x87,120:28361333,6907322
k87,120:28680178,6907322:318845
x87,120:29148625,6907322
x87,120:30364591,6907322
k87,120:30683436,6907322:318845
x87,120:31723985,6907322
k87,120:32042830,6907322:318845
x87,120:32939855,6907322
x87,120:33258797,6907322
x87,120:33258797,6907322
x87,120:33617607,6907322
x87,120:34219610,6907322
k87,120:34219610,6907322:0
)
(87,124:6756448,7759290:27463162,538214,179404
x87,124:8933229,7759290
k87,120:9420036,7759290:486807
x87,120:9619375,7759290
k87,120:10168082,7759290:548707
x87,120:10770085,7759290
x87,120:12683739,7759290
k87,120:13170546,7759290:486807
x87,120:13638993,7759290
k87,121:13170546,7759290:-79736
x87,121:14097472,7759290
x87,121:14835026,7759290
k87,121:15321833,7759290:486807
k87,122:15891026,7759290:569193
x87,122:16738216,7759290
x87,122:18195385,7759290
x87,122:18893070,7759290
k87,122:19379878,7759290:486808
x87,122:23167317,7759290
k87,122:23716023,7759290:548706
x87,122:25173191,7759290
k87,122:25659998,7759290:486807
x87,122:26058676,7759290
k87,123:25659998,7759290:-19935
x87,123:30109243,7759290
x87,123:33262784,7759290
x87,123:34219610,7759290
k87,124:34219610,7759290:0
)
(87,124:6756448,8611258:27463162,538214,179404
x87,124:16298802,8611258
x87,123:19635734,8611258
x87,123:20716150,8611258
x87,123:21712844,8611258
x87,123:23666365,8611258
x87,123:24663059,8611258
x87,123:26397307,8611258
x87,123:27677062,8611258
x87,123:29112302,8611258
x87,123:29973445,8611258
x87,123:32249895,8611258
g87,124:32249895,8611258
)
(87,124:6756448,9463226:27463162,498346,139537
x87,124:9511311,9463226
x87,124:10647543,9463226
k87,124:34219611,9463226:23572068
g87,124:34219611,9463226
)
(87,131:6756448,10315194:27463162,538214,179404
(87,125:6756448,10315194:-717621,0,0
g87,125:6038827,10315194
g87,125:3976625,10315194
g87,125:3648945,10315194
(87,125:3648945,10315194:2062202,0,0
g87,125:3648945,10315194
g87,125:3648945,10315194
k87,125:5711147,10315194:2062202
)
g87,125:6038827,10315194
)
x87,125:6596977,10315194
k87,126:6038827,10315194:-19935
x87,126:7583704,10315194
x87,126:8700002,10315194
k87,126:8958007,10315194:258005
x87,126:10787939,10315194
k87,126:11045963,10315194:258024
x87,126:13238692,10315194
k87,126:13496716,10315194:258024
k87,127:13612914,10315194:116198
x87,127:14101294,10315194
x87,127:14440169,10315194
x87,127:14719243,10315194
x87,127:14922569,10315194
k87,127:15180593,10315194:258024
x87,127:18663044,10315194
k87,127:19019620,10315194:356576
x87,127:20155852,10315194
k87,127:20413876,10315194:258024
x87,127:22817904,10315194
k87,127:23075928,10315194:258024
x87,127:24116477,10315194
k87,127:24374501,10315194:258024
x87,127:28797831,10315194
k87,127:29055855,10315194:258024
x87,127:32327007,10315194
k87,127:32585031,10315194:258024
x87,127:34219610,10315194
k87,128:34219610,10315194:0
)
(87,131:6756448,11167162:27463162,538214,179404
x87,131:7274729,11167162
x87,129:7852810,11167162
x87,129:9706661,11167162
g87,129:9945867,11167162
x87,129:10944555,11167162
x87,129:12082781,11167162
g87,129:12321987,11167162
x87,129:12680797,11167162
x87,129:13039607,11167162
x87,129:15032996,11167162
g87,129:15272202,11167162
x87,129:15870219,11167162
g87,129:16109425,11167162
x87,129:16508103,11167162
k87,130:16109425,11167162:-19935
x87,130:20758008,11167162
x87,130:26207934,11167162
x87,130:29520947,11167162
k87,131:34219610,11167162:4698663
g87,131:34219610,11167162
)
(87,138:6756448,12019130:27463162,538214,179404
(87,132:6756448,12019130:-717621,0,0
g87,132:6038827,12019130
g87,132:3976625,12019130
g87,132:3648945,12019130
(87,132:3648945,12019130:2062202,0,0
g87,132:3648945,12019130
g87,132:3648945,12019130
k87,132:5711147,12019130:2062202
)
g87,132:6038827,12019130
)
x87,132:9200342,12019130
k87,133:6038827,12019130:-19935
x87,133:10378434,12019130
k87,133:10588729,12019130:210295
x87,133:11515655,12019130
k87,133:11725950,12019130:210295
x87,133:12702711,12019130
x87,133:13624654,12019130
x87,133:14123000,12019130
x87,133:15059892,12019130
k87,133:15270187,12019130:210295
x87,133:16207080,12019130
k87,133:16417375,12019130:210295
x87,133:17573541,12019130
k87,133:17776608,12019130:203067
x87,133:18924800,12019130
x87,133:20200569,12019130
k87,133:20410864,12019130:210295
x87,133:21008881,12019130
k87,133:21211948,12019130:203067
x87,133:23404677,12019130
k87,133:23607744,12019130:203067
k87,134:23663912,12019130:56168
x87,134:25438029,12019130
k87,134:25641096,12019130:203067
x87,134:26123496,12019130
k87,134:26326564,12019130:203068
x87,134:27323259,12019130
k87,134:27526326,12019130:203067
x87,134:28323682,12019130
x87,134:29679187,12019130
k87,134:29882254,12019130:203067
x87,134:30460337,12019130
k87,134:30663404,12019130:203067
x87,134:31460760,12019130
x87,134:33017597,12019130
x87,134:33980404,12019130
x87,134:34219610,12019130
k87,138:34219610,12019130:0
)
(87,138:6756448,12871098:27463162,498346,139537
x87,138:8490697,12871098
k87,134:8905495,12871098:414798
k87,135:9047699,12871098:142204
x87,135:9705517,12871098
k87,135:9976675,12871098:271158
x87,135:10893634,12871098
x87,135:11872387,12871098
x87,135:13048486,12871098
k87,135:13327632,12871098:279146
x87,135:14045252,12871098
k87,135:14316411,12871098:271159
x87,135:15472577,12871098
k87,135:15743735,12871098:271158
x87,135:17836795,12871098
k87,135:18115941,12871098:279146
x87,135:19172438,12871098
k87,135:19451584,12871098:279146
x87,135:20169204,12871098
x87,135:20368543,12871098
x87,135:21769896,12871098
k87,135:22049042,12871098:279146
x87,135:22838418,12871098
x87,135:23168520,12871098
x87,135:23737029,12871098
x87,135:24268859,12871098
x87,135:25222488,12871098
k87,135:25508630,12871098:286142
x87,135:26443920,12871098
k87,135:26730062,12871098:286142
x87,135:27096843,12871098
x87,135:27426945,12871098
x87,135:28279709,12871098
k87,135:28668603,12871098:388894
x87,135:29202030,12871098
k87,135:29488142,12871098:286112
x87,135:30295060,12871098
x87,135:30927756,12871098
x87,135:31881385,12871098
x87,135:32559930,12871098
x87,135:32862524,12871098
x87,135:33926187,12871098
x87,135:34219610,12871098
k87,136:34219610,12871098:0
)
(87,138:6756448,13723066:27463162,498346,139537
x87,138:7086550,13723066
x87,138:8003502,13723066
x87,138:8370283,13723066
x87,138:10625984,13723066
g87,136:10882730,13723066
x87,136:11416157,13723066
x87,136:11911311,13723066
x87,136:13213383,13723066
g87,136:13470129,13723066
x87,136:14222828,13723066
g87,136:14462034,13723066
x87,136:16180335,13723066
g87,136:16419541,13723066
x87,136:17137161,13723066
x87,136:17495971,13723066
x87,136:18412930,13723066
g87,136:18652136,13723066
x87,136:18911276,13723066
x87,136:19309954,13723066
x87,136:20169104,13723066
x87,136:20926592,13723066
x87,136:22720643,13723066
g87,136:22959849,13723066
x87,136:24165850,13723066
x87,136:25224340,13723066
g87,136:25463546,13723066
x87,136:26021696,13723066
x87,136:27456936,13723066
k87,138:34219610,13723066:6762674
g87,138:34219610,13723066
)
(87,145:6756448,14575034:27463162,538214,179404
(87,139:6756448,14575034:-717621,0,0
g87,139:6038827,14575034
g87,139:3976625,14575034
g87,139:3648945,14575034
(87,139:3648945,14575034:2062202,0,0
g87,139:3648945,14575034
g87,139:3648945,14575034
k87,139:5711147,14575034:2062202
)
g87,139:6038827,14575034
)
x87,139:8504650,14575034
k87,140:6038827,14575034:-59803
x87,140:8644186,14575034
k87,140:8824444,14575034:180258
x87,140:9392560,14575034
k87,140:9558081,14575034:165521
x87,140:10265735,14575034
k87,140:10431256,14575034:165521
x87,140:12623985,14575034
k87,140:12789506,14575034:165521
k87,141:12822018,14575034:32512
x87,141:13340299,14575034
x87,141:14444635,14575034
k87,141:14610156,14575034:165521
x87,141:15469307,14575034
k87,141:15634828,14575034:165521
x87,141:16316567,14575034
x87,141:17173724,14575034
x87,141:19486056,14575034
k87,141:19651577,14575034:165521
x87,141:21455594,14575034
k87,141:21621115,14575034:165521
x87,141:22219132,14575034
k87,141:22384653,14575034:165521
x87,141:24904296,14575034
k87,141:25069817,14575034:165521
x87,141:26825993,14575034
k87,141:26991514,14575034:165521
x87,141:28669947,14575034
x87,141:30972310,14575034
k87,141:31137831,14575034:165521
x87,141:34219610,14575034
k87,142:34219610,14575034:0
)
(87,145:6756448,15427002:27463162,538214,179404
x87,145:9415630,15427002
k87,142:9648964,15427002:233334
k87,143:9724202,15427002:75238
x87,143:12109074,15427002
k87,143:12360418,15427002:251344
x87,143:12947267,15427002
k87,143:13198610,15427002:251343
x87,143:14133900,15427002
k87,143:14385244,15427002:251344
x87,143:14908704,15427002
x87,143:16137418,15427002
k87,143:16388762,15427002:251344
x87,143:18937886,15427002
x87,143:19451378,15427002
k87,143:19702721,15427002:251343
x87,143:20472961,15427002
x87,143:22123470,15427002
k87,143:22374814,15427002:251344
x87,143:24254564,15427002
k87,143:24505908,15427002:251344
x87,143:25011029,15427002
k87,143:25262367,15427002:251338
x87,143:27501324,15427002
k87,144:25262367,15427002:-36679
x87,144:28748378,15427002
x87,144:29591971,15427002
x87,144:30598227,15427002
k87,144:30832735,15427002:234508
x87,144:32551036,15427002
k87,144:32784370,15427002:233334
x87,144:33860800,15427002
x87,144:34219610,15427002
k87,145:34219610,15427002:0
)
(87,145:6756448,16278970:27463162,462465,0
x87,145:8032217,16278970
k87,145:34219609,16278970:26187392
g87,145:34219609,16278970
)
(87,151:6756448,17130938:27463162,538214,179404
(87,146:6756448,17130938:-717621,0,0
g87,146:6038827,17130938
g87,146:3976625,17130938
g87,146:3648945,17130938
(87,146:3648945,17130938:2062202,0,0
g87,146:3648945,17130938
g87,146:3648945,17130938
k87,146:5711147,17130938:2062202
)
g87,146:6038827,17130938
)
x87,146:7802977,17130938
k87,147:8145847,17130938:342870
x87,147:8913302,17130938
k87,147:9256171,17130938:342869
x87,147:11989108,17130938
k87,147:12331978,17130938:342870
x87,147:13388475,17130938
k87,147:13731345,17130938:342870
x87,147:14887511,17130938
k87,147:15209648,17130938:322137
x87,147:16256178,17130938
x87,147:17075461,17130938
k87,147:17418331,17130938:342870
x87,147:18165852,17130938
k87,147:18487989,17130938:322137
x87,147:20680718,17130938
k87,147:21002856,17130938:322138
k87,148:21245999,17130938:243143
x87,148:22456375,17130938
k87,148:22789418,17130938:333043
x87,148:23239521,17130938
x87,148:24963390,17130938
x87,148:25660273,17130938
x87,148:25953696,17130938
k87,148:26286738,17130938:333042
x87,148:26873587,17130938
k87,148:27206629,17130938:333042
x87,148:28702854,17130938
x87,148:30637622,17130938
x87,148:31701285,17130938
x87,148:31994708,17130938
k87,148:32327751,17130938:333043
x87,148:32951278,17130938
k87,148:33284320,17130938:333042
x87,148:34219610,17130938
k87,148:34219610,17130938:0
)
(87,151:6756448,17982906:27463162,498346,139537
x87,151:9206304,17982906
g87,148:9463050,17982906
x87,148:10563393,17982906
g87,148:10820139,17982906
x87,148:11673702,17982906
x87,148:12306398,17982906
x87,148:13131653,17982906
g87,148:13388399,17982906
x87,148:16641187,17982906
g87,149:16880393,17982906
g87,150:16959331,17982906
x87,150:18494241,17982906
x87,150:18872984,17982906
x87,150:19492928,17982906
g87,150:19732134,17982906
x87,150:21548112,17982906
k87,151:34219610,17982906:12671498
g87,151:34219610,17982906
)
(87,157:6756448,18834874:27463162,538214,179404
(87,152:6756448,18834874:-717621,0,0
g87,152:6038827,18834874
g87,152:3976625,18834874
g87,152:3648945,18834874
(87,152:3648945,18834874:2062202,0,0
g87,152:3648945,18834874
g87,152:3648945,18834874
k87,152:5711147,18834874:2062202
)
g87,152:6038827,18834874
)
x87,152:7274728,18834874
k87,153:6038827,18834874:-19935
x87,153:8731894,18834874
x87,153:9868125,18834874
k87,153:10224106,18834874:355981
x87,153:10941726,18834874
k87,153:11274353,18834874:332627
x87,153:12121544,18834874
k87,153:12477526,18834874:355982
x87,153:14747997,18834874
k87,153:15103978,18834874:355981
x87,153:15771764,18834874
k87,153:16104391,18834874:332627
x87,153:16762209,18834874
k87,153:17118190,18834874:355981
x87,153:18892306,18834874
x87,153:19251116,18834874
x87,153:19769397,18834874
k87,153:20125378,18834874:355981
x87,153:20992503,18834874
k87,153:21348485,18834874:355982
x87,153:22504651,18834874
k87,153:22837278,18834874:332627
x87,153:23355559,18834874
x87,153:23654566,18834874
x87,153:24013376,18834874
x87,153:25215389,18834874
k87,153:25548015,18834874:332626
x87,153:26415139,18834874
k87,153:26747766,18834874:332627
x87,153:29640174,18834874
k87,153:29996156,18834874:355982
x87,153:30713776,18834874
k87,153:31046402,18834874:332626
x87,153:31694254,18834874
k87,153:32026881,18834874:332627
x87,153:34219610,18834874
k87,154:34219610,18834874:0
)
(87,157:6756448,19686842:27463162,498346,139537
x87,157:9008977,19686842
k87,155:9299888,19686842:290911
x87,155:12030831,19686842
x87,155:12389641,19686842
k87,155:12680552,19686842:290911
x87,155:13836718,19686842
k87,155:14127629,19686842:290911
x87,155:16918374,19686842
k87,155:17209285,19686842:290911
x87,155:18730241,19686842
k87,155:19021152,19686842:290911
x87,155:19619169,19686842
k87,155:19910080,19686842:290911
x87,155:20996477,19686842
k87,155:21287388,19686842:290911
x87,155:22005008,19686842
k87,155:22295919,19686842:290911
x87,155:24779682,19686842
k87,155:25083519,19686842:303837
x87,155:27148671,19686842
k87,155:27439582,19686842:290911
k87,156:27620897,19686842:181315
x87,156:28154324,19686842
x87,156:29905700,19686842
x87,156:30639261,19686842
k87,156:30943575,19686842:304314
x87,156:33328447,19686842
k87,156:33632761,19686842:304314
x87,156:34219610,19686842
k87,156:34219610,19686842:0
)
(87,157:6756448,20538810:27463162,538214,179404
x87,157:8692012,20538810
g87,156:8948758,20538810
x87,156:9812287,20538810
x87,156:11130306,20538810
g87,156:11369512,20538810
x87,156:14279861,20538810
x87,156:14638671,20538810
x87,156:15914440,20538810
k87,157:34219610,20538810:18305170
g87,157:34219610,20538810
)
(87,163:6756448,21390778:27463162,538214,179404
(87,158:6756448,21390778:-717621,0,0
g87,158:6038827,21390778
g87,158:3976625,21390778
g87,158:3648945,21390778
(87,158:3648945,21390778:2062202,0,0
g87,158:3648945,21390778
g87,158:3648945,21390778
k87,158:5711147,21390778:2062202
)
g87,158:6038827,21390778
)
x87,158:7274728,21390778
k87,159:8182531,21390778:907803
x87,159:8920085,21390778
x87,159:10098177,21390778
k87,159:11005980,21390778:907803
x87,159:12650528,21390778
k87,159:13558331,21390778:907803
x87,159:15751060,21390778
k87,159:16658862,21390778:907802
k87,160:18061634,21390778:1402772
x87,160:18550014,21390778
x87,160:19287567,21390778
x87,160:19686245,21390778
x87,160:20244394,21390778
x87,160:21679635,21390778
k87,160:22587438,21390778:907803
k87,161:23990209,21390778:1402771
x87,161:24837399,21390778
x87,161:26294568,21390778
x87,161:26992253,21390778
k87,161:27900056,21390778:907803
x87,161:31687495,21390778
k87,161:32762442,21390778:1074947
x87,161:34219610,21390778
k87,161:34219610,21390778:0
)
(87,163:6756448,22242746:27463162,538214,179404
x87,163:7155126,22242746
x87,162:11405032,22242746
x87,162:19753347,22242746
x87,162:21427793,22242746
x87,162:23809893,22242746
k87,163:34219610,22242746:10409717
g87,163:34219610,22242746
)
(87,168:6756448,23094714:27463162,538214,179404
(87,164:6756448,23094714:-717621,0,0
g87,164:6038827,23094714
g87,164:3976625,23094714
g87,164:3648945,23094714
(87,164:3648945,23094714:2062202,0,0
g87,164:3648945,23094714
g87,164:3648945,23094714
k87,164:5711147,23094714:2062202
)
g87,164:6038827,23094714
)
x87,164:7994342,23094714
k87,165:6038827,23094714:19934
x87,165:8652160,23094714
x87,165:9010970,23094714
x87,165:9509316,23094714
k87,165:9805688,23094714:296372
x87,165:10493407,23094714
k87,165:10778345,23094714:284938
x87,165:12971074,23094714
k87,165:13256013,23094714:284939
k87,166:13425503,23094714:169490
x87,166:14661404,23094714
k87,166:14946343,23094714:284939
x87,166:16361650,23094714
x87,166:16720460,23094714
k87,166:17005398,23094714:284938
x87,166:20591505,23094714
k87,166:20876444,23094714:284939
x87,166:21454527,23094714
k87,166:21739466,23094714:284939
x87,166:22227846,23094714
x87,166:22566721,23094714
x87,166:22925531,23094714
x87,166:23784681,23094714
x87,166:24342830,23094714
k87,166:24753236,23094714:410406
x87,166:28301469,23094714
k87,166:28586408,23094714:284939
x87,166:29742574,23094714
k87,166:30027513,23094714:284939
x87,166:33960470,23094714
x87,166:34219610,23094714
k87,166:34219610,23094714:0
)
(87,168:6756448,23946682:27463162,490372,139537
x87,168:8781730,23946682
g87,166:9020936,23946682
g87,167:9099874,23946682
x87,167:10818175,23946682
g87,167:11057381,23946682
x87,167:11416191,23946682
x87,167:11775001,23946682
x87,167:12691960,23946682
k87,168:34219610,23946682:21527650
g87,168:34219610,23946682
)
(87,174:6756448,24798650:27463162,538214,179404
(87,169:6756448,24798650:-717621,0,0
g87,169:6038827,24798650
g87,169:3976625,24798650
g87,169:3648945,24798650
(87,169:3648945,24798650:2062202,0,0
g87,169:3648945,24798650
g87,169:3648945,24798650
k87,169:5711147,24798650:2062202
)
g87,169:6038827,24798650
)
x87,169:8151819,24798650
k87,170:8458118,24798650:306299
x87,170:11009657,24798650
k87,170:11316023,24798650:306366
k87,171:11527940,24798650:211917
x87,171:13820338,24798650
k87,171:14126704,24798650:306366
x87,171:15372573,24798650
x87,171:17944044,24798650
x87,171:18203184,24798650
k87,171:18509550,24798650:306366
x87,171:20263733,24798650
k87,171:20570100,24798650:306367
x87,171:20849175,24798650
k87,171:21155541,24798650:306366
x87,171:22501078,24798650
k87,171:22807377,24798650:306299
x87,171:23086452,24798650
k87,171:23392751,24798650:306299
x87,171:23631957,24798650
k87,171:23938323,24798650:306366
x87,171:25184191,24798650
x87,171:26605478,24798650
k87,171:26911844,24798650:306366
k87,172:27123761,24798650:211917
x87,172:29428120,24798650
x87,172:30125805,24798650
k87,172:30432171,24798650:306366
x87,172:34219610,24798650
k87,172:34219610,24798650:0
)
(87,174:6756448,25650618:27463162,538214,179404
x87,174:8213616,25650618
g87,172:8452822,25650618
x87,172:8851500,25650618
k87,173:8452822,25650618:-19935
x87,173:17287524,25650618
x87,173:18264284,25650618
x87,173:19280912,25650618
x87,173:21254366,25650618
x87,173:22350731,25650618
x87,173:24922202,25650618
x87,173:25420548,25650618
x87,173:27354136,25650618
x87,173:28550170,25650618
k87,174:34219610,25650618:5669440
g87,174:34219610,25650618
)
(87,179:6756448,26502586:27463162,538214,179404
(87,175:6756448,26502586:-717621,0,0
g87,175:6038827,26502586
g87,175:3976625,26502586
g87,175:3648945,26502586
(87,175:3648945,26502586:2062202,0,0
g87,175:3648945,26502586
g87,175:3648945,26502586
k87,175:5711147,26502586:2062202
)
g87,175:6038827,26502586
)
x87,175:8151819,26502586
k87,176:8423745,26502586:271926
x87,176:11015152,26502586
k87,176:11287110,26502586:271958
k87,177:11430898,26502586:143788
x87,177:13723296,26502586
k87,177:13995255,26502586:271959
x87,177:15241124,26502586
x87,177:17812595,26502586
x87,177:18071735,26502586
k87,177:18343693,26502586:271958
x87,177:20097876,26502586
k87,177:20369835,26502586:271959
x87,177:21526001,26502586
k87,177:21797959,26502586:271958
x87,177:22559434,26502586
k87,177:22831393,26502586:271959
x87,177:24505840,26502586
x87,177:26000882,26502586
x87,177:26742422,26502586
k87,177:27014380,26502586:271958
k87,178:27158169,26502586:143789
x87,178:29462528,26502586
x87,178:30160213,26502586
k87,178:30432171,26502586:271958
x87,178:34219610,26502586
k87,178:34219610,26502586:0
)
(87,179:6756448,27354554:27463162,538214,179404
x87,179:8213616,27354554
g87,178:8452822,27354554
x87,178:8851500,27354554
x87,178:17885541,27354554
x87,178:21248388,27354554
k87,179:34219610,27354554:12971222
g87,179:34219610,27354554
)
(87,185:6756448,28206522:27463162,538214,179404
(87,180:6756448,28206522:-717621,0,0
g87,180:6038827,28206522
g87,180:3976625,28206522
g87,180:3648945,28206522
(87,180:3648945,28206522:2062202,0,0
g87,180:3648945,28206522
g87,180:3648945,28206522
k87,180:5711147,28206522:2062202
)
g87,180:6038827,28206522
)
x87,180:8151819,28206522
k87,181:8366300,28206522:214481
x87,181:10877971,28206522
k87,181:11092476,28206522:214505
k87,182:11155850,28206522:63374
x87,182:13777158,28206522
k87,182:13991663,28206522:214505
x87,182:15995019,28206522
k87,182:16209500,28206522:214481
x87,182:19103901,28206522
k87,182:19318406,28206522:214505
x87,182:20075894,28206522
k87,182:20290399,28206522:214505
x87,182:20758846,28206522
x87,182:22375483,28206522
x87,182:22694425,28206522
x87,182:22694425,28206522
x87,182:23053235,28206522
x87,182:23412045,28206522
k87,182:23626550,28206522:214505
x87,182:25261129,28206522
k87,182:25475634,28206522:214505
k87,183:25539009,28206522:63375
x87,183:27843368,28206522
x87,183:28541053,28206522
k87,183:28755558,28206522:214505
x87,183:32542997,28206522
k87,183:32762442,28206522:219445
x87,183:34219610,28206522
k87,183:34219610,28206522:0
)
(87,185:6756448,29058490:27463162,538214,179404
x87,185:7155126,29058490
x87,184:15870224,29058490
x87,184:16846984,29058490
x87,184:29213972,29058490
x87,184:30071129,29058490
x87,184:32104386,29058490
x87,184:33360221,29058490
k87,185:34219610,29058490:859389
g87,185:34219610,29058490
)
(87,191:6756448,29910458:27463162,538214,179404
(87,186:6756448,29910458:-717621,0,0
g87,186:6038827,29910458
g87,186:3976625,29910458
g87,186:3648945,29910458
(87,186:3648945,29910458:2062202,0,0
g87,186:3648945,29910458
g87,186:3648945,29910458
k87,186:5711147,29910458:2062202
)
g87,186:6038827,29910458
)
x87,186:7617592,29910458
k87,187:7958246,29910458:340654
x87,187:8526362,29910458
k87,187:8846728,29910458:320366
x87,187:9703886,29910458
k87,187:10024251,29910458:320365
x87,187:12216980,29910458
k87,187:12537345,29910458:320365
k87,188:12776980,29910458:239635
x87,188:14012881,29910458
k87,188:14333246,29910458:320365
x87,188:15571141,29910458
x87,188:15949884,29910458
x87,188:16328628,29910458
x87,188:16826974,29910458
k87,188:17147339,29910458:320365
x87,188:18307492,29910458
k87,188:18627857,29910458:320365
x87,188:19487008,29910458
k87,188:19807374,29910458:320366
x87,188:20684465,29910458
x87,188:21043275,29910458
k87,188:21363640,29910458:320365
x87,188:21941723,29910458
k87,188:22262088,29910458:320365
x87,188:22939841,29910458
k87,188:23260206,29910458:320365
x87,188:23858223,29910458
k87,188:24178588,29910458:320365
x87,188:27459706,29910458
k87,188:27780072,29910458:320366
k87,189:28019706,29910458:239634
x87,189:31412429,29910458
x87,189:33264671,29910458
k87,189:33596083,29910458:331412
x87,189:34219610,29910458
k87,189:34219610,29910458:0
)
(87,191:6756448,30762426:27463162,538214,179404
x87,191:9855743,30762426
x87,191:11066119,30762426
x87,189:12047256,30762426
g87,189:12304002,30762426
x87,189:13441023,30762426
g87,189:13697769,30762426
x87,189:15643301,30762426
x87,189:16466167,30762426
g87,189:16705373,30762426
x87,189:20333342,30762426
x87,189:20692152,30762426
x87,189:22326731,30762426
k87,191:34219610,30762426:11892879
g87,191:34219610,30762426
)
(87,197:6756448,31614394:27463162,538214,179404
(87,192:6756448,31614394:-717621,0,0
g87,192:6038827,31614394
g87,192:3976625,31614394
g87,192:3648945,31614394
(87,192:3648945,31614394:2062202,0,0
g87,192:3648945,31614394
g87,192:3648945,31614394
k87,192:5711147,31614394:2062202
)
g87,192:6038827,31614394
)
x87,192:6776381,31614394
k87,193:6038827,31614394:-59803
x87,193:7954473,31614394
k87,193:9864706,31614394:1910233
x87,193:10522524,31614394
x87,193:12177036,31614394
x87,193:12655450,31614394
x87,193:13014260,31614394
k87,193:14924493,31614394:1910233
x87,193:16469370,31614394
x87,193:17828861,31614394
k87,193:19739095,31614394:1910234
x87,193:21931824,31614394
k87,193:23842057,31614394:1910233
k87,194:27229657,31614394:3387600
x87,194:27747938,31614394
x87,194:28445623,31614394
k87,194:30355856,31614394:1910233
x87,194:31312683,31614394
k87,194:33222916,31614394:1910233
x87,194:33980404,31614394
x87,194:34219610,31614394
k87,197:34219610,31614394:0
)
(87,197:6756448,32466362:27463162,538214,179404
x87,197:8550499,32466362
k87,194:10465341,32466362:1914842
x87,194:11063358,32466362
x87,194:12658069,32466362
k87,194:14572911,32466362:1914842
x87,194:16412809,32466362
k87,194:18327651,32466362:1914842
k87,195:21724377,32466362:3396726
x87,195:22571567,32466362
x87,195:24028736,32466362
x87,195:24726421,32466362
k87,195:26641262,32466362:1914841
x87,195:30428701,32466362
k87,195:32762442,32466362:2333741
x87,195:34219610,32466362
k87,195:34219610,32466362:0
)
(87,197:6756448,33318330:27463162,538214,179404
x87,197:7155126,33318330
x87,196:11125957,33318330
x87,196:13221008,33318330
x87,196:17273568,33318330
[87,196:17316623,33318330:215288,26214,0
]
x87,196:20123317,33318330
[87,196:20166372,33318330:215288,26214,0
]
x87,196:29067855,33318330
x87,196:35630095,33318330
x87,196:48638952,33318330
x87,196:52510112,33318330
x87,196:54983908,33318330
g87,197:54983908,33318330
)
(87,197:6756448,34170298:27463162,538214,139537
x87,197:10803028,34170298
x87,196:15431678,34170298
k87,197:34219610,34170298:18787932
g87,197:34219610,34170298
)
(1,663:6038827,36886945:28180783,498346,139537
h1,659:6038827,36886945:786432,0,0
x1,659:8534590,36886945
g1,659:8773796,36886945
x1,659:9331946,36886945
g1,659:9571152,36886945
x1,659:13478194,36886945
g1,659:13717400,36886945
x1,659:15232377,36886945
x1,659:17769960,36886945
g1,659:18009166,36886945
x1,659:18876290,36886945
g1,659:19115496,36886945
x1,659:20445087,36886945
x1,659:21381980,36886945
k1,660:34219610,36886945:12837630
g1,663:34219610,36886945
)
(1,663:6038827,37738913:28180783,498346,139537
r1,660:6038827,37738913:0,637883,139537
k1,660:6784687,37738913:745860
k1,660:6784687,37738913:0
x1,660:10285079,37738913
x1,660:10544219,37738913
k1,660:10740150,37738913:195931
x1,660:11318233,37738913
k1,660:11514164,37738913:195931
x1,660:13846429,37738913
x1,660:15062396,37738913
k1,660:15258327,37738913:195931
x1,660:16414493,37738913
k1,660:16610424,37738913:195931
x1,660:19542700,37738913
k1,660:19738632,37738913:195932
x1,660:22493495,37738913
k1,660:22698081,37738913:204586
x1,660:24213058,37738913
x1,660:26750641,37738913
k1,660:26946572,37738913:195931
x1,660:27415019,37738913
x1,660:29230995,37738913
k1,660:29426926,37738913:195931
x1,660:30144546,37738913
k1,660:30340477,37738913:195931
x1,660:30828857,37738913
x1,660:32764437,37738913
x1,660:34219610,37738913
k1,661:34219610,37738913:0
k1,663:34219610,37738913:0
)
(1,663:6038827,38590881:28180783,498346,139537
x1,663:6766413,38590881
x1,663:8121918,38590881
g1,661:8361124,38590881
x1,661:10882761,38590881
g1,661:11201702,38590881
x1,661:18182553,38590881
x1,661:19400514,38590881
k1,662:34219610,38590881:14819096
g1,663:34219610,38590881
)
(1,663:6038827,39442849:28180783,498346,139537
x1,663:6557108,39442849
x1,662:9407653,39442849
g1,662:9726594,39442849
x1,662:11361174,39442849
g1,662:11600380,39442849
x1,662:12676810,39442849
g1,662:12916016,39442849
x1,662:13992446,39442849
g1,662:14231652,39442849
x1,662:15308082,39442849
k1,663:34219610,39442849:18911528
g1,663:34219610,39442849
)
(1,668:6038827,40574507:28180783,498346,139537
h1,666:6038827,40574507:786432,0,0
x1,666:8534590,40574507
g1,666:8773796,40574507
x1,666:9331946,40574507
g1,666:9571152,40574507
x1,666:13478194,40574507
g1,666:13717400,40574507
x1,666:15232377,40574507
x1,666:17769960,40574507
g1,666:18009166,40574507
x1,666:18876290,40574507
g1,666:19115496,40574507
x1,666:20445087,40574507
x1,666:21381980,40574507
k1,667:34219610,40574507:12837630
g1,668:34219610,40574507
)
(1,668:6038827,41426475:28180783,498346,139537
x1,668:6766413,41426475
x1,668:8121918,41426475
g1,667:8361124,41426475
x1,667:10882761,41426475
g1,667:11201702,41426475
x1,667:16733358,41426475
x1,667:18348004,41426475
k1,668:34219610,41426475:15871606
g1,668:34219610,41426475
)
(1,671:6038827,46604177:28180783,490372,0
k1,671:18036575,46604177:11997748
(1,671:18036575,46604177:0,0,0
g1,671:18036575,46604177
)
x1,671:21366708,46604177
g1,671:21637805,46604177
x1,671:22221861,46604177
g1,671:22221861,46604177
k1,671:34219609,46604177:11997748
)
]
(1,672:6038827,48061349:28180783,0,0
h1,672:6038827,48061349:28180783,0,0
)
]
]
!29552
}23
!11
{24
[1,716:4736286,48061349:29483324,43325063,0
[1,716:6038827,48061349:28180783,43251179,0
[1,716:6038827,5334458:28180783,524288,0
(1,716:6038827,5334458:28180783,337875,0
(1,716:6038827,5334458:28180783,337875,0
k1,716:20129219,5334458:14090392
k1,716:34219611,5334458:14090392
(1,716:34219611,5334458:0,337875,0
k1,716:33662547,5334458:-557064
x1,716:34219611,5334458
)
)
)
]
[1,716:6038827,47274917:28180783,41022955,0
(1,716:6038827,47274917:28180783,41022955,0
(1,716:6038827,47274917:28180783,41022955,0
(1,716:34219610,47274917:0,28180783,0
(1,716:34219610,47274917:0,28180783,0
[1,716:34219610,47274917:41022955,28180783,0
[1,715:34219610,47274917:41022955,28180783,0
[1,715:34219610,47388207:41022955,28294073,0
(1,713:34219610,32675649:41022955,13581515,13222707
g1,713:34219610,32675649
h1,679:34219610,32675649:0,0,0
(1,712:34219610,32675649:43921023,13581515,13222707
$1,712:34219610,32675649
[1,712:34219610,32675649:43921023,13581515,13222707
(1,683:34219610,19874009:43921023,596375,255593
g1,682:34219610,19874009
(1,682:34219610,19874009:1943080,596375,255593
r1,682:34219610,19874009:0,851968,255593
g1,682:34547290,19874009
r1,682:34547290,19874009:0,255593,255593
k1,682:35191150,19874009:643860
k1,682:35835010,19874009:643860
g1,682:36162690,19874009
)
g1,682:36162690,19874009
(1,682:36162690,19874009:1876312,596375,255593
g1,682:36490370,19874009
r1,682:36490370,19874009:0,255593,255593
k1,682:37100846,19874009:610476
k1,682:37711322,19874009:610476
g1,682:38039002,19874009
)
g1,682:38039002,19874009
(1,682:38039002,19874009:7312282,596375,255593
g1,682:38366682,19874009
r1,682:38366682,19874009:0,255593,255593
k1,682:45023604,19874009:6656922
g1,682:45351284,19874009
)
g1,682:45351284,19874009
(1,683:45351284,19874009:3588111,596375,255593
r1,682:45351284,19874009:0,851968,255593
g1,682:45678964,19874009
r1,682:45678964,19874009:0,753939,255593
x1,682:46865031,19874009
g1,682:47104237,19874009
x1,682:48370040,19874009
x1,682:50762108,19874009
k1,682:77812952,19874009:27050844
g1,682:78140632,19874009
h1,682:78140632,19874009:0,0,0
)
g1,712:48939395,19874009
h1,712:48939395,19874009:3588111,0,0
g1,712:52527506,19874009
h1,712:52527506,19874009:3588111,0,0
g1,712:56115617,19874009
h1,712:56115617,19874009:3670836,0,0
g1,712:59786453,19874009
h1,712:59786453,19874009:3670836,0,0
g1,712:63457289,19874009
h1,712:63457289,19874009:3670836,0,0
g1,712:67128125,19874009
h1,712:67128125,19874009:3670836,0,0
g1,712:70798961,19874009
h1,712:70798961,19874009:3670836,0,0
g1,712:74469797,19874009
h1,712:74469797,19874009:3670836,0,0
g1,683:78140633,19874009
)
(1,683:34219610,21160974:43921023,1031372,672564
g1,683:34219610,21160974
(1,683:34219610,21160974:1943080,1031372,672564
r1,683:34219610,21160974:0,851968,255593
g1,683:34547290,21160974
r1,683:34547290,21160974:0,1164930,672564
g1,683:34547290,21160974
x1,683:35835010,21160974
g1,683:35835010,21160974
g1,683:36162690,21160974
)
g1,683:36162690,21160974
(1,683:36162690,21160974:1876312,1031372,672564
g1,683:36490370,21160974
r1,683:36490370,21160974:0,1164930,672564
k1,683:36523764,21160974:33394
x1,683:37677928,21160974
k1,683:37711322,21160974:33394
g1,683:38039002,21160974
)
g1,683:38039002,21160974
(1,683:38039002,21160974:7312282,1031372,672564
r1,683:38039002,21160974:0,851968,255593
g1,683:38366682,21160974
r1,683:38366682,21160974:0,1170910,672564
k1,683:39454093,21160974:1087411
x1,683:41567070,21160974
g1,683:41842155,21160974
x1,683:42506945,21160974
g1,683:42782030,21160974
x1,683:43936194,21160974
k1,683:45023604,21160974:1087410
g1,683:45351284,21160974
h1,683:45351284,21160974:0,0,0
)
g1,683:45351284,21160974
(1,683:45351284,21160974:3588111,1031372,672564
g1,683:45678964,21160974
r1,683:45678964,21160974:0,1703936,672564
g1,683:45678964,21160974
(1,683:45678964,21160974:2932751,1031372,672564
$1,683:45678964,21160974
[1,683:45678964,21160974:2932751,1031372,672564
(1,683:45678964,20725977:2932751,596375,255593
g1,683:45678964,20725977
(1,683:45678964,20725977:2932751,596375,255593
r1,683:45678964,20725977:0,851968,255593
r1,683:45678964,20725977:0,753939,255593
g1,683:45678964,20725977
x1,683:46401063,20725977
g1,683:46676148,20725977
x1,683:48611715,20725977
g1,683:48611715,20725977
)
g1,683:48611715,20725977
)
(1,683:45678964,21577945:2932751,596375,255593
g1,683:45678964,21577945
(1,683:45678964,21577945:2932751,596375,255593
r1,683:45678964,21577945:0,851968,255593
r1,683:45678964,21577945:0,753939,255593
k1,683:46210698,21577945:531734
x1,683:46784789,21577945
x1,683:48079982,21577945
k1,683:48611715,21577945:531733
)
g1,683:48611715,21577945
)
]
$1,683:48611715,21160974
)
g1,683:48611715,21160974
g1,683:48939395,21160974
)
g1,683:48939395,21160974
(1,683:48939395,21160974:3588111,1031372,672564
g1,683:49267075,21160974
r1,683:49267075,21160974:0,1703936,672564
g1,683:49267075,21160974
(1,683:49267075,21160974:2932751,1031372,672564
$1,683:49267075,21160974
[1,683:49267075,21160974:2932751,1031372,672564
(1,683:49267075,20725977:2932751,596375,255593
g1,683:49267075,20725977
(1,683:49267075,20725977:2932751,596375,255593
r1,683:49267075,20725977:0,851968,255593
r1,683:49267075,20725977:0,753939,255593
g1,683:49267075,20725977
x1,683:49989174,20725977
g1,683:50264259,20725977
x1,683:52199826,20725977
g1,683:52199826,20725977
)
g1,683:52199826,20725977
)
(1,683:49267075,21577945:2932751,596375,255593
g1,683:49267075,21577945
(1,683:49267075,21577945:2932751,596375,255593
r1,683:49267075,21577945:0,851968,255593
r1,683:49267075,21577945:0,753939,255593
k1,683:49837429,21577945:570354
x1,683:51629473,21577945
k1,683:52199826,21577945:570353
)
g1,683:52199826,21577945
)
]
$1,683:52199826,21160974
)
g1,683:52199826,21160974
g1,683:52527506,21160974
)
g1,683:52527506,21160974
(1,683:52527506,21160974:3588111,1031372,672564
g1,683:52855186,21160974
r1,683:52855186,21160974:0,1703936,672564
g1,683:52855186,21160974
(1,683:52855186,21160974:2932751,1031372,672564
$1,683:52855186,21160974
[1,683:52855186,21160974:2932751,1031372,672564
(1,683:52855186,20725977:2932751,596375,255593
g1,683:52855186,20725977
(1,683:52855186,20725977:2932751,596375,255593
r1,683:52855186,20725977:0,851968,255593
r1,683:52855186,20725977:0,753939,255593
g1,683:52855186,20725977
x1,683:53577285,20725977
g1,683:53852370,20725977
x1,683:55787937,20725977
g1,683:55787937,20725977
)
g1,683:55787937,20725977
)
(1,683:52855186,21577945:2932751,596375,255593
g1,683:52855186,21577945
(1,683:52855186,21577945:2932751,596375,255593
r1,683:52855186,21577945:0,851968,255593
r1,683:52855186,21577945:0,753939,255593
k1,683:53059009,21577945:203823
x1,683:53578283,21577945
x1,683:55584115,21577945
k1,683:55787937,21577945:203822
)
g1,683:55787937,21577945
)
]
$1,683:55787937,21160974
)
g1,683:55787937,21160974
g1,683:56115617,21160974
)
g1,683:56115617,21160974
(1,683:56115617,21160974:3670836,1031372,672564
g1,683:56443297,21160974
r1,683:56443297,21160974:0,1703936,672564
g1,683:56443297,21160974
(1,683:56443297,21160974:3015476,1031372,672564
$1,683:56443297,21160974
[1,683:56443297,21160974:3015476,1031372,672564
(1,683:56443297,20725977:3015476,596375,255593
g1,683:56443297,20725977
(1,683:56443297,20725977:3015476,596375,255593
r1,683:56443297,20725977:0,851968,255593
r1,683:56443297,20725977:0,753939,255593
g1,683:56443297,20725977
x1,683:58358432,20725977
g1,683:58633517,20725977
x1,683:59458773,20725977
g1,683:59458773,20725977
)
g1,683:59458773,20725977
)
(1,683:56443297,21577945:3015476,596375,255593
g1,683:56443297,21577945
(1,683:56443297,21577945:3015476,596375,255593
r1,683:56443297,21577945:0,851968,255593
r1,683:56443297,21577945:0,753939,255593
k1,683:57016393,21577945:573096
x1,683:57590484,21577945
x1,683:58885677,21577945
k1,683:59458773,21577945:573096
)
g1,683:59458773,21577945
)
]
$1,683:59458773,21160974
)
g1,683:59458773,21160974
g1,683:59786453,21160974
)
g1,683:59786453,21160974
(1,683:59786453,21160974:3670836,1031372,672564
g1,683:60114133,21160974
r1,683:60114133,21160974:0,1703936,672564
g1,683:60114133,21160974
(1,683:60114133,21160974:3015476,1031372,672564
$1,683:60114133,21160974
[1,683:60114133,21160974:3015476,1031372,672564
(1,683:60114133,20725977:3015476,596375,255593
g1,683:60114133,20725977
(1,683:60114133,20725977:3015476,596375,255593
r1,683:60114133,20725977:0,851968,255593
r1,683:60114133,20725977:0,753939,255593
g1,683:60114133,20725977
x1,683:62029268,20725977
g1,683:62304353,20725977
x1,683:63129609,20725977
g1,683:63129609,20725977
)
g1,683:63129609,20725977
)
(1,683:60114133,21577945:3015476,596375,255593
g1,683:60114133,21577945
(1,683:60114133,21577945:3015476,596375,255593
r1,683:60114133,21577945:0,851968,255593
r1,683:60114133,21577945:0,753939,255593
k1,683:60725849,21577945:611716
x1,683:62517893,21577945
k1,683:63129609,21577945:611716
)
g1,683:63129609,21577945
)
]
$1,683:63129609,21160974
)
g1,683:63129609,21160974
g1,683:63457289,21160974
)
g1,683:63457289,21160974
(1,683:63457289,21160974:3670836,1031372,672564
g1,683:63784969,21160974
r1,683:63784969,21160974:0,1703936,672564
g1,683:63784969,21160974
(1,683:63784969,21160974:3015476,1031372,672564
$1,683:63784969,21160974
[1,683:63784969,21160974:3015476,1031372,672564
(1,683:63784969,20725977:3015476,596375,255593
g1,683:63784969,20725977
(1,683:63784969,20725977:3015476,596375,255593
r1,683:63784969,20725977:0,851968,255593
r1,683:63784969,20725977:0,753939,255593
g1,683:63784969,20725977
x1,683:65700104,20725977
g1,683:65975189,20725977
x1,683:66800445,20725977
g1,683:66800445,20725977
)
g1,683:66800445,20725977
)
(1,683:63784969,21577945:3015476,596375,255593
g1,683:63784969,21577945
(1,683:63784969,21577945:3015476,596375,255593
r1,683:63784969,21577945:0,851968,255593
r1,683:63784969,21577945:0,753939,255593
k1,683:64030154,21577945:245185
x1,683:64549428,21577945
x1,683:66555260,21577945
k1,683:66800445,21577945:245185
)
g1,683:66800445,21577945
)
]
$1,683:66800445,21160974
)
g1,683:66800445,21160974
g1,683:67128125,21160974
)
g1,683:67128125,21160974
(1,683:67128125,21160974:3670836,1031372,672564
g1,683:67455805,21160974
r1,683:67455805,21160974:0,1703936,672564
g1,683:67455805,21160974
(1,683:67455805,21160974:3015476,1031372,672564
$1,683:67455805,21160974
[1,683:67455805,21160974:3015476,1031372,672564
(1,683:67455805,20725977:3015476,596375,255593
g1,683:67455805,20725977
(1,683:67455805,20725977:3015476,596375,255593
r1,683:67455805,20725977:0,851968,255593
r1,683:67455805,20725977:0,753939,255593
g1,683:67455805,20725977
x1,683:69370940,20725977
g1,683:69646025,20725977
x1,683:70471281,20725977
g1,683:70471281,20725977
)
g1,683:70471281,20725977
)
(1,683:67455805,21577945:3015476,596375,255593
g1,683:67455805,21577945
(1,683:67455805,21577945:3015476,596375,255593
r1,683:67455805,21577945:0,851968,255593
r1,683:67455805,21577945:0,753939,255593
k1,683:68028901,21577945:573096
x1,683:68602992,21577945
x1,683:69898185,21577945
k1,683:70471281,21577945:573096
)
g1,683:70471281,21577945
)
]
$1,683:70471281,21160974
)
g1,683:70471281,21160974
g1,683:70798961,21160974
)
g1,683:70798961,21160974
(1,683:70798961,21160974:3670836,1031372,672564
g1,683:71126641,21160974
r1,683:71126641,21160974:0,1703936,672564
g1,683:71126641,21160974
(1,683:71126641,21160974:3015476,1031372,672564
$1,683:71126641,21160974
[1,683:71126641,21160974:3015476,1031372,672564
(1,683:71126641,20725977:3015476,596375,255593
g1,683:71126641,20725977
(1,683:71126641,20725977:3015476,596375,255593
r1,683:71126641,20725977:0,851968,255593
r1,683:71126641,20725977:0,753939,255593
g1,683:71126641,20725977
x1,683:73041776,20725977
g1,683:73316861,20725977
x1,683:74142117,20725977
g1,683:74142117,20725977
)
g1,683:74142117,20725977
)
(1,683:71126641,21577945:3015476,596375,255593
g1,683:71126641,21577945
(1,683:71126641,21577945:3015476,596375,255593
r1,683:71126641,21577945:0,851968,255593
r1,683:71126641,21577945:0,753939,255593
k1,683:71738357,21577945:611716
x1,683:73530401,21577945
k1,683:74142117,21577945:611716
)
g1,683:74142117,21577945
)
]
$1,683:74142117,21160974
)
g1,683:74142117,21160974
g1,683:74469797,21160974
)
g1,683:74469797,21160974
(1,683:74469797,21160974:3670836,1031372,672564
g1,683:74797477,21160974
r1,683:74797477,21160974:0,1703936,672564
g1,683:74797477,21160974
(1,683:74797477,21160974:3015476,1031372,672564
$1,683:74797477,21160974
[1,683:74797477,21160974:3015476,1031372,672564
(1,683:74797477,20725977:3015476,596375,255593
g1,683:74797477,20725977
(1,683:74797477,20725977:3015476,596375,255593
r1,683:74797477,20725977:0,851968,255593
r1,683:74797477,20725977:0,753939,255593
g1,683:74797477,20725977
x1,683:76712612,20725977
g1,683:76987697,20725977
x1,683:77812953,20725977
g1,683:77812953,20725977
)
g1,683:77812953,20725977
)
(1,683:74797477,21577945:3015476,596375,255593
g1,683:74797477,21577945
(1,683:74797477,21577945:3015476,596375,255593
r1,683:74797477,21577945:0,851968,255593
r1,683:74797477,21577945:0,753939,255593
k1,683:75042662,21577945:245185
x1,683:75561936,21577945
x1,683:77567768,21577945
k1,683:77812953,21577945:245185
)
g1,683:77812953,21577945
)
]
$1,683:77812953,21160974
)
g1,683:77812953,21160974
g1,683:78140633,21160974
)
g1,683:78140633,21160974
)
(1,685:34219610,22456127:43921023,596375,255593
g1,684:34219610,22456127
(1,684:34219610,22456127:1943080,596375,255593
r1,684:34219610,22456127:0,851968,255593
g1,684:34547290,22456127
r1,684:34547290,22456127:0,718058,255593
k1,684:34984836,22456127:437546
x1,684:35397464,22456127
k1,684:35835010,22456127:437546
g1,684:36162690,22456127
)
g1,684:36162690,22456127
(1,684:36162690,22456127:1876312,596375,255593
g1,684:36490370,22456127
r1,684:36490370,22456127:0,745965,255593
k1,684:36607482,22456127:117112
x1,684:37594210,22456127
k1,684:37711322,22456127:117112
g1,684:38039002,22456127
)
g1,684:38039002,22456127
(1,684:38039002,22456127:7312282,596375,255593
g1,684:38366682,22456127
r1,684:38366682,22456127:0,753939,255593
x1,684:40822537,22456127
k1,684:45023604,22456127:4201067
g1,684:45351284,22456127
)
g1,684:45351284,22456127
(1,684:45351284,22456127:3588111,596375,255593
g1,684:45678964,22456127
r1,684:45678964,22456127:0,718058,255593
k1,684:46328050,22456127:649086
x1,684:47962629,22456127
k1,684:48611715,22456127:649086
g1,684:48939395,22456127
)
g1,684:48939395,22456127
(1,684:48939395,22456127:3588111,596375,255593
g1,684:49267075,22456127
r1,684:49267075,22456127:0,718058,255593
k1,684:49916161,22456127:649086
x1,684:51550740,22456127
k1,684:52199826,22456127:649086
g1,684:52527506,22456127
)
g1,684:52527506,22456127
(1,684:52527506,22456127:3588111,596375,255593
g1,684:52855186,22456127
r1,684:52855186,22456127:0,718058,255593
k1,684:53504272,22456127:649086
x1,684:55138851,22456127
k1,684:55787937,22456127:649086
g1,684:56115617,22456127
)
g1,684:56115617,22456127
(1,684:56115617,22456127:3670836,596375,255593
g1,684:56443297,22456127
r1,684:56443297,22456127:0,718058,255593
k1,684:57313151,22456127:869854
x1,684:58588920,22456127
k1,684:59458773,22456127:869853
g1,684:59786453,22456127
)
g1,684:59786453,22456127
(1,684:59786453,22456127:3670836,596375,255593
g1,684:60114133,22456127
r1,684:60114133,22456127:0,718058,255593
k1,684:60983987,22456127:869854
x1,684:62259756,22456127
k1,684:63129609,22456127:869853
g1,684:63457289,22456127
)
g1,684:63457289,22456127
(1,684:63457289,22456127:3670836,596375,255593
g1,684:63784969,22456127
r1,684:63784969,22456127:0,718058,255593
k1,684:64654823,22456127:869854
x1,684:65930592,22456127
k1,684:66800445,22456127:869853
g1,684:67128125,22456127
)
g1,684:67128125,22456127
(1,684:67128125,22456127:3670836,596375,255593
g1,684:67455805,22456127
r1,684:67455805,22456127:0,718058,255593
k1,684:68325659,22456127:869854
x1,684:69601428,22456127
k1,684:70471281,22456127:869853
g1,684:70798961,22456127
)
g1,684:70798961,22456127
(1,684:70798961,22456127:3670836,596375,255593
g1,684:71126641,22456127
r1,684:71126641,22456127:0,718058,255593
k1,684:71996495,22456127:869854
x1,684:73272264,22456127
k1,684:74142117,22456127:869853
g1,684:74469797,22456127
)
g1,684:74469797,22456127
(1,685:74469797,22456127:3670836,596375,255593
g1,684:74797477,22456127
r1,685:74797477,22456127:0,718058,255593
k1,684:75667331,22456127:869854
x1,684:76943100,22456127
k1,685:77812953,22456127:869853
g1,685:78140633,22456127
)
g1,685:78140633,22456127
)
(1,686:34219610,23308095:43921023,596375,255593
g1,685:34219610,23308095
(1,685:34219610,23308095:1943080,596375,255593
r1,685:34219610,23308095:0,851968,255593
g1,685:34547290,23308095
r1,685:34547290,23308095:0,718058,255593
k1,685:34984836,23308095:437546
x1,685:35397464,23308095
k1,685:35835010,23308095:437546
g1,685:36162690,23308095
)
g1,685:36162690,23308095
(1,685:36162690,23308095:1876312,596375,255593
g1,685:36490370,23308095
r1,685:36490370,23308095:0,745965,255593
k1,685:36502829,23308095:12459
x1,685:37698863,23308095
k1,685:37711322,23308095:12459
g1,685:38039002,23308095
)
g1,685:38039002,23308095
(1,685:38039002,23308095:7312282,596375,255593
g1,685:38366682,23308095
r1,685:38366682,23308095:0,745965,255593
x1,685:41580025,23308095
k1,685:45023604,23308095:3443579
g1,685:45351284,23308095
)
g1,685:45351284,23308095
(1,685:45351284,23308095:3588111,596375,255593
g1,685:45678964,23308095
r1,685:45678964,23308095:0,718058,255593
k1,685:46328050,23308095:649086
x1,685:47962629,23308095
k1,685:48611715,23308095:649086
g1,685:48939395,23308095
)
g1,685:48939395,23308095
(1,685:48939395,23308095:3588111,596375,255593
g1,685:49267075,23308095
r1,685:49267075,23308095:0,718058,255593
k1,685:49916161,23308095:649086
x1,685:51550740,23308095
k1,685:52199826,23308095:649086
g1,685:52527506,23308095
)
g1,685:52527506,23308095
(1,685:52527506,23308095:3588111,596375,255593
g1,685:52855186,23308095
r1,685:52855186,23308095:0,718058,255593
k1,685:53504272,23308095:649086
x1,685:55138851,23308095
k1,685:55787937,23308095:649086
g1,685:56115617,23308095
)
g1,685:56115617,23308095
(1,685:56115617,23308095:3670836,596375,255593
g1,685:56443297,23308095
r1,685:56443297,23308095:0,718058,255593
k1,685:57313151,23308095:869854
x1,685:58588920,23308095
k1,685:59458773,23308095:869853
g1,685:59786453,23308095
)
g1,685:59786453,23308095
(1,685:59786453,23308095:3670836,596375,255593
g1,685:60114133,23308095
r1,685:60114133,23308095:0,718058,255593
k1,685:60983987,23308095:869854
x1,685:62259756,23308095
k1,685:63129609,23308095:869853
g1,685:63457289,23308095
)
g1,685:63457289,23308095
(1,685:63457289,23308095:3670836,596375,255593
g1,685:63784969,23308095
r1,685:63784969,23308095:0,718058,255593
k1,685:64654823,23308095:869854
x1,685:65930592,23308095
k1,685:66800445,23308095:869853
g1,685:67128125,23308095
)
g1,685:67128125,23308095
(1,685:67128125,23308095:3670836,596375,255593
g1,685:67455805,23308095
r1,685:67455805,23308095:0,718058,255593
k1,685:68325659,23308095:869854
x1,685:69601428,23308095
k1,685:70471281,23308095:869853
g1,685:70798961,23308095
)
g1,685:70798961,23308095
(1,685:70798961,23308095:3670836,596375,255593
g1,685:71126641,23308095
r1,685:71126641,23308095:0,718058,255593
k1,685:71996495,23308095:869854
x1,685:73272264,23308095
k1,685:74142117,23308095:869853
g1,685:74469797,23308095
)
g1,685:74469797,23308095
(1,686:74469797,23308095:3670836,596375,255593
g1,685:74797477,23308095
r1,686:74797477,23308095:0,718058,255593
k1,685:75667331,23308095:869854
x1,685:76943100,23308095
k1,686:77812953,23308095:869853
g1,686:78140633,23308095
)
g1,686:78140633,23308095
)
(1,687:34219610,24160063:43921023,596375,255593
g1,686:34219610,24160063
(1,686:34219610,24160063:1943080,596375,255593
r1,686:34219610,24160063:0,851968,255593
g1,686:34547290,24160063
r1,686:34547290,24160063:0,718058,255593
k1,686:34984836,24160063:437546
x1,686:35397464,24160063
k1,686:35835010,24160063:437546
g1,686:36162690,24160063
)
g1,686:36162690,24160063
(1,686:36162690,24160063:1876312,596375,255593
g1,686:36490370,24160063
r1,686:36490370,24160063:0,745965,255593
k1,686:36577581,24160063:87211
x1,686:37624111,24160063
k1,686:37711322,24160063:87211
g1,686:38039002,24160063
)
g1,686:38039002,24160063
(1,686:38039002,24160063:7312282,596375,255593
g1,686:38366682,24160063
r1,686:38366682,24160063:0,753939,255593
x1,686:40190634,24160063
k1,686:45023604,24160063:4832970
g1,686:45351284,24160063
)
g1,686:45351284,24160063
(1,686:45351284,24160063:3588111,596375,255593
g1,686:45678964,24160063
r1,686:45678964,24160063:0,718058,255593
k1,686:46328050,24160063:649086
x1,686:47962629,24160063
k1,686:48611715,24160063:649086
g1,686:48939395,24160063
)
g1,686:48939395,24160063
(1,686:48939395,24160063:3588111,596375,255593
g1,686:49267075,24160063
r1,686:49267075,24160063:0,718058,255593
k1,686:50095566,24160063:828491
x1,686:51371335,24160063
k1,686:52199826,24160063:828491
g1,686:52527506,24160063
)
g1,686:52527506,24160063
(1,686:52527506,24160063:3588111,596375,255593
g1,686:52855186,24160063
r1,686:52855186,24160063:0,718058,255593
k1,686:53504272,24160063:649086
x1,686:55138851,24160063
k1,686:55787937,24160063:649086
g1,686:56115617,24160063
)
g1,686:56115617,24160063
(1,686:56115617,24160063:3670836,596375,255593
g1,686:56443297,24160063
r1,686:56443297,24160063:0,718058,255593
k1,686:57313151,24160063:869854
x1,686:58588920,24160063
k1,686:59458773,24160063:869853
g1,686:59786453,24160063
)
g1,686:59786453,24160063
(1,686:59786453,24160063:3670836,596375,255593
g1,686:60114133,24160063
r1,686:60114133,24160063:0,718058,255593
k1,686:60983987,24160063:869854
x1,686:62259756,24160063
k1,686:63129609,24160063:869853
g1,686:63457289,24160063
)
g1,686:63457289,24160063
(1,686:63457289,24160063:3670836,596375,255593
g1,686:63784969,24160063
r1,686:63784969,24160063:0,718058,255593
k1,686:64654823,24160063:869854
x1,686:65930592,24160063
k1,686:66800445,24160063:869853
g1,686:67128125,24160063
)
g1,686:67128125,24160063
(1,686:67128125,24160063:3670836,596375,255593
g1,686:67455805,24160063
r1,686:67455805,24160063:0,718058,255593
k1,686:68325659,24160063:869854
x1,686:69601428,24160063
k1,686:70471281,24160063:869853
g1,686:70798961,24160063
)
g1,686:70798961,24160063
(1,686:70798961,24160063:3670836,596375,255593
g1,686:71126641,24160063
r1,686:71126641,24160063:0,718058,255593
k1,686:71996495,24160063:869854
x1,686:73272264,24160063
k1,686:74142117,24160063:869853
g1,686:74469797,24160063
)
g1,686:74469797,24160063
(1,687:74469797,24160063:3670836,596375,255593
g1,686:74797477,24160063
r1,687:74797477,24160063:0,718058,255593
k1,686:75667331,24160063:869854
x1,686:76943100,24160063
k1,687:77812953,24160063:869853
g1,687:78140633,24160063
)
g1,687:78140633,24160063
)
(1,688:34219610,25012031:43921023,596375,255593
g1,687:34219610,25012031
(1,687:34219610,25012031:1943080,596375,255593
r1,687:34219610,25012031:0,851968,255593
g1,687:34547290,25012031
r1,687:34547290,25012031:0,718058,255593
k1,687:34984836,25012031:437546
x1,687:35397464,25012031
k1,687:35835010,25012031:437546
g1,687:36162690,25012031
)
g1,687:36162690,25012031
(1,687:36162690,25012031:1876312,596375,255593
g1,687:36490370,25012031
r1,687:36490370,25012031:0,745965,255593
k1,687:36597516,25012031:107146
x1,687:37604177,25012031
k1,687:37711322,25012031:107145
g1,687:38039002,25012031
)
g1,687:38039002,25012031
(1,687:38039002,25012031:7312282,596375,255593
g1,687:38366682,25012031
r1,687:38366682,25012031:0,753939,255593
x1,687:39843783,25012031
x1,687:40202593,25012031
x1,687:40202593,25012031
k1,687:45023604,25012031:4821011
g1,687:45351284,25012031
)
g1,687:45351284,25012031
(1,687:45351284,25012031:3588111,596375,255593
g1,687:45678964,25012031
r1,687:45678964,25012031:0,718058,255593
k1,687:46328050,25012031:649086
x1,687:47962629,25012031
k1,687:48611715,25012031:649086
g1,687:48939395,25012031
)
g1,687:48939395,25012031
(1,687:48939395,25012031:3588111,596375,255593
g1,687:49267075,25012031
r1,687:49267075,25012031:0,718058,255593
k1,687:49916161,25012031:649086
x1,687:51550740,25012031
k1,687:52199826,25012031:649086
g1,687:52527506,25012031
)
g1,687:52527506,25012031
(1,687:52527506,25012031:3588111,596375,255593
g1,687:52855186,25012031
r1,687:52855186,25012031:0,718058,255593
k1,687:53504272,25012031:649086
x1,687:55138851,25012031
k1,687:55787937,25012031:649086
g1,687:56115617,25012031
)
g1,687:56115617,25012031
(1,687:56115617,25012031:3670836,596375,255593
g1,687:56443297,25012031
r1,687:56443297,25012031:0,718058,255593
k1,687:57313151,25012031:869854
x1,687:58588920,25012031
k1,687:59458773,25012031:869853
g1,687:59786453,25012031
)
g1,687:59786453,25012031
(1,687:59786453,25012031:3670836,596375,255593
g1,687:60114133,25012031
r1,687:60114133,25012031:0,718058,255593
k1,687:60983987,25012031:869854
x1,687:62259756,25012031
k1,687:63129609,25012031:869853
g1,687:63457289,25012031
)
g1,687:63457289,25012031
(1,687:63457289,25012031:3670836,596375,255593
g1,687:63784969,25012031
r1,687:63784969,25012031:0,718058,255593
k1,687:64654823,25012031:869854
x1,687:65930592,25012031
k1,687:66800445,25012031:869853
g1,687:67128125,25012031
)
g1,687:67128125,25012031
(1,687:67128125,25012031:3670836,596375,255593
g1,687:67455805,25012031
r1,687:67455805,25012031:0,718058,255593
k1,687:68325659,25012031:869854
x1,687:69601428,25012031
k1,687:70471281,25012031:869853
g1,687:70798961,25012031
)
g1,687:70798961,25012031
(1,687:70798961,25012031:3670836,596375,255593
g1,687:71126641,25012031
r1,687:71126641,25012031:0,718058,255593
k1,687:71996495,25012031:869854
x1,687:73272264,25012031
k1,687:74142117,25012031:869853
g1,687:74469797,25012031
)
g1,687:74469797,25012031
(1,688:74469797,25012031:3670836,596375,255593
g1,687:74797477,25012031
r1,688:74797477,25012031:0,718058,255593
k1,687:75667331,25012031:869854
x1,687:76943100,25012031
k1,688:77812953,25012031:869853
g1,688:78140633,25012031
)
g1,688:78140633,25012031
)
(1,689:34219610,25863999:43921023,596375,255593
g1,688:34219610,25863999
(1,688:34219610,25863999:1943080,596375,255593
r1,688:34219610,25863999:0,851968,255593
g1,688:34547290,25863999
r1,688:34547290,25863999:0,718058,255593
k1,688:34984836,25863999:437546
x1,688:35397464,25863999
k1,688:35835010,25863999:437546
g1,688:36162690,25863999
)
g1,688:36162690,25863999
(1,688:36162690,25863999:1876312,596375,255593
g1,688:36490370,25863999
r1,688:36490370,25863999:0,745965,255593
k1,688:36572598,25863999:82228
x1,688:37629095,25863999
k1,688:37711322,25863999:82227
g1,688:38039002,25863999
)
g1,688:38039002,25863999
(1,688:38039002,25863999:7312282,596375,255593
g1,688:38366682,25863999
r1,688:38366682,25863999:0,753939,255593
x1,688:40021196,25863999
g1,688:40260402,25863999
x1,688:42388345,25863999
g1,688:42627551,25863999
x1,688:43385039,25863999
g1,688:43624245,25863999
x1,688:44620940,25863999
k1,688:45023604,25863999:402664
g1,688:45351284,25863999
)
g1,688:45351284,25863999
(1,688:45351284,25863999:3588111,596375,255593
g1,688:45678964,25863999
r1,688:45678964,25863999:0,718058,255593
k1,688:46328050,25863999:649086
x1,688:47962629,25863999
k1,688:48611715,25863999:649086
g1,688:48939395,25863999
)
g1,688:48939395,25863999
(1,688:48939395,25863999:3588111,596375,255593
g1,688:49267075,25863999
r1,688:49267075,25863999:0,718058,255593
k1,688:49916161,25863999:649086
x1,688:51550740,25863999
k1,688:52199826,25863999:649086
g1,688:52527506,25863999
)
g1,688:52527506,25863999
(1,688:52527506,25863999:3588111,596375,255593
g1,688:52855186,25863999
r1,688:52855186,25863999:0,718058,255593
k1,688:53504272,25863999:649086
x1,688:55138851,25863999
k1,688:55787937,25863999:649086
g1,688:56115617,25863999
)
g1,688:56115617,25863999
(1,688:56115617,25863999:3670836,596375,255593
g1,688:56443297,25863999
r1,688:56443297,25863999:0,718058,255593
k1,688:57313151,25863999:869854
x1,688:58588920,25863999
k1,688:59458773,25863999:869853
g1,688:59786453,25863999
)
g1,688:59786453,25863999
(1,688:59786453,25863999:3670836,596375,255593
g1,688:60114133,25863999
r1,688:60114133,25863999:0,718058,255593
k1,688:60983987,25863999:869854
x1,688:62259756,25863999
k1,688:63129609,25863999:869853
g1,688:63457289,25863999
)
g1,688:63457289,25863999
(1,688:63457289,25863999:3670836,596375,255593
g1,688:63784969,25863999
r1,688:63784969,25863999:0,718058,255593
k1,688:64933897,25863999:1148928
x1,688:65651517,25863999
k1,688:66800445,25863999:1148928
g1,688:67128125,25863999
)
g1,688:67128125,25863999
(1,688:67128125,25863999:3670836,596375,255593
g1,688:67455805,25863999
r1,688:67455805,25863999:0,718058,255593
k1,688:68325659,25863999:869854
x1,688:69601428,25863999
k1,688:70471281,25863999:869853
g1,688:70798961,25863999
)
g1,688:70798961,25863999
(1,688:70798961,25863999:3670836,596375,255593
g1,688:71126641,25863999
r1,688:71126641,25863999:0,718058,255593
k1,688:71996495,25863999:869854
x1,688:73272264,25863999
k1,688:74142117,25863999:869853
g1,688:74469797,25863999
)
g1,688:74469797,25863999
(1,689:74469797,25863999:3670836,596375,255593
g1,688:74797477,25863999
r1,689:74797477,25863999:0,718058,255593
k1,688:75667331,25863999:869854
x1,688:76943100,25863999
k1,689:77812953,25863999:869853
g1,689:78140633,25863999
)
g1,689:78140633,25863999
)
(1,690:34219610,26715967:43921023,596375,255593
g1,689:34219610,26715967
(1,689:34219610,26715967:1943080,596375,255593
r1,689:34219610,26715967:0,851968,255593
g1,689:34547290,26715967
r1,689:34547290,26715967:0,718058,255593
k1,689:34984836,26715967:437546
x1,689:35397464,26715967
k1,689:35835010,26715967:437546
g1,689:36162690,26715967
)
g1,689:36162690,26715967
(1,689:36162690,26715967:1876312,596375,255593
g1,689:36490370,26715967
r1,689:36490370,26715967:0,745965,255593
k1,689:36657317,26715967:166947
x1,689:37544375,26715967
k1,689:37711322,26715967:166947
g1,689:38039002,26715967
)
g1,689:38039002,26715967
(1,689:38039002,26715967:7312282,596375,255593
g1,689:38366682,26715967
r1,689:38366682,26715967:0,753939,255593
x1,689:39536801,26715967
x1,689:39815875,26715967
x1,689:40854432,26715967
g1,689:41093638,26715967
x1,689:42249804,26715967
x1,689:42867754,26715967
k1,689:45023604,26715967:2155850
g1,689:45351284,26715967
)
g1,689:45351284,26715967
(1,689:45351284,26715967:3588111,596375,255593
g1,689:45678964,26715967
r1,689:45678964,26715967:0,718058,255593
k1,689:46328050,26715967:649086
x1,689:47962629,26715967
k1,689:48611715,26715967:649086
g1,689:48939395,26715967
)
g1,689:48939395,26715967
(1,689:48939395,26715967:3588111,596375,255593
g1,689:49267075,26715967
r1,689:49267075,26715967:0,718058,255593
k1,689:49916161,26715967:649086
x1,689:51550740,26715967
k1,689:52199826,26715967:649086
g1,689:52527506,26715967
)
g1,689:52527506,26715967
(1,689:52527506,26715967:3588111,596375,255593
g1,689:52855186,26715967
r1,689:52855186,26715967:0,718058,255593
k1,689:53504272,26715967:649086
x1,689:55138851,26715967
k1,689:55787937,26715967:649086
g1,689:56115617,26715967
)
g1,689:56115617,26715967
(1,689:56115617,26715967:3670836,596375,255593
g1,689:56443297,26715967
r1,689:56443297,26715967:0,718058,255593
k1,689:57313151,26715967:869854
x1,689:58588920,26715967
k1,689:59458773,26715967:869853
g1,689:59786453,26715967
)
g1,689:59786453,26715967
(1,689:59786453,26715967:3670836,596375,255593
g1,689:60114133,26715967
r1,689:60114133,26715967:0,718058,255593
k1,689:61263061,26715967:1148928
x1,689:61980681,26715967
k1,689:63129609,26715967:1148928
g1,689:63457289,26715967
)
g1,689:63457289,26715967
(1,689:63457289,26715967:3670836,596375,255593
g1,689:63784969,26715967
r1,689:63784969,26715967:0,718058,255593
k1,689:64654823,26715967:869854
x1,689:65930592,26715967
k1,689:66800445,26715967:869853
g1,689:67128125,26715967
)
g1,689:67128125,26715967
(1,689:67128125,26715967:3670836,596375,255593
g1,689:67455805,26715967
r1,689:67455805,26715967:0,718058,255593
k1,689:68325659,26715967:869854
x1,689:69601428,26715967
k1,689:70471281,26715967:869853
g1,689:70798961,26715967
)
g1,689:70798961,26715967
(1,689:70798961,26715967:3670836,596375,255593
g1,689:71126641,26715967
r1,689:71126641,26715967:0,718058,255593
k1,689:71996495,26715967:869854
x1,689:73272264,26715967
k1,689:74142117,26715967:869853
g1,689:74469797,26715967
)
g1,689:74469797,26715967
(1,690:74469797,26715967:3670836,596375,255593
g1,689:74797477,26715967
r1,690:74797477,26715967:0,718058,255593
k1,689:75946405,26715967:1148928
x1,689:76664025,26715967
k1,690:77812953,26715967:1148928
g1,690:78140633,26715967
)
g1,690:78140633,26715967
)
(1,691:34219610,27567935:43921023,596375,255593
g1,690:34219610,27567935
(1,690:34219610,27567935:1943080,596375,255593
r1,690:34219610,27567935:0,851968,255593
g1,690:34547290,27567935
r1,690:34547290,27567935:0,718058,255593
k1,690:34984836,27567935:437546
x1,690:35397464,27567935
k1,690:35835010,27567935:437546
g1,690:36162690,27567935
)
g1,690:36162690,27567935
(1,690:36162690,27567935:1876312,596375,255593
g1,690:36490370,27567935
r1,690:36490370,27567935:0,745965,255593
k1,690:36540205,27567935:49835
x1,690:37661488,27567935
k1,690:37711322,27567935:49834
g1,690:38039002,27567935
)
g1,690:38039002,27567935
(1,690:38039002,27567935:7312282,596375,255593
g1,690:38366682,27567935
r1,690:38366682,27567935:0,753939,255593
x1,690:39487964,27567935
x1,690:39846774,27567935
x1,690:40129835,27567935
k1,690:45023604,27567935:4893769
g1,690:45351284,27567935
)
g1,690:45351284,27567935
(1,690:45351284,27567935:3588111,596375,255593
g1,690:45678964,27567935
r1,690:45678964,27567935:0,718058,255593
k1,690:46328050,27567935:649086
x1,690:47962629,27567935
k1,690:48611715,27567935:649086
g1,690:48939395,27567935
)
g1,690:48939395,27567935
(1,690:48939395,27567935:3588111,596375,255593
g1,690:49267075,27567935
r1,690:49267075,27567935:0,718058,255593
k1,690:49916161,27567935:649086
x1,690:51550740,27567935
k1,690:52199826,27567935:649086
g1,690:52527506,27567935
)
g1,690:52527506,27567935
(1,690:52527506,27567935:3588111,596375,255593
g1,690:52855186,27567935
r1,690:52855186,27567935:0,718058,255593
k1,690:53504272,27567935:649086
x1,690:55138851,27567935
k1,690:55787937,27567935:649086
g1,690:56115617,27567935
)
g1,690:56115617,27567935
(1,690:56115617,27567935:3670836,596375,255593
g1,690:56443297,27567935
r1,690:56443297,27567935:0,718058,255593
k1,690:57313151,27567935:869854
x1,690:58588920,27567935
k1,690:59458773,27567935:869853
g1,690:59786453,27567935
)
g1,690:59786453,27567935
(1,690:59786453,27567935:3670836,596375,255593
g1,690:60114133,27567935
r1,690:60114133,27567935:0,718058,255593
k1,690:60983987,27567935:869854
x1,690:62259756,27567935
k1,690:63129609,27567935:869853
g1,690:63457289,27567935
)
g1,690:63457289,27567935
(1,690:63457289,27567935:3670836,596375,255593
g1,690:63784969,27567935
r1,690:63784969,27567935:0,718058,255593
k1,690:64654823,27567935:869854
x1,690:65930592,27567935
k1,690:66800445,27567935:869853
g1,690:67128125,27567935
)
g1,690:67128125,27567935
(1,690:67128125,27567935:3670836,596375,255593
g1,690:67455805,27567935
r1,690:67455805,27567935:0,718058,255593
k1,690:68325659,27567935:869854
x1,690:69601428,27567935
k1,690:70471281,27567935:869853
g1,690:70798961,27567935
)
g1,690:70798961,27567935
(1,690:70798961,27567935:3670836,596375,255593
g1,690:71126641,27567935
r1,690:71126641,27567935:0,718058,255593
k1,690:71996495,27567935:869854
x1,690:73272264,27567935
k1,690:74142117,27567935:869853
g1,690:74469797,27567935
)
g1,690:74469797,27567935
(1,691:74469797,27567935:3670836,596375,255593
g1,690:74797477,27567935
r1,691:74797477,27567935:0,718058,255593
k1,690:75667331,27567935:869854
x1,690:76943100,27567935
k1,691:77812953,27567935:869853
g1,691:78140633,27567935
)
g1,691:78140633,27567935
)
(1,692:34219610,28419903:43921023,596375,255593
g1,691:34219610,28419903
(1,691:34219610,28419903:1943080,596375,255593
r1,691:34219610,28419903:0,851968,255593
g1,691:34547290,28419903
r1,691:34547290,28419903:0,718058,255593
k1,691:34984836,28419903:437546
x1,691:35397464,28419903
k1,691:35835010,28419903:437546
g1,691:36162690,28419903
)
g1,691:36162690,28419903
(1,691:36162690,28419903:1876312,596375,255593
g1,691:36490370,28419903
r1,691:36490370,28419903:0,745965,255593
k1,691:36502829,28419903:12459
x1,691:37698863,28419903
k1,691:37711322,28419903:12459
g1,691:38039002,28419903
)
g1,691:38039002,28419903
(1,691:38039002,28419903:7312282,596375,255593
g1,691:38366682,28419903
r1,691:38366682,28419903:0,753939,255593
x1,691:40820545,28419903
x1,691:41179355,28419903
x1,691:41538165,28419903
k1,691:45023604,28419903:3485439
g1,691:45351284,28419903
)
g1,691:45351284,28419903
(1,691:45351284,28419903:3588111,596375,255593
g1,691:45678964,28419903
r1,691:45678964,28419903:0,718058,255593
k1,691:46328050,28419903:649086
x1,691:47962629,28419903
k1,691:48611715,28419903:649086
g1,691:48939395,28419903
)
g1,691:48939395,28419903
(1,691:48939395,28419903:3588111,596375,255593
g1,691:49267075,28419903
r1,691:49267075,28419903:0,718058,255593
k1,691:49916161,28419903:649086
x1,691:51550740,28419903
k1,691:52199826,28419903:649086
g1,691:52527506,28419903
)
g1,691:52527506,28419903
(1,691:52527506,28419903:3588111,596375,255593
g1,691:52855186,28419903
r1,691:52855186,28419903:0,718058,255593
k1,691:53504272,28419903:649086
x1,691:55138851,28419903
k1,691:55787937,28419903:649086
g1,691:56115617,28419903
)
g1,691:56115617,28419903
(1,691:56115617,28419903:3670836,596375,255593
g1,691:56443297,28419903
r1,691:56443297,28419903:0,718058,255593
k1,691:57313151,28419903:869854
x1,691:58588920,28419903
k1,691:59458773,28419903:869853
g1,691:59786453,28419903
)
g1,691:59786453,28419903
(1,691:59786453,28419903:3670836,596375,255593
g1,691:60114133,28419903
r1,691:60114133,28419903:0,718058,255593
k1,691:60983987,28419903:869854
x1,691:62259756,28419903
k1,691:63129609,28419903:869853
g1,691:63457289,28419903
)
g1,691:63457289,28419903
(1,691:63457289,28419903:3670836,596375,255593
g1,691:63784969,28419903
r1,691:63784969,28419903:0,718058,255593
k1,691:64654823,28419903:869854
x1,691:65930592,28419903
k1,691:66800445,28419903:869853
g1,691:67128125,28419903
)
g1,691:67128125,28419903
(1,691:67128125,28419903:3670836,596375,255593
g1,691:67455805,28419903
r1,691:67455805,28419903:0,718058,255593
k1,691:68604733,28419903:1148928
x1,691:69322353,28419903
k1,691:70471281,28419903:1148928
g1,691:70798961,28419903
)
g1,691:70798961,28419903
(1,691:70798961,28419903:3670836,596375,255593
g1,691:71126641,28419903
r1,691:71126641,28419903:0,718058,255593
k1,691:71996495,28419903:869854
x1,691:73272264,28419903
k1,691:74142117,28419903:869853
g1,691:74469797,28419903
)
g1,691:74469797,28419903
(1,692:74469797,28419903:3670836,596375,255593
g1,691:74797477,28419903
r1,692:74797477,28419903:0,718058,255593
k1,691:75667331,28419903:869854
x1,691:76943100,28419903
k1,692:77812953,28419903:869853
g1,692:78140633,28419903
)
g1,692:78140633,28419903
)
(1,693:34219610,29271871:43921023,596375,255593
g1,692:34219610,29271871
(1,692:34219610,29271871:1943080,596375,255593
r1,692:34219610,29271871:0,851968,255593
g1,692:34547290,29271871
r1,692:34547290,29271871:0,718058,255593
k1,692:34984836,29271871:437546
x1,692:35397464,29271871
k1,692:35835010,29271871:437546
g1,692:36162690,29271871
)
g1,692:36162690,29271871
(1,692:36162690,29271871:1876312,596375,255593
g1,692:36490370,29271871
r1,692:36490370,29271871:0,745965,255593
k1,692:36512796,29271871:22426
x1,692:37688896,29271871
k1,692:37711322,29271871:22426
g1,692:38039002,29271871
)
g1,692:38039002,29271871
(1,692:38039002,29271871:7312282,596375,255593
g1,692:38366682,29271871
r1,692:38366682,29271871:0,745965,255593
x1,692:40021196,29271871
g1,692:40260402,29271871
x1,692:42388345,29271871
k1,692:45023604,29271871:2635259
g1,692:45351284,29271871
)
g1,692:45351284,29271871
(1,692:45351284,29271871:3588111,596375,255593
g1,692:45678964,29271871
r1,692:45678964,29271871:0,718058,255593
k1,692:46328050,29271871:649086
x1,692:47962629,29271871
k1,692:48611715,29271871:649086
g1,692:48939395,29271871
)
g1,692:48939395,29271871
(1,692:48939395,29271871:3588111,596375,255593
g1,692:49267075,29271871
r1,692:49267075,29271871:0,718058,255593
k1,692:49916161,29271871:649086
x1,692:51550740,29271871
k1,692:52199826,29271871:649086
g1,692:52527506,29271871
)
g1,692:52527506,29271871
(1,692:52527506,29271871:3588111,596375,255593
g1,692:52855186,29271871
r1,692:52855186,29271871:0,718058,255593
k1,692:53683677,29271871:828491
x1,692:54959446,29271871
k1,692:55787937,29271871:828491
g1,692:56115617,29271871
)
g1,692:56115617,29271871
(1,692:56115617,29271871:3670836,596375,255593
g1,692:56443297,29271871
r1,692:56443297,29271871:0,718058,255593
k1,692:57313151,29271871:869854
x1,692:58588920,29271871
k1,692:59458773,29271871:869853
g1,692:59786453,29271871
)
g1,692:59786453,29271871
(1,692:59786453,29271871:3670836,596375,255593
g1,692:60114133,29271871
r1,692:60114133,29271871:0,718058,255593
k1,692:61263061,29271871:1148928
x1,692:61980681,29271871
k1,692:63129609,29271871:1148928
g1,692:63457289,29271871
)
g1,692:63457289,29271871
(1,692:63457289,29271871:3670836,596375,255593
g1,692:63784969,29271871
r1,692:63784969,29271871:0,718058,255593
k1,692:64933897,29271871:1148928
x1,692:65651517,29271871
k1,692:66800445,29271871:1148928
g1,692:67128125,29271871
)
g1,692:67128125,29271871
(1,692:67128125,29271871:3670836,596375,255593
g1,692:67455805,29271871
r1,692:67455805,29271871:0,718058,255593
k1,692:68325659,29271871:869854
x1,692:69601428,29271871
k1,692:70471281,29271871:869853
g1,692:70798961,29271871
)
g1,692:70798961,29271871
(1,692:70798961,29271871:3670836,596375,255593
g1,692:71126641,29271871
r1,692:71126641,29271871:0,718058,255593
k1,692:71996495,29271871:869854
x1,692:73272264,29271871
k1,692:74142117,29271871:869853
g1,692:74469797,29271871
)
g1,692:74469797,29271871
(1,693:74469797,29271871:3670836,596375,255593
g1,692:74797477,29271871
r1,693:74797477,29271871:0,718058,255593
k1,692:75667331,29271871:869854
x1,692:76943100,29271871
k1,693:77812953,29271871:869853
g1,693:78140633,29271871
)
g1,693:78140633,29271871
)
(1,694:34219610,30123839:43921023,596375,255593
g1,693:34219610,30123839
(1,693:34219610,30123839:1943080,596375,255593
r1,693:34219610,30123839:0,851968,255593
g1,693:34547290,30123839
r1,693:34547290,30123839:0,718058,255593
k1,693:34778522,30123839:231232
x1,693:35603778,30123839
k1,693:35835010,30123839:231232
g1,693:36162690,30123839
)
g1,693:36162690,30123839
(1,693:36162690,30123839:1876312,596375,255593
g1,693:36490370,30123839
r1,693:36490370,30123839:0,745965,255593
g1,693:36490370,30123839
x1,693:37711322,30123839
g1,693:37711322,30123839
g1,693:38039002,30123839
)
g1,693:38039002,30123839
(1,693:38039002,30123839:7312282,596375,255593
g1,693:38366682,30123839
r1,693:38366682,30123839:0,745965,255593
x1,693:40264389,30123839
g1,693:40503595,30123839
x1,693:42507948,30123839
k1,693:45023604,30123839:2515656
g1,693:45351284,30123839
)
g1,693:45351284,30123839
(1,693:45351284,30123839:3588111,596375,255593
g1,693:45678964,30123839
r1,693:45678964,30123839:0,718058,255593
k1,693:46328050,30123839:649086
x1,693:47962629,30123839
k1,693:48611715,30123839:649086
g1,693:48939395,30123839
)
g1,693:48939395,30123839
(1,693:48939395,30123839:3588111,596375,255593
g1,693:49267075,30123839
r1,693:49267075,30123839:0,718058,255593
k1,693:49916161,30123839:649086
x1,693:51550740,30123839
k1,693:52199826,30123839:649086
g1,693:52527506,30123839
)
g1,693:52527506,30123839
(1,693:52527506,30123839:3588111,596375,255593
g1,693:52855186,30123839
r1,693:52855186,30123839:0,718058,255593
k1,693:53504272,30123839:649086
x1,693:55138851,30123839
k1,693:55787937,30123839:649086
g1,693:56115617,30123839
)
g1,693:56115617,30123839
(1,693:56115617,30123839:3670836,596375,255593
g1,693:56443297,30123839
r1,693:56443297,30123839:0,718058,255593
k1,693:57313151,30123839:869854
x1,693:58588920,30123839
k1,693:59458773,30123839:869853
g1,693:59786453,30123839
)
g1,693:59786453,30123839
(1,693:59786453,30123839:3670836,596375,255593
g1,693:60114133,30123839
r1,693:60114133,30123839:0,718058,255593
k1,693:60983987,30123839:869854
x1,693:62259756,30123839
k1,693:63129609,30123839:869853
g1,693:63457289,30123839
)
g1,693:63457289,30123839
(1,693:63457289,30123839:3670836,596375,255593
g1,693:63784969,30123839
r1,693:63784969,30123839:0,718058,255593
k1,693:64654823,30123839:869854
x1,693:65930592,30123839
k1,693:66800445,30123839:869853
g1,693:67128125,30123839
)
g1,693:67128125,30123839
(1,693:67128125,30123839:3670836,596375,255593
g1,693:67455805,30123839
r1,693:67455805,30123839:0,718058,255593
k1,693:68325659,30123839:869854
x1,693:69601428,30123839
k1,693:70471281,30123839:869853
g1,693:70798961,30123839
)
g1,693:70798961,30123839
(1,693:70798961,30123839:3670836,596375,255593
g1,693:71126641,30123839
r1,693:71126641,30123839:0,718058,255593
k1,693:72275569,30123839:1148928
x1,693:72993189,30123839
k1,693:74142117,30123839:1148928
g1,693:74469797,30123839
)
g1,693:74469797,30123839
(1,694:74469797,30123839:3670836,596375,255593
g1,693:74797477,30123839
r1,694:74797477,30123839:0,718058,255593
k1,693:75667331,30123839:869854
x1,693:76943100,30123839
k1,694:77812953,30123839:869853
g1,694:78140633,30123839
)
g1,694:78140633,30123839
)
(1,695:34219610,30975807:43921023,596375,255593
g1,694:34219610,30975807
(1,694:34219610,30975807:1943080,596375,255593
r1,694:34219610,30975807:0,851968,255593
g1,694:34547290,30975807
r1,694:34547290,30975807:0,718058,255593
k1,694:34778522,30975807:231232
x1,694:35603778,30975807
k1,694:35835010,30975807:231232
g1,694:36162690,30975807
)
g1,694:36162690,30975807
(1,694:36162690,30975807:1876312,596375,255593
g1,694:36490370,30975807
r1,694:36490370,30975807:0,745965,255593
k1,694:36617450,30975807:127080
x1,694:37105830,30975807
x1,694:37584242,30975807
k1,694:37711322,30975807:127080
g1,694:38039002,30975807
)
g1,694:38039002,30975807
(1,694:38039002,30975807:7312282,596375,255593
g1,694:38366682,30975807
r1,694:38366682,30975807:0,753939,255593
x1,694:38855062,30975807
x1,694:39475005,30975807
x1,694:39833815,30975807
x1,694:39833815,30975807
k1,694:45023604,30975807:5189789
g1,694:45351284,30975807
)
g1,694:45351284,30975807
(1,694:45351284,30975807:3588111,596375,255593
g1,694:45678964,30975807
r1,694:45678964,30975807:0,718058,255593
k1,694:46328050,30975807:649086
x1,694:47962629,30975807
k1,694:48611715,30975807:649086
g1,694:48939395,30975807
)
g1,694:48939395,30975807
(1,694:48939395,30975807:3588111,596375,255593
g1,694:49267075,30975807
r1,694:49267075,30975807:0,718058,255593
k1,694:49916161,30975807:649086
x1,694:51550740,30975807
k1,694:52199826,30975807:649086
g1,694:52527506,30975807
)
g1,694:52527506,30975807
(1,694:52527506,30975807:3588111,596375,255593
g1,694:52855186,30975807
r1,694:52855186,30975807:0,718058,255593
k1,694:53504272,30975807:649086
x1,694:55138851,30975807
k1,694:55787937,30975807:649086
g1,694:56115617,30975807
)
g1,694:56115617,30975807
(1,694:56115617,30975807:3670836,596375,255593
g1,694:56443297,30975807
r1,694:56443297,30975807:0,718058,255593
k1,694:57133746,30975807:690449
x1,694:58768325,30975807
k1,694:59458773,30975807:690448
g1,694:59786453,30975807
)
g1,694:59786453,30975807
(1,694:59786453,30975807:3670836,596375,255593
g1,694:60114133,30975807
r1,694:60114133,30975807:0,718058,255593
k1,694:60983987,30975807:869854
x1,694:62259756,30975807
k1,694:63129609,30975807:869853
g1,694:63457289,30975807
)
g1,694:63457289,30975807
(1,694:63457289,30975807:3670836,596375,255593
g1,694:63784969,30975807
r1,694:63784969,30975807:0,718058,255593
k1,694:64654823,30975807:869854
x1,694:65930592,30975807
k1,694:66800445,30975807:869853
g1,694:67128125,30975807
)
g1,694:67128125,30975807
(1,694:67128125,30975807:3670836,596375,255593
g1,694:67455805,30975807
r1,694:67455805,30975807:0,718058,255593
k1,694:68604733,30975807:1148928
x1,694:69322353,30975807
k1,694:70471281,30975807:1148928
g1,694:70798961,30975807
)
g1,694:70798961,30975807
(1,694:70798961,30975807:3670836,596375,255593
g1,694:71126641,30975807
r1,694:71126641,30975807:0,718058,255593
k1,694:71996495,30975807:869854
x1,694:73272264,30975807
k1,694:74142117,30975807:869853
g1,694:74469797,30975807
)
g1,694:74469797,30975807
(1,695:74469797,30975807:3670836,596375,255593
g1,694:74797477,30975807
r1,695:74797477,30975807:0,718058,255593
k1,694:75667331,30975807:869854
x1,694:76943100,30975807
k1,695:77812953,30975807:869853
g1,695:78140633,30975807
)
g1,695:78140633,30975807
)
(1,696:34219610,31827775:43921023,596375,255593
g1,695:34219610,31827775
(1,695:34219610,31827775:1943080,596375,255593
r1,695:34219610,31827775:0,851968,255593
g1,695:34547290,31827775
r1,695:34547290,31827775:0,718058,255593
k1,695:34778522,31827775:231232
x1,695:35603778,31827775
k1,695:35835010,31827775:231232
g1,695:36162690,31827775
)
g1,695:36162690,31827775
(1,695:36162690,31827775:1876312,596375,255593
g1,695:36490370,31827775
r1,695:36490370,31827775:0,745965,255593
k1,695:36602499,31827775:112129
x1,695:37599194,31827775
k1,695:37711322,31827775:112128
g1,695:38039002,31827775
)
g1,695:38039002,31827775
(1,695:38039002,31827775:7312282,596375,255593
g1,695:38366682,31827775
r1,695:38366682,31827775:0,753939,255593
x1,695:38855062,31827775
x1,695:39833815,31827775
x1,695:40112889,31827775
x1,695:40790642,31827775
k1,695:45023604,31827775:4232962
g1,695:45351284,31827775
)
g1,695:45351284,31827775
(1,695:45351284,31827775:3588111,596375,255593
g1,695:45678964,31827775
r1,695:45678964,31827775:0,718058,255593
k1,695:46328050,31827775:649086
x1,695:47962629,31827775
k1,695:48611715,31827775:649086
g1,695:48939395,31827775
)
g1,695:48939395,31827775
(1,695:48939395,31827775:3588111,596375,255593
g1,695:49267075,31827775
r1,695:49267075,31827775:0,718058,255593
k1,695:49916161,31827775:649086
x1,695:51550740,31827775
k1,695:52199826,31827775:649086
g1,695:52527506,31827775
)
g1,695:52527506,31827775
(1,695:52527506,31827775:3588111,596375,255593
g1,695:52855186,31827775
r1,695:52855186,31827775:0,718058,255593
k1,695:53504272,31827775:649086
x1,695:55138851,31827775
k1,695:55787937,31827775:649086
g1,695:56115617,31827775
)
g1,695:56115617,31827775
(1,695:56115617,31827775:3670836,596375,255593
g1,695:56443297,31827775
r1,695:56443297,31827775:0,718058,255593
k1,695:57313151,31827775:869854
x1,695:58588920,31827775
k1,695:59458773,31827775:869853
g1,695:59786453,31827775
)
g1,695:59786453,31827775
(1,695:59786453,31827775:3670836,596375,255593
g1,695:60114133,31827775
r1,695:60114133,31827775:0,718058,255593
k1,695:60983987,31827775:869854
x1,695:62259756,31827775
k1,695:63129609,31827775:869853
g1,695:63457289,31827775
)
g1,695:63457289,31827775
(1,695:63457289,31827775:3670836,596375,255593
g1,695:63784969,31827775
r1,695:63784969,31827775:0,718058,255593
k1,695:64654823,31827775:869854
x1,695:65930592,31827775
k1,695:66800445,31827775:869853
g1,695:67128125,31827775
)
g1,695:67128125,31827775
(1,695:67128125,31827775:3670836,596375,255593
g1,695:67455805,31827775
r1,695:67455805,31827775:0,718058,255593
k1,695:68325659,31827775:869854
x1,695:69601428,31827775
k1,695:70471281,31827775:869853
g1,695:70798961,31827775
)
g1,695:70798961,31827775
(1,695:70798961,31827775:3670836,596375,255593
g1,695:71126641,31827775
r1,695:71126641,31827775:0,718058,255593
k1,695:71996495,31827775:869854
x1,695:73272264,31827775
k1,695:74142117,31827775:869853
g1,695:74469797,31827775
)
g1,695:74469797,31827775
(1,696:74469797,31827775:3670836,596375,255593
g1,695:74797477,31827775
r1,696:74797477,31827775:0,718058,255593
k1,695:75667331,31827775:869854
x1,695:76943100,31827775
k1,696:77812953,31827775:869853
g1,696:78140633,31827775
)
g1,696:78140633,31827775
)
(1,697:34219610,32679743:43921023,596375,255593
g1,696:34219610,32679743
(1,696:34219610,32679743:1943080,596375,255593
r1,696:34219610,32679743:0,851968,255593
g1,696:34547290,32679743
r1,696:34547290,32679743:0,718058,255593
k1,696:34778522,32679743:231232
x1,696:35603778,32679743
k1,696:35835010,32679743:231232
g1,696:36162690,32679743
)
g1,696:36162690,32679743
(1,696:36162690,32679743:1876312,596375,255593
g1,696:36490370,32679743
r1,696:36490370,32679743:0,745965,255593
k1,696:36592532,32679743:102162
x1,696:37609160,32679743
k1,696:37711322,32679743:102162
g1,696:38039002,32679743
)
g1,696:38039002,32679743
(1,696:38039002,32679743:7312282,596375,255593
g1,696:38366682,32679743
r1,696:38366682,32679743:0,753939,255593
x1,696:38855062,32679743
x1,696:40232493,32679743
x1,696:40591303,32679743
x1,696:40591303,32679743
k1,696:45023604,32679743:4432301
g1,696:45351284,32679743
)
g1,696:45351284,32679743
(1,696:45351284,32679743:3588111,596375,255593
g1,696:45678964,32679743
r1,696:45678964,32679743:0,718058,255593
k1,696:46328050,32679743:649086
x1,696:47962629,32679743
k1,696:48611715,32679743:649086
g1,696:48939395,32679743
)
g1,696:48939395,32679743
(1,696:48939395,32679743:3588111,596375,255593
g1,696:49267075,32679743
r1,696:49267075,32679743:0,718058,255593
k1,696:49916161,32679743:649086
x1,696:51550740,32679743
k1,696:52199826,32679743:649086
g1,696:52527506,32679743
)
g1,696:52527506,32679743
(1,696:52527506,32679743:3588111,596375,255593
g1,696:52855186,32679743
r1,696:52855186,32679743:0,718058,255593
k1,696:53504272,32679743:649086
x1,696:55138851,32679743
k1,696:55787937,32679743:649086
g1,696:56115617,32679743
)
g1,696:56115617,32679743
(1,696:56115617,32679743:3670836,596375,255593
g1,696:56443297,32679743
r1,696:56443297,32679743:0,718058,255593
k1,696:57313151,32679743:869854
x1,696:58588920,32679743
k1,696:59458773,32679743:869853
g1,696:59786453,32679743
)
g1,696:59786453,32679743
(1,696:59786453,32679743:3670836,596375,255593
g1,696:60114133,32679743
r1,696:60114133,32679743:0,718058,255593
k1,696:60983987,32679743:869854
x1,696:62259756,32679743
k1,696:63129609,32679743:869853
g1,696:63457289,32679743
)
g1,696:63457289,32679743
(1,696:63457289,32679743:3670836,596375,255593
g1,696:63784969,32679743
r1,696:63784969,32679743:0,718058,255593
k1,696:64654823,32679743:869854
x1,696:65930592,32679743
k1,696:66800445,32679743:869853
g1,696:67128125,32679743
)
g1,696:67128125,32679743
(1,696:67128125,32679743:3670836,596375,255593
g1,696:67455805,32679743
r1,696:67455805,32679743:0,718058,255593
k1,696:68325659,32679743:869854
x1,696:69601428,32679743
k1,696:70471281,32679743:869853
g1,696:70798961,32679743
)
g1,696:70798961,32679743
(1,696:70798961,32679743:3670836,596375,255593
g1,696:71126641,32679743
r1,696:71126641,32679743:0,718058,255593
k1,696:71996495,32679743:869854
x1,696:73272264,32679743
k1,696:74142117,32679743:869853
g1,696:74469797,32679743
)
g1,696:74469797,32679743
(1,697:74469797,32679743:3670836,596375,255593
g1,696:74797477,32679743
r1,697:74797477,32679743:0,718058,255593
k1,696:75667331,32679743:869854
x1,696:76943100,32679743
k1,697:77812953,32679743:869853
g1,697:78140633,32679743
)
g1,697:78140633,32679743
)
(1,698:34219610,33531711:43921023,596375,255593
g1,697:34219610,33531711
(1,697:34219610,33531711:1943080,596375,255593
r1,697:34219610,33531711:0,851968,255593
g1,697:34547290,33531711
r1,697:34547290,33531711:0,718058,255593
k1,697:34778522,33531711:231232
x1,697:35603778,33531711
k1,697:35835010,33531711:231232
g1,697:36162690,33531711
)
g1,697:36162690,33531711
(1,697:36162690,33531711:1876312,596375,255593
g1,697:36490370,33531711
r1,697:36490370,33531711:0,745965,255593
k1,697:36612466,33531711:122096
x1,697:37589226,33531711
k1,697:37711322,33531711:122096
g1,697:38039002,33531711
)
g1,697:38039002,33531711
(1,697:38039002,33531711:7312282,596375,255593
g1,697:38366682,33531711
r1,697:38366682,33531711:0,753939,255593
x1,697:38855062,33531711
x1,697:40790642,33531711
x1,697:42245815,33531711
k1,697:45023604,33531711:2777789
g1,697:45351284,33531711
)
g1,697:45351284,33531711
(1,697:45351284,33531711:3588111,596375,255593
g1,697:45678964,33531711
r1,697:45678964,33531711:0,718058,255593
k1,697:46328050,33531711:649086
x1,697:47962629,33531711
k1,697:48611715,33531711:649086
g1,697:48939395,33531711
)
g1,697:48939395,33531711
(1,697:48939395,33531711:3588111,596375,255593
g1,697:49267075,33531711
r1,697:49267075,33531711:0,718058,255593
k1,697:49916161,33531711:649086
x1,697:51550740,33531711
k1,697:52199826,33531711:649086
g1,697:52527506,33531711
)
g1,697:52527506,33531711
(1,697:52527506,33531711:3588111,596375,255593
g1,697:52855186,33531711
r1,697:52855186,33531711:0,718058,255593
k1,697:53504272,33531711:649086
x1,697:55138851,33531711
k1,697:55787937,33531711:649086
g1,697:56115617,33531711
)
g1,697:56115617,33531711
(1,697:56115617,33531711:3670836,596375,255593
g1,697:56443297,33531711
r1,697:56443297,33531711:0,718058,255593
k1,697:57313151,33531711:869854
x1,697:58588920,33531711
k1,697:59458773,33531711:869853
g1,697:59786453,33531711
)
g1,697:59786453,33531711
(1,697:59786453,33531711:3670836,596375,255593
g1,697:60114133,33531711
r1,697:60114133,33531711:0,718058,255593
k1,697:60983987,33531711:869854
x1,697:62259756,33531711
k1,697:63129609,33531711:869853
g1,697:63457289,33531711
)
g1,697:63457289,33531711
(1,697:63457289,33531711:3670836,596375,255593
g1,697:63784969,33531711
r1,697:63784969,33531711:0,718058,255593
k1,697:64654823,33531711:869854
x1,697:65930592,33531711
k1,697:66800445,33531711:869853
g1,697:67128125,33531711
)
g1,697:67128125,33531711
(1,697:67128125,33531711:3670836,596375,255593
g1,697:67455805,33531711
r1,697:67455805,33531711:0,718058,255593
k1,697:68325659,33531711:869854
x1,697:69601428,33531711
k1,697:70471281,33531711:869853
g1,697:70798961,33531711
)
g1,697:70798961,33531711
(1,697:70798961,33531711:3670836,596375,255593
g1,697:71126641,33531711
r1,697:71126641,33531711:0,718058,255593
k1,697:71996495,33531711:869854
x1,697:73272264,33531711
k1,697:74142117,33531711:869853
g1,697:74469797,33531711
)
g1,697:74469797,33531711
(1,698:74469797,33531711:3670836,596375,255593
g1,697:74797477,33531711
r1,698:74797477,33531711:0,718058,255593
k1,697:75667331,33531711:869854
x1,697:76943100,33531711
k1,698:77812953,33531711:869853
g1,698:78140633,33531711
)
g1,698:78140633,33531711
)
(1,699:34219610,34383679:43921023,596375,255593
g1,698:34219610,34383679
(1,698:34219610,34383679:1943080,596375,255593
r1,698:34219610,34383679:0,851968,255593
g1,698:34547290,34383679
r1,698:34547290,34383679:0,718058,255593
k1,698:34778522,34383679:231232
x1,698:35603778,34383679
k1,698:35835010,34383679:231232
g1,698:36162690,34383679
)
g1,698:36162690,34383679
(1,698:36162690,34383679:1876312,596375,255593
g1,698:36490370,34383679
r1,698:36490370,34383679:0,745965,255593
k1,698:36727086,34383679:236716
x1,698:37474606,34383679
k1,698:37711322,34383679:236716
g1,698:38039002,34383679
)
g1,698:38039002,34383679
(1,698:38039002,34383679:7312282,596375,255593
g1,698:38366682,34383679
r1,698:38366682,34383679:0,753939,255593
x1,698:39811889,34383679
x1,698:40090963,34383679
x1,698:40011228,34383679
k1,698:45023604,34383679:5012376
g1,698:45351284,34383679
)
g1,698:45351284,34383679
(1,698:45351284,34383679:3588111,596375,255593
g1,698:45678964,34383679
r1,698:45678964,34383679:0,718058,255593
k1,698:46328050,34383679:649086
x1,698:47962629,34383679
k1,698:48611715,34383679:649086
g1,698:48939395,34383679
)
g1,698:48939395,34383679
(1,698:48939395,34383679:3588111,596375,255593
g1,698:49267075,34383679
r1,698:49267075,34383679:0,718058,255593
k1,698:49916161,34383679:649086
x1,698:51550740,34383679
k1,698:52199826,34383679:649086
g1,698:52527506,34383679
)
g1,698:52527506,34383679
(1,698:52527506,34383679:3588111,596375,255593
g1,698:52855186,34383679
r1,698:52855186,34383679:0,718058,255593
k1,698:53504272,34383679:649086
x1,698:55138851,34383679
k1,698:55787937,34383679:649086
g1,698:56115617,34383679
)
g1,698:56115617,34383679
(1,698:56115617,34383679:3670836,596375,255593
g1,698:56443297,34383679
r1,698:56443297,34383679:0,718058,255593
k1,698:57313151,34383679:869854
x1,698:58588920,34383679
k1,698:59458773,34383679:869853
g1,698:59786453,34383679
)
g1,698:59786453,34383679
(1,698:59786453,34383679:3670836,596375,255593
g1,698:60114133,34383679
r1,698:60114133,34383679:0,718058,255593
k1,698:60983987,34383679:869854
x1,698:62259756,34383679
k1,698:63129609,34383679:869853
g1,698:63457289,34383679
)
g1,698:63457289,34383679
(1,698:63457289,34383679:3670836,596375,255593
g1,698:63784969,34383679
r1,698:63784969,34383679:0,718058,255593
k1,698:64654823,34383679:869854
x1,698:65930592,34383679
k1,698:66800445,34383679:869853
g1,698:67128125,34383679
)
g1,698:67128125,34383679
(1,698:67128125,34383679:3670836,596375,255593
g1,698:67455805,34383679
r1,698:67455805,34383679:0,718058,255593
k1,698:68325659,34383679:869854
x1,698:69601428,34383679
k1,698:70471281,34383679:869853
g1,698:70798961,34383679
)
g1,698:70798961,34383679
(1,698:70798961,34383679:3670836,596375,255593
g1,698:71126641,34383679
r1,698:71126641,34383679:0,718058,255593
k1,698:71996495,34383679:869854
x1,698:73272264,34383679
k1,698:74142117,34383679:869853
g1,698:74469797,34383679
)
g1,698:74469797,34383679
(1,699:74469797,34383679:3670836,596375,255593
g1,698:74797477,34383679
r1,699:74797477,34383679:0,718058,255593
k1,698:75667331,34383679:869854
x1,698:76943100,34383679
k1,699:77812953,34383679:869853
g1,699:78140633,34383679
)
g1,699:78140633,34383679
)
(1,700:34219610,35235647:43921023,596375,255593
g1,699:34219610,35235647
(1,699:34219610,35235647:1943080,596375,255593
r1,699:34219610,35235647:0,851968,255593
g1,699:34547290,35235647
r1,699:34547290,35235647:0,718058,255593
k1,699:34778522,35235647:231232
x1,699:35603778,35235647
k1,699:35835010,35235647:231232
g1,699:36162690,35235647
)
g1,699:36162690,35235647
(1,699:36162690,35235647:1876312,596375,255593
g1,699:36490370,35235647
r1,699:36490370,35235647:0,745965,255593
k1,699:36652334,35235647:161964
x1,699:37549359,35235647
k1,699:37711322,35235647:161963
g1,699:38039002,35235647
)
g1,699:38039002,35235647
(1,699:38039002,35235647:7312282,596375,255593
g1,699:38366682,35235647
r1,699:38366682,35235647:0,753939,255593
x1,699:39453079,35235647
g1,699:39692285,35235647
x1,699:40409905,35235647
g1,699:40649111,35235647
x1,699:42933535,35235647
k1,699:45023604,35235647:2090069
g1,699:45351284,35235647
)
g1,699:45351284,35235647
(1,699:45351284,35235647:3588111,596375,255593
g1,699:45678964,35235647
r1,699:45678964,35235647:0,718058,255593
k1,699:46328050,35235647:649086
x1,699:47962629,35235647
k1,699:48611715,35235647:649086
g1,699:48939395,35235647
)
g1,699:48939395,35235647
(1,699:48939395,35235647:3588111,596375,255593
g1,699:49267075,35235647
r1,699:49267075,35235647:0,718058,255593
k1,699:49916161,35235647:649086
x1,699:51550740,35235647
k1,699:52199826,35235647:649086
g1,699:52527506,35235647
)
g1,699:52527506,35235647
(1,699:52527506,35235647:3588111,596375,255593
g1,699:52855186,35235647
r1,699:52855186,35235647:0,718058,255593
k1,699:53504272,35235647:649086
x1,699:55138851,35235647
k1,699:55787937,35235647:649086
g1,699:56115617,35235647
)
g1,699:56115617,35235647
(1,699:56115617,35235647:3670836,596375,255593
g1,699:56443297,35235647
r1,699:56443297,35235647:0,718058,255593
k1,699:57313151,35235647:869854
x1,699:58588920,35235647
k1,699:59458773,35235647:869853
g1,699:59786453,35235647
)
g1,699:59786453,35235647
(1,699:59786453,35235647:3670836,596375,255593
g1,699:60114133,35235647
r1,699:60114133,35235647:0,718058,255593
k1,699:60983987,35235647:869854
x1,699:62259756,35235647
k1,699:63129609,35235647:869853
g1,699:63457289,35235647
)
g1,699:63457289,35235647
(1,699:63457289,35235647:3670836,596375,255593
g1,699:63784969,35235647
r1,699:63784969,35235647:0,718058,255593
k1,699:64654823,35235647:869854
x1,699:65930592,35235647
k1,699:66800445,35235647:869853
g1,699:67128125,35235647
)
g1,699:67128125,35235647
(1,699:67128125,35235647:3670836,596375,255593
g1,699:67455805,35235647
r1,699:67455805,35235647:0,718058,255593
k1,699:68325659,35235647:869854
x1,699:69601428,35235647
k1,699:70471281,35235647:869853
g1,699:70798961,35235647
)
g1,699:70798961,35235647
(1,699:70798961,35235647:3670836,596375,255593
g1,699:71126641,35235647
r1,699:71126641,35235647:0,718058,255593
k1,699:71996495,35235647:869854
x1,699:73272264,35235647
k1,699:74142117,35235647:869853
g1,699:74469797,35235647
)
g1,699:74469797,35235647
(1,700:74469797,35235647:3670836,596375,255593
g1,699:74797477,35235647
r1,700:74797477,35235647:0,718058,255593
k1,699:75667331,35235647:869854
x1,699:76943100,35235647
k1,700:77812953,35235647:869853
g1,700:78140633,35235647
)
g1,700:78140633,35235647
)
(1,701:34219610,36087615:43921023,596375,255593
g1,700:34219610,36087615
(1,700:34219610,36087615:1943080,596375,255593
r1,700:34219610,36087615:0,851968,255593
g1,700:34547290,36087615
r1,700:34547290,36087615:0,718058,255593
k1,700:34778522,36087615:231232
x1,700:35603778,36087615
k1,700:35835010,36087615:231232
g1,700:36162690,36087615
)
g1,700:36162690,36087615
(1,700:36162690,36087615:1876312,596375,255593
g1,700:36490370,36087615
r1,700:36490370,36087615:0,745965,255593
k1,700:36567615,36087615:77245
x1,700:37634078,36087615
k1,700:37711322,36087615:77244
g1,700:38039002,36087615
)
g1,700:38039002,36087615
(1,700:38039002,36087615:7312282,596375,255593
g1,700:38366682,36087615
r1,700:38366682,36087615:0,753939,255593
x1,700:39453079,36087615
g1,700:39692285,36087615
x1,700:42011594,36087615
g1,700:42250800,36087615
x1,700:43008288,36087615
g1,700:43247494,36087615
x1,700:45023604,36087615
g1,700:45023604,36087615
g1,700:45351284,36087615
)
g1,700:45351284,36087615
(1,700:45351284,36087615:3588111,596375,255593
g1,700:45678964,36087615
r1,700:45678964,36087615:0,718058,255593
k1,700:46328050,36087615:649086
x1,700:47962629,36087615
k1,700:48611715,36087615:649086
g1,700:48939395,36087615
)
g1,700:48939395,36087615
(1,700:48939395,36087615:3588111,596375,255593
g1,700:49267075,36087615
r1,700:49267075,36087615:0,718058,255593
k1,700:49916161,36087615:649086
x1,700:51550740,36087615
k1,700:52199826,36087615:649086
g1,700:52527506,36087615
)
g1,700:52527506,36087615
(1,700:52527506,36087615:3588111,596375,255593
g1,700:52855186,36087615
r1,700:52855186,36087615:0,718058,255593
k1,700:53504272,36087615:649086
x1,700:55138851,36087615
k1,700:55787937,36087615:649086
g1,700:56115617,36087615
)
g1,700:56115617,36087615
(1,700:56115617,36087615:3670836,596375,255593
g1,700:56443297,36087615
r1,700:56443297,36087615:0,718058,255593
k1,700:57313151,36087615:869854
x1,700:58588920,36087615
k1,700:59458773,36087615:869853
g1,700:59786453,36087615
)
g1,700:59786453,36087615
(1,700:59786453,36087615:3670836,596375,255593
g1,700:60114133,36087615
r1,700:60114133,36087615:0,718058,255593
k1,700:60983987,36087615:869854
x1,700:62259756,36087615
k1,700:63129609,36087615:869853
g1,700:63457289,36087615
)
g1,700:63457289,36087615
(1,700:63457289,36087615:3670836,596375,255593
g1,700:63784969,36087615
r1,700:63784969,36087615:0,718058,255593
k1,700:64654823,36087615:869854
x1,700:65930592,36087615
k1,700:66800445,36087615:869853
g1,700:67128125,36087615
)
g1,700:67128125,36087615
(1,700:67128125,36087615:3670836,596375,255593
g1,700:67455805,36087615
r1,700:67455805,36087615:0,718058,255593
k1,700:68325659,36087615:869854
x1,700:69601428,36087615
k1,700:70471281,36087615:869853
g1,700:70798961,36087615
)
g1,700:70798961,36087615
(1,700:70798961,36087615:3670836,596375,255593
g1,700:71126641,36087615
r1,700:71126641,36087615:0,718058,255593
k1,700:71996495,36087615:869854
x1,700:73272264,36087615
k1,700:74142117,36087615:869853
g1,700:74469797,36087615
)
g1,700:74469797,36087615
(1,701:74469797,36087615:3670836,596375,255593
g1,700:74797477,36087615
r1,701:74797477,36087615:0,718058,255593
k1,700:75667331,36087615:869854
x1,700:76943100,36087615
k1,701:77812953,36087615:869853
g1,701:78140633,36087615
)
g1,701:78140633,36087615
)
(1,702:34219610,36939583:43921023,596375,255593
g1,701:34219610,36939583
(1,701:34219610,36939583:1943080,596375,255593
r1,701:34219610,36939583:0,851968,255593
g1,701:34547290,36939583
r1,701:34547290,36939583:0,718058,255593
k1,701:34778522,36939583:231232
x1,701:35603778,36939583
k1,701:35835010,36939583:231232
g1,701:36162690,36939583
)
g1,701:36162690,36939583
(1,701:36162690,36939583:1876312,596375,255593
g1,701:36490370,36939583
r1,701:36490370,36939583:0,745965,255593
k1,701:36637383,36939583:147013
x1,701:37564309,36939583
k1,701:37711322,36939583:147013
g1,701:38039002,36939583
)
g1,701:38039002,36939583
(1,701:38039002,36939583:7312282,596375,255593
g1,701:38366682,36939583
r1,701:38366682,36939583:0,753939,255593
x1,701:39453079,36939583
g1,701:39692285,36939583
x1,701:42011594,36939583
g1,701:42250800,36939583
x1,701:43008288,36939583
g1,701:43247494,36939583
x1,701:44244189,36939583
k1,701:45023604,36939583:779415
g1,701:45351284,36939583
)
g1,701:45351284,36939583
(1,701:45351284,36939583:3588111,596375,255593
g1,701:45678964,36939583
r1,701:45678964,36939583:0,718058,255593
k1,701:46328050,36939583:649086
x1,701:47962629,36939583
k1,701:48611715,36939583:649086
g1,701:48939395,36939583
)
g1,701:48939395,36939583
(1,701:48939395,36939583:3588111,596375,255593
g1,701:49267075,36939583
r1,701:49267075,36939583:0,718058,255593
k1,701:49916161,36939583:649086
x1,701:51550740,36939583
k1,701:52199826,36939583:649086
g1,701:52527506,36939583
)
g1,701:52527506,36939583
(1,701:52527506,36939583:3588111,596375,255593
g1,701:52855186,36939583
r1,701:52855186,36939583:0,718058,255593
k1,701:53504272,36939583:649086
x1,701:55138851,36939583
k1,701:55787937,36939583:649086
g1,701:56115617,36939583
)
g1,701:56115617,36939583
(1,701:56115617,36939583:3670836,596375,255593
g1,701:56443297,36939583
r1,701:56443297,36939583:0,718058,255593
k1,701:57313151,36939583:869854
x1,701:58588920,36939583
k1,701:59458773,36939583:869853
g1,701:59786453,36939583
)
g1,701:59786453,36939583
(1,701:59786453,36939583:3670836,596375,255593
g1,701:60114133,36939583
r1,701:60114133,36939583:0,718058,255593
k1,701:60983987,36939583:869854
x1,701:62259756,36939583
k1,701:63129609,36939583:869853
g1,701:63457289,36939583
)
g1,701:63457289,36939583
(1,701:63457289,36939583:3670836,596375,255593
g1,701:63784969,36939583
r1,701:63784969,36939583:0,718058,255593
k1,701:64933897,36939583:1148928
x1,701:65651517,36939583
k1,701:66800445,36939583:1148928
g1,701:67128125,36939583
)
g1,701:67128125,36939583
(1,701:67128125,36939583:3670836,596375,255593
g1,701:67455805,36939583
r1,701:67455805,36939583:0,718058,255593
k1,701:68325659,36939583:869854
x1,701:69601428,36939583
k1,701:70471281,36939583:869853
g1,701:70798961,36939583
)
g1,701:70798961,36939583
(1,701:70798961,36939583:3670836,596375,255593
g1,701:71126641,36939583
r1,701:71126641,36939583:0,718058,255593
k1,701:71996495,36939583:869854
x1,701:73272264,36939583
k1,701:74142117,36939583:869853
g1,701:74469797,36939583
)
g1,701:74469797,36939583
(1,702:74469797,36939583:3670836,596375,255593
g1,701:74797477,36939583
r1,702:74797477,36939583:0,718058,255593
k1,701:75667331,36939583:869854
x1,701:76943100,36939583
k1,702:77812953,36939583:869853
g1,702:78140633,36939583
)
g1,702:78140633,36939583
)
(1,703:34219610,37791551:43921023,596375,255593
g1,702:34219610,37791551
(1,702:34219610,37791551:1943080,596375,255593
r1,702:34219610,37791551:0,851968,255593
g1,702:34547290,37791551
r1,702:34547290,37791551:0,718058,255593
k1,702:34778522,37791551:231232
x1,702:35603778,37791551
k1,702:35835010,37791551:231232
g1,702:36162690,37791551
)
g1,702:36162690,37791551
(1,702:36162690,37791551:1876312,596375,255593
g1,702:36490370,37791551
r1,702:36490370,37791551:0,745965,255593
k1,702:36642367,37791551:151997
x1,702:37559326,37791551
k1,702:37711322,37791551:151996
g1,702:38039002,37791551
)
g1,702:38039002,37791551
(1,702:38039002,37791551:7312282,596375,255593
g1,702:38366682,37791551
r1,702:38366682,37791551:0,745965,255593
x1,702:39522848,37791551
x1,702:40140798,37791551
g1,702:40380004,37791551
x1,702:43132875,37791551
k1,702:45023604,37791551:1890729
g1,702:45351284,37791551
)
g1,702:45351284,37791551
(1,702:45351284,37791551:3588111,596375,255593
g1,702:45678964,37791551
r1,702:45678964,37791551:0,718058,255593
k1,702:46328050,37791551:649086
x1,702:47962629,37791551
k1,702:48611715,37791551:649086
g1,702:48939395,37791551
)
g1,702:48939395,37791551
(1,702:48939395,37791551:3588111,596375,255593
g1,702:49267075,37791551
r1,702:49267075,37791551:0,718058,255593
k1,702:49916161,37791551:649086
x1,702:51550740,37791551
k1,702:52199826,37791551:649086
g1,702:52527506,37791551
)
g1,702:52527506,37791551
(1,702:52527506,37791551:3588111,596375,255593
g1,702:52855186,37791551
r1,702:52855186,37791551:0,718058,255593
k1,702:53683677,37791551:828491
x1,702:54959446,37791551
k1,702:55787937,37791551:828491
g1,702:56115617,37791551
)
g1,702:56115617,37791551
(1,702:56115617,37791551:3670836,596375,255593
g1,702:56443297,37791551
r1,702:56443297,37791551:0,718058,255593
k1,702:57313151,37791551:869854
x1,702:58588920,37791551
k1,702:59458773,37791551:869853
g1,702:59786453,37791551
)
g1,702:59786453,37791551
(1,702:59786453,37791551:3670836,596375,255593
g1,702:60114133,37791551
r1,702:60114133,37791551:0,718058,255593
k1,702:60983987,37791551:869854
x1,702:62259756,37791551
k1,702:63129609,37791551:869853
g1,702:63457289,37791551
)
g1,702:63457289,37791551
(1,702:63457289,37791551:3670836,596375,255593
g1,702:63784969,37791551
r1,702:63784969,37791551:0,718058,255593
k1,702:64933897,37791551:1148928
x1,702:65651517,37791551
k1,702:66800445,37791551:1148928
g1,702:67128125,37791551
)
g1,702:67128125,37791551
(1,702:67128125,37791551:3670836,596375,255593
g1,702:67455805,37791551
r1,702:67455805,37791551:0,718058,255593
k1,702:68604733,37791551:1148928
x1,702:69322353,37791551
k1,702:70471281,37791551:1148928
g1,702:70798961,37791551
)
g1,702:70798961,37791551
(1,702:70798961,37791551:3670836,596375,255593
g1,702:71126641,37791551
r1,702:71126641,37791551:0,718058,255593
k1,702:71996495,37791551:869854
x1,702:73272264,37791551
k1,702:74142117,37791551:869853
g1,702:74469797,37791551
)
g1,702:74469797,37791551
(1,703:74469797,37791551:3670836,596375,255593
g1,702:74797477,37791551
r1,703:74797477,37791551:0,718058,255593
k1,702:75667331,37791551:869854
x1,702:76943100,37791551
k1,703:77812953,37791551:869853
g1,703:78140633,37791551
)
g1,703:78140633,37791551
)
(1,704:34219610,38643519:43921023,596375,255593
g1,703:34219610,38643519
(1,703:34219610,38643519:1943080,596375,255593
r1,703:34219610,38643519:0,851968,255593
g1,703:34547290,38643519
r1,703:34547290,38643519:0,718058,255593
k1,703:34778522,38643519:231232
x1,703:35603778,38643519
k1,703:35835010,38643519:231232
g1,703:36162690,38643519
)
g1,703:36162690,38643519
(1,703:36162690,38643519:1876312,596375,255593
g1,703:36490370,38643519
r1,703:36490370,38643519:0,745965,255593
k1,703:36657317,38643519:166947
x1,703:37544375,38643519
k1,703:37711322,38643519:166947
g1,703:38039002,38643519
)
g1,703:38039002,38643519
(1,703:38039002,38643519:7312282,596375,255593
g1,703:38366682,38643519
r1,703:38366682,38643519:0,753939,255593
x1,703:38765360,38643519
x1,703:39124170,38643519
x1,703:39482980,38643519
g1,703:39722186,38643519
x1,703:40210566,38643519
x1,703:41506268,38643519
k1,703:45023604,38643519:3517336
g1,703:45351284,38643519
)
g1,703:45351284,38643519
(1,703:45351284,38643519:3588111,596375,255593
g1,703:45678964,38643519
r1,703:45678964,38643519:0,718058,255593
k1,703:46328050,38643519:649086
x1,703:47962629,38643519
k1,703:48611715,38643519:649086
g1,703:48939395,38643519
)
g1,703:48939395,38643519
(1,703:48939395,38643519:3588111,596375,255593
g1,703:49267075,38643519
r1,703:49267075,38643519:0,718058,255593
k1,703:49916161,38643519:649086
x1,703:51550740,38643519
k1,703:52199826,38643519:649086
g1,703:52527506,38643519
)
g1,703:52527506,38643519
(1,703:52527506,38643519:3588111,596375,255593
g1,703:52855186,38643519
r1,703:52855186,38643519:0,718058,255593
k1,703:53504272,38643519:649086
x1,703:55138851,38643519
k1,703:55787937,38643519:649086
g1,703:56115617,38643519
)
g1,703:56115617,38643519
(1,703:56115617,38643519:3670836,596375,255593
g1,703:56443297,38643519
r1,703:56443297,38643519:0,718058,255593
k1,703:57313151,38643519:869854
x1,703:58588920,38643519
k1,703:59458773,38643519:869853
g1,703:59786453,38643519
)
g1,703:59786453,38643519
(1,703:59786453,38643519:3670836,596375,255593
g1,703:60114133,38643519
r1,703:60114133,38643519:0,718058,255593
k1,703:60983987,38643519:869854
x1,703:62259756,38643519
k1,703:63129609,38643519:869853
g1,703:63457289,38643519
)
g1,703:63457289,38643519
(1,703:63457289,38643519:3670836,596375,255593
g1,703:63784969,38643519
r1,703:63784969,38643519:0,718058,255593
k1,703:64654823,38643519:869854
x1,703:65930592,38643519
k1,703:66800445,38643519:869853
g1,703:67128125,38643519
)
g1,703:67128125,38643519
(1,703:67128125,38643519:3670836,596375,255593
g1,703:67455805,38643519
r1,703:67455805,38643519:0,718058,255593
k1,703:68325659,38643519:869854
x1,703:69601428,38643519
k1,703:70471281,38643519:869853
g1,703:70798961,38643519
)
g1,703:70798961,38643519
(1,703:70798961,38643519:3670836,596375,255593
g1,703:71126641,38643519
r1,703:71126641,38643519:0,718058,255593
k1,703:71996495,38643519:869854
x1,703:73272264,38643519
k1,703:74142117,38643519:869853
g1,703:74469797,38643519
)
g1,703:74469797,38643519
(1,704:74469797,38643519:3670836,596375,255593
g1,703:74797477,38643519
r1,704:74797477,38643519:0,718058,255593
k1,703:75667331,38643519:869854
x1,703:76943100,38643519
k1,704:77812953,38643519:869853
g1,704:78140633,38643519
)
g1,704:78140633,38643519
)
(1,705:34219610,39495487:43921023,596375,255593
g1,704:34219610,39495487
(1,704:34219610,39495487:1943080,596375,255593
r1,704:34219610,39495487:0,851968,255593
g1,704:34547290,39495487
r1,704:34547290,39495487:0,718058,255593
k1,704:34778522,39495487:231232
x1,704:35603778,39495487
k1,704:35835010,39495487:231232
g1,704:36162690,39495487
)
g1,704:36162690,39495487
(1,704:36162690,39495487:1876312,596375,255593
g1,704:36490370,39495487
r1,704:36490370,39495487:0,745965,255593
k1,704:36657317,39495487:166947
x1,704:37544375,39495487
k1,704:37711322,39495487:166947
g1,704:38039002,39495487
)
g1,704:38039002,39495487
(1,704:38039002,39495487:7312282,596375,255593
g1,704:38366682,39495487
r1,704:38366682,39495487:0,745965,255593
x1,704:40322197,39495487
x1,704:40661073,39495487
k1,704:45023604,39495487:4362531
g1,704:45351284,39495487
)
g1,704:45351284,39495487
(1,704:45351284,39495487:3588111,596375,255593
g1,704:45678964,39495487
r1,704:45678964,39495487:0,718058,255593
k1,704:46328050,39495487:649086
x1,704:47962629,39495487
k1,704:48611715,39495487:649086
g1,704:48939395,39495487
)
g1,704:48939395,39495487
(1,704:48939395,39495487:3588111,596375,255593
g1,704:49267075,39495487
r1,704:49267075,39495487:0,718058,255593
k1,704:49916161,39495487:649086
x1,704:51550740,39495487
k1,704:52199826,39495487:649086
g1,704:52527506,39495487
)
g1,704:52527506,39495487
(1,704:52527506,39495487:3588111,596375,255593
g1,704:52855186,39495487
r1,704:52855186,39495487:0,718058,255593
k1,704:53504272,39495487:649086
x1,704:55138851,39495487
k1,704:55787937,39495487:649086
g1,704:56115617,39495487
)
g1,704:56115617,39495487
(1,704:56115617,39495487:3670836,596375,255593
g1,704:56443297,39495487
r1,704:56443297,39495487:0,718058,255593
k1,704:57313151,39495487:869854
x1,704:58588920,39495487
k1,704:59458773,39495487:869853
g1,704:59786453,39495487
)
g1,704:59786453,39495487
(1,704:59786453,39495487:3670836,596375,255593
g1,704:60114133,39495487
r1,704:60114133,39495487:0,718058,255593
k1,704:60983987,39495487:869854
x1,704:62259756,39495487
k1,704:63129609,39495487:869853
g1,704:63457289,39495487
)
g1,704:63457289,39495487
(1,704:63457289,39495487:3670836,596375,255593
g1,704:63784969,39495487
r1,704:63784969,39495487:0,718058,255593
k1,704:64654823,39495487:869854
x1,704:65930592,39495487
k1,704:66800445,39495487:869853
g1,704:67128125,39495487
)
g1,704:67128125,39495487
(1,704:67128125,39495487:3670836,596375,255593
g1,704:67455805,39495487
r1,704:67455805,39495487:0,718058,255593
k1,704:68325659,39495487:869854
x1,704:69601428,39495487
k1,704:70471281,39495487:869853
g1,704:70798961,39495487
)
g1,704:70798961,39495487
(1,704:70798961,39495487:3670836,596375,255593
g1,704:71126641,39495487
r1,704:71126641,39495487:0,718058,255593
k1,704:71996495,39495487:869854
x1,704:73272264,39495487
k1,704:74142117,39495487:869853
g1,704:74469797,39495487
)
g1,704:74469797,39495487
(1,705:74469797,39495487:3670836,596375,255593
g1,704:74797477,39495487
r1,705:74797477,39495487:0,718058,255593
k1,704:75667331,39495487:869854
x1,704:76943100,39495487
k1,705:77812953,39495487:869853
g1,705:78140633,39495487
)
g1,705:78140633,39495487
)
(1,706:34219610,40347455:43921023,596375,255593
g1,705:34219610,40347455
(1,705:34219610,40347455:1943080,596375,255593
r1,705:34219610,40347455:0,851968,255593
g1,705:34547290,40347455
r1,705:34547290,40347455:0,718058,255593
k1,705:34778522,40347455:231232
x1,705:35603778,40347455
k1,705:35835010,40347455:231232
g1,705:36162690,40347455
)
g1,705:36162690,40347455
(1,705:36162690,40347455:1876312,596375,255593
g1,705:36490370,40347455
r1,705:36490370,40347455:0,745965,255593
k1,705:36592532,40347455:102162
x1,705:37609161,40347455
k1,705:37711322,40347455:102161
g1,705:38039002,40347455
)
g1,705:38039002,40347455
(1,705:38039002,40347455:7312282,596375,255593
g1,705:38366682,40347455
r1,705:38366682,40347455:0,753939,255593
x1,705:40794631,40347455
g1,705:41033837,40347455
x1,705:41502284,40347455
x1,705:43318260,40347455
k1,705:45023604,40347455:1705344
g1,705:45351284,40347455
)
g1,705:45351284,40347455
(1,705:45351284,40347455:3588111,596375,255593
g1,705:45678964,40347455
r1,705:45678964,40347455:0,718058,255593
k1,705:46328050,40347455:649086
x1,705:47962629,40347455
k1,705:48611715,40347455:649086
g1,705:48939395,40347455
)
g1,705:48939395,40347455
(1,705:48939395,40347455:3588111,596375,255593
g1,705:49267075,40347455
r1,705:49267075,40347455:0,718058,255593
k1,705:49916161,40347455:649086
x1,705:51550740,40347455
k1,705:52199826,40347455:649086
g1,705:52527506,40347455
)
g1,705:52527506,40347455
(1,705:52527506,40347455:3588111,596375,255593
g1,705:52855186,40347455
r1,705:52855186,40347455:0,718058,255593
k1,705:53504272,40347455:649086
x1,705:55138851,40347455
k1,705:55787937,40347455:649086
g1,705:56115617,40347455
)
g1,705:56115617,40347455
(1,705:56115617,40347455:3670836,596375,255593
g1,705:56443297,40347455
r1,705:56443297,40347455:0,718058,255593
k1,705:57313151,40347455:869854
x1,705:58588920,40347455
k1,705:59458773,40347455:869853
g1,705:59786453,40347455
)
g1,705:59786453,40347455
(1,705:59786453,40347455:3670836,596375,255593
g1,705:60114133,40347455
r1,705:60114133,40347455:0,718058,255593
k1,705:60983987,40347455:869854
x1,705:62259756,40347455
k1,705:63129609,40347455:869853
g1,705:63457289,40347455
)
g1,705:63457289,40347455
(1,705:63457289,40347455:3670836,596375,255593
g1,705:63784969,40347455
r1,705:63784969,40347455:0,718058,255593
k1,705:64654823,40347455:869854
x1,705:65930592,40347455
k1,705:66800445,40347455:869853
g1,705:67128125,40347455
)
g1,705:67128125,40347455
(1,705:67128125,40347455:3670836,596375,255593
g1,705:67455805,40347455
r1,705:67455805,40347455:0,718058,255593
k1,705:68325659,40347455:869854
x1,705:69601428,40347455
k1,705:70471281,40347455:869853
g1,705:70798961,40347455
)
g1,705:70798961,40347455
(1,705:70798961,40347455:3670836,596375,255593
g1,705:71126641,40347455
r1,705:71126641,40347455:0,718058,255593
k1,705:71996495,40347455:869854
x1,705:73272264,40347455
k1,705:74142117,40347455:869853
g1,705:74469797,40347455
)
g1,705:74469797,40347455
(1,706:74469797,40347455:3670836,596375,255593
g1,705:74797477,40347455
r1,706:74797477,40347455:0,718058,255593
k1,705:75667331,40347455:869854
x1,705:76943100,40347455
k1,706:77812953,40347455:869853
g1,706:78140633,40347455
)
g1,706:78140633,40347455
)
(1,707:34219610,41199423:43921023,596375,255593
g1,706:34219610,41199423
(1,706:34219610,41199423:1943080,596375,255593
r1,706:34219610,41199423:0,851968,255593
g1,706:34547290,41199423
r1,706:34547290,41199423:0,718058,255593
k1,706:34778522,41199423:231232
x1,706:35603778,41199423
k1,706:35835010,41199423:231232
g1,706:36162690,41199423
)
g1,706:36162690,41199423
(1,706:36162690,41199423:1876312,596375,255593
g1,706:36490370,41199423
r1,706:36490370,41199423:0,745965,255593
k1,706:36582566,41199423:92196
x1,706:37120781,41199423
x1,706:37619127,41199423
k1,706:37711322,41199423:92195
g1,706:38039002,41199423
)
g1,706:38039002,41199423
(1,706:38039002,41199423:7312282,596375,255593
g1,706:38366682,41199423
r1,706:38366682,41199423:0,745965,255593
x1,706:39823849,41199423
k1,706:45023604,41199423:5199755
g1,706:45351284,41199423
)
g1,706:45351284,41199423
(1,706:45351284,41199423:3588111,596375,255593
g1,706:45678964,41199423
r1,706:45678964,41199423:0,718058,255593
k1,706:46507455,41199423:828491
x1,706:47783224,41199423
k1,706:48611715,41199423:828491
g1,706:48939395,41199423
)
g1,706:48939395,41199423
(1,706:48939395,41199423:3588111,596375,255593
g1,706:49267075,41199423
r1,706:49267075,41199423:0,718058,255593
k1,706:49916161,41199423:649086
x1,706:51550740,41199423
k1,706:52199826,41199423:649086
g1,706:52527506,41199423
)
g1,706:52527506,41199423
(1,706:52527506,41199423:3588111,596375,255593
g1,706:52855186,41199423
r1,706:52855186,41199423:0,718058,255593
k1,706:53504272,41199423:649086
x1,706:55138851,41199423
k1,706:55787937,41199423:649086
g1,706:56115617,41199423
)
g1,706:56115617,41199423
(1,706:56115617,41199423:3670836,596375,255593
g1,706:56443297,41199423
r1,706:56443297,41199423:0,718058,255593
k1,706:57313151,41199423:869854
x1,706:58588920,41199423
k1,706:59458773,41199423:869853
g1,706:59786453,41199423
)
g1,706:59786453,41199423
(1,706:59786453,41199423:3670836,596375,255593
g1,706:60114133,41199423
r1,706:60114133,41199423:0,718058,255593
k1,706:60983987,41199423:869854
x1,706:62259756,41199423
k1,706:63129609,41199423:869853
g1,706:63457289,41199423
)
g1,706:63457289,41199423
(1,706:63457289,41199423:3670836,596375,255593
g1,706:63784969,41199423
r1,706:63784969,41199423:0,718058,255593
k1,706:64654823,41199423:869854
x1,706:65930592,41199423
k1,706:66800445,41199423:869853
g1,706:67128125,41199423
)
g1,706:67128125,41199423
(1,706:67128125,41199423:3670836,596375,255593
g1,706:67455805,41199423
r1,706:67455805,41199423:0,718058,255593
k1,706:68325659,41199423:869854
x1,706:69601428,41199423
k1,706:70471281,41199423:869853
g1,706:70798961,41199423
)
g1,706:70798961,41199423
(1,706:70798961,41199423:3670836,596375,255593
g1,706:71126641,41199423
r1,706:71126641,41199423:0,718058,255593
k1,706:71996495,41199423:869854
x1,706:73272264,41199423
k1,706:74142117,41199423:869853
g1,706:74469797,41199423
)
g1,706:74469797,41199423
(1,707:74469797,41199423:3670836,596375,255593
g1,706:74797477,41199423
r1,707:74797477,41199423:0,718058,255593
k1,706:75667331,41199423:869854
x1,706:76943100,41199423
k1,707:77812953,41199423:869853
g1,707:78140633,41199423
)
g1,707:78140633,41199423
)
(1,708:34219610,42051391:43921023,596375,255593
g1,707:34219610,42051391
(1,707:34219610,42051391:1943080,596375,255593
r1,707:34219610,42051391:0,851968,255593
g1,707:34547290,42051391
r1,707:34547290,42051391:0,718058,255593
k1,707:34778522,42051391:231232
x1,707:35603778,42051391
k1,707:35835010,42051391:231232
g1,707:36162690,42051391
)
g1,707:36162690,42051391
(1,707:36162690,42051391:1876312,596375,255593
g1,707:36490370,42051391
r1,707:36490370,42051391:0,745965,255593
k1,707:36587549,42051391:97179
x1,707:37614144,42051391
k1,707:37711322,42051391:97178
g1,707:38039002,42051391
)
g1,707:38039002,42051391
(1,707:38039002,42051391:7312282,596375,255593
g1,707:38366682,42051391
r1,707:38366682,42051391:0,753939,255593
x1,707:40260402,42051391
x1,707:40619212,42051391
x1,707:40619212,42051391
k1,707:45023604,42051391:4404392
g1,707:45351284,42051391
)
g1,707:45351284,42051391
(1,707:45351284,42051391:3588111,596375,255593
g1,707:45678964,42051391
r1,707:45678964,42051391:0,718058,255593
k1,707:46328050,42051391:649086
x1,707:47962629,42051391
k1,707:48611715,42051391:649086
g1,707:48939395,42051391
)
g1,707:48939395,42051391
(1,707:48939395,42051391:3588111,596375,255593
g1,707:49267075,42051391
r1,707:49267075,42051391:0,718058,255593
k1,707:49916161,42051391:649086
x1,707:51550740,42051391
k1,707:52199826,42051391:649086
g1,707:52527506,42051391
)
g1,707:52527506,42051391
(1,707:52527506,42051391:3588111,596375,255593
g1,707:52855186,42051391
r1,707:52855186,42051391:0,718058,255593
k1,707:53504272,42051391:649086
x1,707:55138851,42051391
k1,707:55787937,42051391:649086
g1,707:56115617,42051391
)
g1,707:56115617,42051391
(1,707:56115617,42051391:3670836,596375,255593
g1,707:56443297,42051391
r1,707:56443297,42051391:0,718058,255593
k1,707:57313151,42051391:869854
x1,707:58588920,42051391
k1,707:59458773,42051391:869853
g1,707:59786453,42051391
)
g1,707:59786453,42051391
(1,707:59786453,42051391:3670836,596375,255593
g1,707:60114133,42051391
r1,707:60114133,42051391:0,718058,255593
k1,707:60983987,42051391:869854
x1,707:62259756,42051391
k1,707:63129609,42051391:869853
g1,707:63457289,42051391
)
g1,707:63457289,42051391
(1,707:63457289,42051391:3670836,596375,255593
g1,707:63784969,42051391
r1,707:63784969,42051391:0,718058,255593
k1,707:64654823,42051391:869854
x1,707:65930592,42051391
k1,707:66800445,42051391:869853
g1,707:67128125,42051391
)
g1,707:67128125,42051391
(1,707:67128125,42051391:3670836,596375,255593
g1,707:67455805,42051391
r1,707:67455805,42051391:0,718058,255593
k1,707:68325659,42051391:869854
x1,707:69601428,42051391
k1,707:70471281,42051391:869853
g1,707:70798961,42051391
)
g1,707:70798961,42051391
(1,707:70798961,42051391:3670836,596375,255593
g1,707:71126641,42051391
r1,707:71126641,42051391:0,718058,255593
k1,707:71996495,42051391:869854
x1,707:73272264,42051391
k1,707:74142117,42051391:869853
g1,707:74469797,42051391
)
g1,707:74469797,42051391
(1,708:74469797,42051391:3670836,596375,255593
g1,707:74797477,42051391
r1,708:74797477,42051391:0,718058,255593
k1,707:75667331,42051391:869854
x1,707:76943100,42051391
k1,708:77812953,42051391:869853
g1,708:78140633,42051391
)
g1,708:78140633,42051391
)
(1,709:34219610,42903359:43921023,596375,255593
g1,708:34219610,42903359
(1,708:34219610,42903359:1943080,596375,255593
r1,708:34219610,42903359:0,851968,255593
g1,708:34547290,42903359
r1,708:34547290,42903359:0,718058,255593
k1,708:34778522,42903359:231232
x1,708:35603778,42903359
k1,708:35835010,42903359:231232
g1,708:36162690,42903359
)
g1,708:36162690,42903359
(1,708:36162690,42903359:1876312,596375,255593
g1,708:36490370,42903359
r1,708:36490370,42903359:0,745965,255593
k1,708:36567615,42903359:77245
x1,708:37095863,42903359
x1,708:37634078,42903359
k1,708:37711322,42903359:77244
g1,708:38039002,42903359
)
g1,708:38039002,42903359
(1,708:38039002,42903359:7312282,596375,255593
g1,708:38366682,42903359
r1,708:38366682,42903359:0,753939,255593
x1,708:40051096,42903359
x1,708:40409906,42903359
x1,708:41366733,42903359
k1,708:45023604,42903359:3656871
g1,708:45351284,42903359
)
g1,708:45351284,42903359
(1,708:45351284,42903359:3588111,596375,255593
g1,708:45678964,42903359
r1,708:45678964,42903359:0,718058,255593
k1,708:46328050,42903359:649086
x1,708:47962629,42903359
k1,708:48611715,42903359:649086
g1,708:48939395,42903359
)
g1,708:48939395,42903359
(1,708:48939395,42903359:3588111,596375,255593
g1,708:49267075,42903359
r1,708:49267075,42903359:0,718058,255593
k1,708:49916161,42903359:649086
x1,708:51550740,42903359
k1,708:52199826,42903359:649086
g1,708:52527506,42903359
)
g1,708:52527506,42903359
(1,708:52527506,42903359:3588111,596375,255593
g1,708:52855186,42903359
r1,708:52855186,42903359:0,718058,255593
k1,708:53504272,42903359:649086
x1,708:55138851,42903359
k1,708:55787937,42903359:649086
g1,708:56115617,42903359
)
g1,708:56115617,42903359
(1,708:56115617,42903359:3670836,596375,255593
g1,708:56443297,42903359
r1,708:56443297,42903359:0,718058,255593
k1,708:57313151,42903359:869854
x1,708:58588920,42903359
k1,708:59458773,42903359:869853
g1,708:59786453,42903359
)
g1,708:59786453,42903359
(1,708:59786453,42903359:3670836,596375,255593
g1,708:60114133,42903359
r1,708:60114133,42903359:0,718058,255593
k1,708:60983987,42903359:869854
x1,708:62259756,42903359
k1,708:63129609,42903359:869853
g1,708:63457289,42903359
)
g1,708:63457289,42903359
(1,708:63457289,42903359:3670836,596375,255593
g1,708:63784969,42903359
r1,708:63784969,42903359:0,718058,255593
k1,708:64933897,42903359:1148928
x1,708:65651517,42903359
k1,708:66800445,42903359:1148928
g1,708:67128125,42903359
)
g1,708:67128125,42903359
(1,708:67128125,42903359:3670836,596375,255593
g1,708:67455805,42903359
r1,708:67455805,42903359:0,718058,255593
k1,708:68604733,42903359:1148928
x1,708:69322353,42903359
k1,708:70471281,42903359:1148928
g1,708:70798961,42903359
)
g1,708:70798961,42903359
(1,708:70798961,42903359:3670836,596375,255593
g1,708:71126641,42903359
r1,708:71126641,42903359:0,718058,255593
k1,708:71996495,42903359:869854
x1,708:73272264,42903359
k1,708:74142117,42903359:869853
g1,708:74469797,42903359
)
g1,708:74469797,42903359
(1,709:74469797,42903359:3670836,596375,255593
g1,708:74797477,42903359
r1,709:74797477,42903359:0,718058,255593
k1,708:75667331,42903359:869854
x1,708:76943100,42903359
k1,709:77812953,42903359:869853
g1,709:78140633,42903359
)
g1,709:78140633,42903359
)
(1,710:34219610,43755327:43921023,596375,255593
g1,709:34219610,43755327
(1,709:34219610,43755327:1943080,596375,255593
r1,709:34219610,43755327:0,851968,255593
g1,709:34547290,43755327
r1,709:34547290,43755327:0,718058,255593
k1,709:34778522,43755327:231232
x1,709:35603778,43755327
k1,709:35835010,43755327:231232
g1,709:36162690,43755327
)
g1,709:36162690,43755327
(1,709:36162690,43755327:1876312,596375,255593
g1,709:36490370,43755327
r1,709:36490370,43755327:0,745965,255593
k1,709:36572598,43755327:82228
x1,709:37629094,43755327
k1,709:37711322,43755327:82228
g1,709:38039002,43755327
)
g1,709:38039002,43755327
(1,709:38039002,43755327:7312282,596375,255593
g1,709:38366682,43755327
r1,709:38366682,43755327:0,745965,255593
x1,709:41049784,43755327
k1,709:45023604,43755327:3973820
g1,709:45351284,43755327
)
g1,709:45351284,43755327
(1,709:45351284,43755327:3588111,596375,255593
g1,709:45678964,43755327
r1,709:45678964,43755327:0,718058,255593
k1,709:46328050,43755327:649086
x1,709:47962629,43755327
k1,709:48611715,43755327:649086
g1,709:48939395,43755327
)
g1,709:48939395,43755327
(1,709:48939395,43755327:3588111,596375,255593
g1,709:49267075,43755327
r1,709:49267075,43755327:0,718058,255593
k1,709:49916161,43755327:649086
x1,709:51550740,43755327
k1,709:52199826,43755327:649086
g1,709:52527506,43755327
)
g1,709:52527506,43755327
(1,709:52527506,43755327:3588111,596375,255593
g1,709:52855186,43755327
r1,709:52855186,43755327:0,718058,255593
k1,709:53504272,43755327:649086
x1,709:55138851,43755327
k1,709:55787937,43755327:649086
g1,709:56115617,43755327
)
g1,709:56115617,43755327
(1,709:56115617,43755327:3670836,596375,255593
g1,709:56443297,43755327
r1,709:56443297,43755327:0,718058,255593
k1,709:57313151,43755327:869854
x1,709:58588920,43755327
k1,709:59458773,43755327:869853
g1,709:59786453,43755327
)
g1,709:59786453,43755327
(1,709:59786453,43755327:3670836,596375,255593
g1,709:60114133,43755327
r1,709:60114133,43755327:0,718058,255593
k1,709:61263061,43755327:1148928
x1,709:61980681,43755327
k1,709:63129609,43755327:1148928
g1,709:63457289,43755327
)
g1,709:63457289,43755327
(1,709:63457289,43755327:3670836,596375,255593
g1,709:63784969,43755327
r1,709:63784969,43755327:0,718058,255593
k1,709:64654823,43755327:869854
x1,709:65930592,43755327
k1,709:66800445,43755327:869853
g1,709:67128125,43755327
)
g1,709:67128125,43755327
(1,709:67128125,43755327:3670836,596375,255593
g1,709:67455805,43755327
r1,709:67455805,43755327:0,718058,255593
k1,709:68325659,43755327:869854
x1,709:69601428,43755327
k1,709:70471281,43755327:869853
g1,709:70798961,43755327
)
g1,709:70798961,43755327
(1,709:70798961,43755327:3670836,596375,255593
g1,709:71126641,43755327
r1,709:71126641,43755327:0,718058,255593
k1,709:71996495,43755327:869854
x1,709:73272264,43755327
k1,709:74142117,43755327:869853
g1,709:74469797,43755327
)
g1,709:74469797,43755327
(1,710:74469797,43755327:3670836,596375,255593
g1,709:74797477,43755327
r1,710:74797477,43755327:0,718058,255593
k1,709:75667331,43755327:869854
x1,709:76943100,43755327
k1,710:77812953,43755327:869853
g1,710:78140633,43755327
)
g1,710:78140633,43755327
)
(1,711:34219610,44607295:43921023,596375,255593
g1,710:34219610,44607295
(1,710:34219610,44607295:1943080,596375,255593
r1,710:34219610,44607295:0,851968,255593
g1,710:34547290,44607295
r1,710:34547290,44607295:0,718058,255593
k1,710:34778522,44607295:231232
x1,710:35603778,44607295
k1,710:35835010,44607295:231232
g1,710:36162690,44607295
)
g1,710:36162690,44607295
(1,710:36162690,44607295:1876312,596375,255593
g1,710:36490370,44607295
r1,710:36490370,44607295:0,745965,255593
k1,710:36562631,44607295:72261
x1,710:37639062,44607295
k1,710:37711322,44607295:72260
g1,710:38039002,44607295
)
g1,710:38039002,44607295
(1,710:38039002,44607295:7312282,596375,255593
g1,710:38366682,44607295
r1,710:38366682,44607295:0,745965,255593
x1,710:38884963,44607295
x1,710:39183970,44607295
x1,710:40280334,44607295
x1,710:41420552,44607295
k1,710:45023604,44607295:3603052
g1,710:45351284,44607295
)
g1,710:45351284,44607295
(1,710:45351284,44607295:3588111,596375,255593
g1,710:45678964,44607295
r1,710:45678964,44607295:0,718058,255593
k1,710:46328050,44607295:649086
x1,710:47962629,44607295
k1,710:48611715,44607295:649086
g1,710:48939395,44607295
)
g1,710:48939395,44607295
(1,710:48939395,44607295:3588111,596375,255593
g1,710:49267075,44607295
r1,710:49267075,44607295:0,718058,255593
k1,710:49916161,44607295:649086
x1,710:51550740,44607295
k1,710:52199826,44607295:649086
g1,710:52527506,44607295
)
g1,710:52527506,44607295
(1,710:52527506,44607295:3588111,596375,255593
g1,710:52855186,44607295
r1,710:52855186,44607295:0,718058,255593
k1,710:53504272,44607295:649086
x1,710:55138851,44607295
k1,710:55787937,44607295:649086
g1,710:56115617,44607295
)
g1,710:56115617,44607295
(1,710:56115617,44607295:3670836,596375,255593
g1,710:56443297,44607295
r1,710:56443297,44607295:0,718058,255593
k1,710:57313151,44607295:869854
x1,710:58588920,44607295
k1,710:59458773,44607295:869853
g1,710:59786453,44607295
)
g1,710:59786453,44607295
(1,710:59786453,44607295:3670836,596375,255593
g1,710:60114133,44607295
r1,710:60114133,44607295:0,718058,255593
k1,710:60983987,44607295:869854
x1,710:62259756,44607295
k1,710:63129609,44607295:869853
g1,710:63457289,44607295
)
g1,710:63457289,44607295
(1,710:63457289,44607295:3670836,596375,255593
g1,710:63784969,44607295
r1,710:63784969,44607295:0,718058,255593
k1,710:64654823,44607295:869854
x1,710:65930592,44607295
k1,710:66800445,44607295:869853
g1,710:67128125,44607295
)
g1,710:67128125,44607295
(1,710:67128125,44607295:3670836,596375,255593
g1,710:67455805,44607295
r1,710:67455805,44607295:0,718058,255593
k1,710:68325659,44607295:869854
x1,710:69601428,44607295
k1,710:70471281,44607295:869853
g1,710:70798961,44607295
)
g1,710:70798961,44607295
(1,710:70798961,44607295:3670836,596375,255593
g1,710:71126641,44607295
r1,710:71126641,44607295:0,718058,255593
k1,710:71996495,44607295:869854
x1,710:73272264,44607295
k1,710:74142117,44607295:869853
g1,710:74469797,44607295
)
g1,710:74469797,44607295
(1,711:74469797,44607295:3670836,596375,255593
g1,710:74797477,44607295
r1,711:74797477,44607295:0,718058,255593
k1,710:75667331,44607295:869854
x1,710:76943100,44607295
k1,711:77812953,44607295:869853
g1,711:78140633,44607295
)
g1,711:78140633,44607295
)
(1,712:34219610,45642763:43921023,596375,255593
g1,711:34219610,45642763
(1,712:34219610,45642763:1943080,596375,255593
r1,711:34219610,45642763:0,851968,255593
g1,711:34547290,45642763
r1,712:34547290,45642763:0,255593,255593
k1,711:35191150,45642763:643860
k1,712:35835010,45642763:643860
g1,712:36162690,45642763
)
g1,712:36162690,45642763
)
]
$1,712:78140633,32675649
)
g1,713:78140633,32675649
g1,713:78140633,32675649
)
(1,713:34219610,46462238:41022955,498346,139537
(1,713:36578906,46462238:41022955,498346,139537
k1,713:51867141,46462238:15288235
(1,713:47148549,46462238:15165077,498346,139537
x1,713:47712672,46462238
x1,713:49274882,46462238
g1,713:49545979,46462238
x1,713:50171895,46462238
x1,713:52019767,46462238
g1,713:52258973,46462238
x1,713:53654346,46462238
g1,713:53893552,46462238
x1,713:54571304,46462238
x1,713:55591919,46462238
g1,713:55831125,46462238
x1,713:56987291,46462238
g1,713:57226497,46462238
x1,713:58163390,46462238
g1,713:58402596,46462238
x1,713:59498961,46462238
x1,713:62313626,46462238
)
k1,713:77601861,46462238:15288235
)
k1,713:75242565,46462238:-2359296
)
]
]
]
)
)
)
)
]
(1,716:6038827,48061349:28180783,0,0
h1,716:6038827,48061349:28180783,0,0
)
]
]
!100735
}24
Input:88:D:\Dropbox\2019_microinsurance\Micro 1\Microinsurance - Cópia.aux
!88
Postamble:
Count:13989
!27
Post scriptum:

